Quantitative Indicators for Strength of Inequalities with Respect to a Polyhedron, Part II: Applications and Computational Evidence

"Strength" is an important property of inequalities used in mixed-integer optimization, both in theory and practice. Unfortunately, no good formal characterization for strength exists, nor is it well-understood. The first paper explored two strength indicators (extreme point ratio (EPR) and centroid distance (CD)), applying them to the subtour inequalities of the spanning tree in hypergraph polytope STHGP. Although it was known that subtour inequalities of small cardinality were strong, EPR and CD agree that subtour inequalities of large cardinality are significantly stronger. In this second paper, we exploit this previously unknown property algorithmically, presenting strong computational evidence that the EPR and CD indicators are highly predictive of actual computational strength. Previous branch-and-cut implementations for optimizing over STHGP find violated subtour inequalities of only relatively small cardinality, strengthening only by reducing the cardinality of violated subtours. We present new methods that strengthen violated subtour inequalities by augmentation (instead of reduction). Combining strengthening via reduction and augmentation yields violated subtour inequalities of both small and large cardinality, covering both classes deemed "strong" by EPR and CD. Across all instance classes studied, the computational results are remarkable -- culminating with an optimal solution of a 1,000,000 terminal random Euclidean Steiner tree instance. The conclusion is that the EPR and CD strength indicators presented in the first paper have strong predictive power regarding actual computational strength (at least regarding STHGP subtours). The ability to accurately measure the strength of inequalities has numerous applications of great importance, both in theory and practice.

==> Table_A_001.tex <==
{\scriptsize
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|c|r|r|r|r|c|r|}
\cline{2-11}
 & \multicolumn{5}{c|}{Old} & \multicolumn{5}{c|}{New} \\
\cline{2-11}
 \multicolumn{1}{c|}{Instance}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat} \\
\multicolumn{1}{c|}{Size} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} \\
\hline
%
1000 & 7.000 & .05133 & 1.000 & 15/15 & .05133 & 6.133 & .04400 & 1.000 & 15/15 & .04400 \\
 & \SDEV{2.683} & \SDEV{.01821} & \SDEV{0.0000} & & \SDEV{.01821} & \SDEV{2.247} & \SDEV{.01541} & \SDEV{0.0000} & & \SDEV{.01541} \\
 & & & & & & & & & & \\
%
2000 & 12.73 & .2320 & 1.000 & 15/15 & .2447 & 8.067 & .1533 & 1.000 & 15/15 & .1647 \\
 & \SDEV{12.76} & \SDEV{.1954} & \SDEV{0.0000} & & \SDEV{.1925} & \SDEV{1.731} & \SDEV{.03553} & \SDEV{0.0000} & & \SDEV{.04097} \\
 & & & & & & & & & & \\
%
3000 & 26.60 & .9447 & 1.000 & 15/15 & .9740 & 10.93 & .3747 & 1.000 & 15/15 & .4193 \\
 & \SDEV{32.78} & \SDEV{1.234} & \SDEV{0.0000} & & \SDEV{1.248} & \SDEV{3.907} & \SDEV{.1373} & \SDEV{0.0000} & & \SDEV{.1905} \\
 & & & & & & & & & & \\
%
4000 & 46.20 & 3.909 & 1.000 & 15/15 & 3.945 & 9.133 & .4860 & 1.000 & 15/15 & .5133 \\
 & \SDEV{79.09} & \SDEV{7.890} & \SDEV{0.0000} & & \SDEV{7.874} & \SDEV{1.707} & \SDEV{.09611} & \SDEV{0.0000} & & \SDEV{.09589} \\
 & & & & & & & & & & \\
%
5000 & 17.87 & 1.187 & 1.000 & 15/15 & 1.308 & 10.60 & .6887 & 1.000 & 15/15 & .8827 \\
 & \SDEV{12.43} & \SDEV{.9586} & \SDEV{0.0000} & & \SDEV{1.203} & \SDEV{2.444} & \SDEV{.1996} & \SDEV{0.0000} & & \SDEV{.4597} \\
 & & & & & & & & & & \\
%
6000 & 45.93 & 4.115 & 1.000 & 15/15 & 4.969 & 14.40 & 1.300 & 1.000 & 15/15 & 1.559 \\
 & \SDEV{43.16} & \SDEV{4.681} & \SDEV{0.0000} & & \SDEV{4.926} & \SDEV{4.394} & \SDEV{.4467} & \SDEV{0.0000} & & \SDEV{.6622} \\
 & & & & & & & & & & \\
%
7000 & 63.47 & 20.24 & 1.000 & 15/15 & 20.45 & 13.47 & 1.474 & 1.000 & 15/15 & 1.653 \\
 & \SDEV{145.7} & \SDEV{65.99} & \SDEV{0.0000} & & \SDEV{65.94} & \SDEV{3.344} & \SDEV{.3856} & \SDEV{0.0000} & & \SDEV{.3754} \\
 & & & & & & & & & & \\
%
8000 & 54.20 & 10.66 & 1.000 & 15/15 & 12.73 & 13.87 & 1.865 & 1.000 & 15/15 & 1.961 \\
 & \SDEV{78.73} & \SDEV{22.77} & \SDEV{0.0000} & & \SDEV{25.18} & \SDEV{4.470} & \SDEV{.6032} & \SDEV{0.0000} & & \SDEV{.6415} \\
 & & & & & & & & & & \\
%
9000 & 48.40 & 12.40 & 1.000 & 15/15 & 12.81 & 15.40 & 2.455 & 1.000 & 15/15 & 2.675 \\
 & \SDEV{66.90} & \SDEV{27.13} & \SDEV{0.0000} & & \SDEV{27.37} & \SDEV{3.593} & \SDEV{.6502} & \SDEV{0.0000} & & \SDEV{.7308} \\
 & & & & & & & & & & \\
%
10,000 & 117.5 & 154.0 & 1.000 & 15/15 & 156.1 & 17.07 & 3.083 & 1.000 & 15/15 & 3.507 \\
 & \SDEV{210.7} & \SDEV{489.7} & \SDEV{0.0000} & & \SDEV{489.3} & \SDEV{6.202} & \SDEV{1.146} & \SDEV{0.0000} & & \SDEV{1.235} \\
 & & & & & & & & & & \\
%
15,000 & 126.9 & 198.6 & 1.133 & 15/15 & 205.0 & 18.27 & 5.887 & 1.133 & 15/15 & 7.567 \\
 & \SDEV{239.5} & \SDEV{661.7} & \SDEV{.4989} & & \SDEV{660.3} & \SDEV{4.203} & \SDEV{1.339} & \SDEV{.4989} & & \SDEV{3.238} \\
 & & & & & & & & & & \\
%
20,000 & 156.1 & 329.1 & 1.000 & 15/15 & 348.6 & 22.20 & 10.84 & 1.133 & 15/15 & 15.97 \\
 & \SDEV{180.9} & \SDEV{866.7} & \SDEV{0.0000} & & \SDEV{887.4} & \SDEV{6.872} & \SDEV{3.303} & \SDEV{.4989} & & \SDEV{7.045} \\
 & & & & & & & & & & \\
%
25,000 & 155.1 & 340.5 & 1.000 & 15/15 & 348.5 & 22.07 & 16.39 & 1.133 & 15/15 & 21.55 \\
 & \SDEV{160.7} & \SDEV{925.5} & \SDEV{0.0000} & & \SDEV{924.4} & \SDEV{4.973} & \SDEV{4.499} & \SDEV{.3399} & & \SDEV{8.705} \\
 & & & & & & & & & & \\
%
30,000 & 242.8 & 990.2 & 1.143 & 14/15 & 1065 & 22.33 & 21.47 & 1.133 & 15/15 & 32.88 \\
 & \SDEV{341.9} & \SDEV{1994} & \SDEV{.5151} & & \SDEV{2033} & \SDEV{2.891} & \SDEV{3.438} & \SDEV{.4989} & & \SDEV{24.20} \\
 & & & & & & & & & & \\
%
40,000 & 424.0 & 2997 & 1.000 & 14/15 & 3304 & 29.40 & 46.61 & 1.067 & 15/15 & 62.98 \\
 & \SDEV{380.5} & \SDEV{4612} & \SDEV{0.0000} & & \SDEV{5174} & \SDEV{6.119} & \SDEV{14.37} & \SDEV{.2494} & & \SDEV{26.01} \\
 & & & & & & & & & & \\
%
50,000 & 513.0 & 5121 & 1.000 & 8/15 & 9181 & 36.47 & 89.20 & 1.133 & 15/15 & 116.7 \\
 & \SDEV{346.9} & \SDEV{7120} & \SDEV{0.0000} & & \SDEV{12540} & \SDEV{10.71} & \SDEV{36.55} & \SDEV{.3399} & & \SDEV{37.49} \\
 & & & & & & & & & & \\
%
100,000 & 336.7 & 2502 & 1.000 & 3/15 & 2880 & 44.40 & 410.8 & 1.800 & 15/15 & 532.8 \\
 & \SDEV{90.02} & \SDEV{1106} & \SDEV{0.0000} & & \SDEV{1515} & \SDEV{8.468} & \SDEV{94.31} & \SDEV{1.973} & & \SDEV{183.0} \\
 & & & & & & & & & & \\
250,000 &  &  &  &  &  & 69.40 & 4120 & 3.000 & 15/15 & 6376 \\
 &  &  &  & &  & \SDEV{19.80} & \SDEV{2282} & \SDEV{2.633} & & \SDEV{2967} \\
 & & & & & & & & & & \\
%
500,000 &  &  &  &  &  & 75.53 & 19035 & 4.867 & 15/15 & 33623 \\
 &  &  &  & &  & \SDEV{11.67} & \SDEV{10337} & \SDEV{2.754} & & \SDEV{14111} \\
 & & & & & & & & & & \\
%
1,000,000 &  &  &  &  &  & 163.0 & 545997 & 10.00 & 1/1 & 891916 \\
 &  &  &  & &  & \SDEV{0.0000} & \SDEV{0.0000} & \SDEV{0.0000} & & \SDEV{0.0000} \\
%
\hline
\multicolumn{11}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_002.tex <==
{\scriptsize
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|c|r|r|r|r|c|r|}
\cline{2-11}
 & \multicolumn{5}{c|}{Old} & \multicolumn{5}{c|}{New} \\
\cline{2-11}
 \multicolumn{1}{c|}{Instance}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat} \\
\multicolumn{1}{c|}{Size} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} \\
\hline
%
1000 & 21.80 & .3560 & 1.667 & 15/15 & 1467 & 12.47 & .2493 & 2.933 & 15/15 & .4553 \\
 & \SDEV{10.36} & \SDEV{.1676} & \SDEV{2.022} & & \SDEV{5487} & \SDEV{2.705} & \SDEV{.07307} & \SDEV{5.471} & & \SDEV{.2641} \\
 & & & & & & & & & & \\
%
2000 & 61.40 & 35.88 & 2.067 & 15/15 & 179.9 & 16.47 & .9413 & 3.000 & 15/15 & 2.790 \\
 & \SDEV{81.21} & \SDEV{126.6} & \SDEV{3.991} & & \SDEV{520.3} & \SDEV{5.045} & \SDEV{.3132} & \SDEV{3.327} & & \SDEV{3.775} \\
 & & & & & & & & & & \\
%
3000 & 84.33 & 60.80 & 2.200 & 15/15 & 216.0 & 19.33 & 2.343 & 4.133 & 15/15 & 6.621 \\
 & \SDEV{72.30} & \SDEV{124.8} & \SDEV{2.286} & & \SDEV{371.7} & \SDEV{3.754} & \SDEV{.8544} & \SDEV{3.792} & & \SDEV{4.011} \\
 & & & & & & & & & & \\
%
4000 & 117.0 & 124.9 & 9.533 & 15/15 & 1666 & 21.47 & 4.527 & 6.000 & 15/15 & 11.99 \\
 & \SDEV{75.71} & \SDEV{201.4} & \SDEV{10.54} & & \SDEV{4356} & \SDEV{3.519} & \SDEV{1.411} & \SDEV{7.052} & & \SDEV{6.205} \\
 & & & & & & & & & & \\
%
5000 & 496.7 & 7152 & 15.71 & 14/15 & 10664 & 22.00 & 6.435 & 12.33 & 15/15 & 22.10 \\
 & \SDEV{786.3} & \SDEV{18130} & \SDEV{16.05} & & \SDEV{20882} & \SDEV{5.610} & \SDEV{2.003} & \SDEV{12.16} & & \SDEV{12.96} \\
 & & & & & & & & & & \\
%
6000 & 277.7 & 1921 & 15.60 & 10/15 & 4584 & 25.27 & 12.12 & 17.80 & 15/15 & 40.54 \\
 & \SDEV{217.1} & \SDEV{2926} & \SDEV{22.00} & & \SDEV{5790} & \SDEV{5.079} & \SDEV{6.885} & \SDEV{22.40} & & \SDEV{27.94} \\
 & & & & & & & & & & \\
%
7000 & 353.7 & 4939 & 51.27 & 11/15 & 7693 & 27.27 & 15.68 & 29.13 & 15/15 & 61.85 \\
 & \SDEV{373.3} & \SDEV{10832} & \SDEV{52.04} & & \SDEV{11879} & \SDEV{5.170} & \SDEV{4.675} & \SDEV{38.40} & & \SDEV{35.13} \\
 & & & & & & & & & & \\
%
8000 & 142.5 & 740.5 & 25.33 & 6/15 & 1672 & 27.60 & 22.25 & 29.87 & 15/15 & 91.11 \\
 & \SDEV{117.2} & \SDEV{1509} & \SDEV{12.72} & & \SDEV{3261} & \SDEV{5.817} & \SDEV{8.925} & \SDEV{44.02} & & \SDEV{67.84} \\
 & & & & & & & & & & \\
%
9000 &  &  &  &  &  & 27.93 & 28.33 & 40.40 & 15/15 & 165.8 \\
 &  &  &  & &  & \SDEV{4.328} & \SDEV{11.43} & \SDEV{55.14} & & \SDEV{141.2} \\
 & & & & & & & & & & \\
%
10,000 &  &  &  &  &  & 31.00 & 38.28 & 48.13 & 15/15 & 252.6 \\
 &  &  &  & &  & \SDEV{5.574} & \SDEV{14.08} & \SDEV{41.55} & & \SDEV{130.5} \\
 & & & & & & & & & & \\
%
15,000 &  &  &  &  &  & 38.67 & 137.1 & 132.5 & 15/15 & 1676 \\
 &  &  &  & &  & \SDEV{7.180} & \SDEV{65.91} & \SDEV{151.5} & & \SDEV{1567} \\
 & & & & & & & & & & \\
%
20,000 &  &  &  &  &  & 40.79 & 269.7 & 421.1 & 14/15 & 9413 \\
 &  &  &  & &  & \SDEV{14.80} & \SDEV{173.9} & \SDEV{614.7} & & \SDEV{11519} \\
 & & & & & & & & & & \\
%
25,000 &  &  &  &  &  & 49.25 & 610.8 & 620.4 & 12/15 & 21287 \\
 &  &  &  & &  & \SDEV{14.53} & \SDEV{426.5} & \SDEV{426.7} & & \SDEV{12449} \\
 & & & & & & & & & & \\
%
30,000 &  &  &  &  &  & 49.86 & 806.5 & 724.0 & 7/15 & 35831 \\
 &  &  &  & &  & \SDEV{15.09} & \SDEV{384.7} & \SDEV{558.6} & & \SDEV{20375} \\
 & & & & & & & & & & \\
%
\hline
\multicolumn{11}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_003.tex <==
{\scriptsize
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|c|r|r|r|r|c|r|}
\cline{2-11}
 & \multicolumn{5}{c|}{Old} & \multicolumn{5}{c|}{New} \\
\cline{2-11}
 \multicolumn{1}{c|}{Instance}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat} \\
\multicolumn{1}{c|}{Size} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} \\
\hline
%
1000 & 33.33 & .2293 & 1.000 & 15/15 & 10.77 & 10.87 & .1147 & 1.267 & 15/15 & .2333 \\
 & \SDEV{79.22} & \SDEV{.3861} & \SDEV{0.0000} & & \SDEV{30.03} & \SDEV{3.384} & \SDEV{.02553} & \SDEV{.9978} & & \SDEV{.2932} \\
 & & & & & & & & & & \\
%
2000 & 91.20 & 1.505 & 1.000 & 15/15 & 1.972 & 16.93 & .4373 & 1.133 & 15/15 & .6767 \\
 & \SDEV{133.4} & \SDEV{2.008} & \SDEV{0.0000} & & \SDEV{2.361} & \SDEV{6.516} & \SDEV{.1230} & \SDEV{.3399} & & \SDEV{.5454} \\
 & & & & & & & & & & \\
%
3000 & 131.1 & 4.483 & 1.000 & 15/15 & 6.463 & 18.47 & .9040 & 1.267 & 15/15 & 1.108 \\
 & \SDEV{192.3} & \SDEV{6.786} & \SDEV{0.0000} & & \SDEV{9.610} & \SDEV{5.999} & \SDEV{.3056} & \SDEV{.5735} & & \SDEV{.5711} \\
 & & & & & & & & & & \\
%
4000 & 605.7 & 43.45 & 1.000 & 14/15 & 59.83 & 18.07 & 1.457 & 1.400 & 15/15 & 2.014 \\
 & \SDEV{1604} & \SDEV{127.1} & \SDEV{0.0000} & & \SDEV{129.0} & \SDEV{4.171} & \SDEV{.3975} & \SDEV{.8000} & & \SDEV{.9185} \\
 & & & & & & & & & & \\
%
5000 & 1510 & 104.0 & 1.000 & 14/15 & 255.4 & 19.60 & 2.123 & 1.600 & 15/15 & 2.840 \\
 & \SDEV{2935} & \SDEV{180.9} & \SDEV{0.0000} & & \SDEV{514.9} & \SDEV{3.666} & \SDEV{.2904} & \SDEV{1.020} & & \SDEV{.7817} \\
 & & & & & & & & & & \\
%
6000 & 312.2 & 57.09 & 1.000 & 13/15 & 105.1 & 26.00 & 3.553 & 1.800 & 15/15 & 5.119 \\
 & \SDEV{460.1} & \SDEV{91.77} & \SDEV{0.0000} & & \SDEV{209.1} & \SDEV{11.71} & \SDEV{1.369} & \SDEV{1.558} & & \SDEV{2.298} \\
 & & & & & & & & & & \\
%
7000 & 183.4 & 19.75 & 1.000 & 14/15 & 340.3 & 24.13 & 4.367 & 1.733 & 15/15 & 7.107 \\
 & \SDEV{185.1} & \SDEV{15.94} & \SDEV{0.0000} & & \SDEV{883.3} & \SDEV{10.02} & \SDEV{1.493} & \SDEV{1.289} & & \SDEV{3.274} \\
 & & & & & & & & & & \\
%
8000 & 967.4 & 173.3 & 1.077 & 13/15 & 1179 & 30.20 & 7.345 & 2.267 & 15/15 & 11.19 \\
 & \SDEV{2176} & \SDEV{380.6} & \SDEV{.2665} & & \SDEV{2994} & \SDEV{9.094} & \SDEV{3.885} & \SDEV{3.473} & & \SDEV{8.933} \\
 & & & & & & & & & & \\
%
9000 & 450.2 & 168.3 & 1.000 & 10/15 & 3961 & 30.07 & 8.881 & 1.800 & 15/15 & 16.08 \\
 & \SDEV{758.0} & \SDEV{388.9} & \SDEV{0.0000} & & \SDEV{11297} & \SDEV{10.19} & \SDEV{4.081} & \SDEV{1.166} & & \SDEV{12.47} \\
 & & & & & & & & & & \\
%
10,000 & 3241 & 2382 & 1.000 & 11/15 & 2560 & 26.60 & 10.68 & 5.333 & 15/15 & 21.17 \\
 & \SDEV{8151} & \SDEV{7169} & \SDEV{0.0000} & & \SDEV{7662} & \SDEV{7.365} & \SDEV{3.948} & \SDEV{9.449} & & \SDEV{13.06} \\
%
\hline
\multicolumn{11}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_004.tex <==
{\scriptsize
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|c|r|r|r|r|c|r|}
\cline{2-11}
 & \multicolumn{5}{c|}{Old} & \multicolumn{5}{c|}{New} \\
\cline{2-11}
 \multicolumn{1}{c|}{Instance}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat}
 & & \multicolumn{1}{c|}{Relax}
 & & & \multicolumn{1}{c|}{Concat} \\
\multicolumn{1}{c|}{Size} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Iter} &
\multicolumn{1}{c|}{Time} &
\multicolumn{1}{c|}{Nodes} &
\multicolumn{1}{c|}{Done} &
\multicolumn{1}{c|}{Time} \\
\hline
%
1000 & 9.800 & .06400 & 1.000 & 15/15 & .1573 & 7.133 & .05200 & 1.000 & 15/15 & .05600 \\
 & \SDEV{5.924} & \SDEV{.02185} & \SDEV{0.0000} & & \SDEV{.3408} & \SDEV{2.187} & \SDEV{.01275} & \SDEV{0.0000} & & \SDEV{.01405} \\
 & & & & & & & & & & \\
%
2000 & 17.47 & .2473 & 1.000 & 15/15 & .2820 & 10.20 & .1907 & 1.000 & 15/15 & .2080 \\
 & \SDEV{13.03} & \SDEV{.1076} & \SDEV{0.0000} & & \SDEV{.1449} & \SDEV{2.737} & \SDEV{.06005} & \SDEV{0.0000} & & \SDEV{.07277} \\
 & & & & & & & & & & \\
%
3000 & 109.9 & 13.70 & 1.000 & 15/15 & 18.29 & 13.53 & .4460 & 1.000 & 15/15 & 1.063 \\
 & \SDEV{189.3} & \SDEV{45.81} & \SDEV{0.0000} & & \SDEV{47.50} & \SDEV{3.519} & \SDEV{.09660} & \SDEV{0.0000} & & \SDEV{1.436} \\
 & & & & & & & & & & \\
%
4000 & 180.8 & 175.5 & 1.000 & 15/15 & 197.2 & 12.87 & .6160 & 1.133 & 15/15 & .8647 \\
 & \SDEV{604.9} & \SDEV{653.9} & \SDEV{0.0000} & & \SDEV{714.3} & \SDEV{3.030} & \SDEV{.1099} & \SDEV{.4989} & & \SDEV{.4071} \\
 & & & & & & & & & & \\
%
5000 & 156.3 & 24.74 & 1.000 & 15/15 & 25.72 & 17.93 & 1.201 & 1.000 & 15/15 & 1.487 \\
 & \SDEV{343.2} & \SDEV{80.24} & \SDEV{0.0000} & & \SDEV{80.27} & \SDEV{5.409} & \SDEV{.4440} & \SDEV{0.0000} & & \SDEV{.6661} \\
 & & & & & & & & & & \\
%
6000 & 907.7 & 2921 & 1.000 & 15/15 & 3382 & 16.93 & 1.568 & 1.133 & 15/15 & 3.225 \\
 & \SDEV{2836} & \SDEV{10857} & \SDEV{0.0000} & & \SDEV{12575} & \SDEV{5.000} & \SDEV{.4373} & \SDEV{.4989} & & \SDEV{5.157} \\
 & & & & & & & & & & \\
%
7000 & 363.1 & 50.51 & 1.000 & 14/15 & 56.43 & 18.00 & 2.028 & 1.000 & 15/15 & 2.482 \\
 & \SDEV{853.1} & \SDEV{143.9} & \SDEV{0.0000} & & \SDEV{143.4} & \SDEV{4.747} & \SDEV{.3999} & \SDEV{0.0000} & & \SDEV{.5781} \\
 & & & & & & & & & & \\
%
8000 & 1866 & 2833 & 1.000 & 14/15 & 6438 & 20.73 & 2.895 & 1.133 & 15/15 & 4.084 \\
 & \SDEV{4008} & \SDEV{8325} & \SDEV{0.0000} & & \SDEV{21258} & \SDEV{9.349} & \SDEV{1.147} & \SDEV{.4989} & & \SDEV{2.647} \\
 & & & & & & & & & & \\
%
9000 & 857.5 & 779.8 & 1.154 & 13/15 & 968.0 & 22.13 & 3.591 & 1.133 & 15/15 & 4.503 \\
 & \SDEV{1649} & \SDEV{2358} & \SDEV{.5329} & & \SDEV{2536} & \SDEV{8.366} & \SDEV{1.279} & \SDEV{.3399} & & \SDEV{1.779} \\
 & & & & & & & & & & \\
%
10,000 & 1440 & 5068 & 1.000 & 14/15 & 5896 & 21.67 & 4.253 & 1.267 & 15/15 & 5.842 \\
 & \SDEV{3167} & \SDEV{16791} & \SDEV{0.0000} & & \SDEV{16834} & \SDEV{5.746} & \SDEV{1.359} & \SDEV{.5735} & & \SDEV{2.390} \\
%
\hline
\multicolumn{11}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_005.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{4}{|c}{Euclidean} &
\multicolumn{4}{|c}{Rectilinear} &
\multicolumn{4}{|c}{Hexagonal} &
\multicolumn{4}{|c|}{Octilinear} \\
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{2}{|c}{Iter} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Iter} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Iter} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Iter} &
\multicolumn{2}{|c|}{Time} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c|}{New} \\
\hline
d198 &
	8 & 5 & 0.01 & 0.01 &
	3 & 3 & 0.00 & 0.00 &
	24 & 7 & 0.03 & 0.02 &
	4 & 4 & 0.00 & 0.00 \\
lin318 &
	7 & 7 & 0.03 & 0.03 &
	7 & 6 & 0.03 & 0.04 &
	6 & 5 & 0.03 & 0.02 &
	83 & 10 & 0.23 & 0.05 \\
fl417 &
	6 & 5 & 0.08 & 0.09 &
	26 & 9 & 0.12 & 0.05 &
	98 & 6 & 0.52 & 0.08 &
	8 & 5 & 0.05 & 0.05 \\
pcb442 &
	15 & 10 & 0.13 & 0.11 &
	3 & 3 & 0.00 & 0.00 &
	6 & 6 & 0.04 & 0.04 &
	14 & 13 & 0.03 & 0.02 \\
att532 &
	19 & 13 & 0.06 & 0.04 &
	213 & 15 & 23.35 & 0.13 &
	19 & 19 & 0.09 & 0.11 &
	11 & 11 & 0.04 & 0.04 \\
ali535 &
	11 & 7 & 0.02 & 0.02 &
	64 & 16 & 0.29 & 0.11 &
	51 & 23 & 0.21 & 0.13 &
	366 & 15 & 1.09 & 0.05 \\
u574 &
	10 & 9 & 0.04 & 0.03 &
	10 & 6 & 0.04 & 0.04 &
	13 & 8 & 0.05 & 0.05 &
	6 & 6 & 0.02 & 0.02 \\
rat575 &
	7 & 7 & 0.03 & 0.03 &
	11 & 10 & 0.10 & 0.10 &
	5 & 9 & 0.05 & 0.06 &
	7 & 9 & 0.03 & 0.03 \\
p654 &
	14 & 7 & 48.88 & 48.19 &
	4 & 5 & 0.01 & 0.02 &
	No FSTs & --- & --- & --- &
	276 & 9 & 11.86 & 0.17 \\
d657 &
	6 & 5 & 0.02 & 0.03 &
	124 & 15 & 2.81 & 0.27 &
	29 & 10 & 0.17 & 0.09 &
	11 & 7 & 0.04 & 0.04 \\
gr666 &
	7 & 11 & 0.03 & 0.05 &
	154 & 19 & 10.14 & 0.51 &
	12 & 23 & 0.12 & 0.18 &
	14 & 16 & 0.06 & 0.07 \\
u724 &
	4 & 4 & 0.02 & 0.01 &
	29 & 8 & 0.16 & 0.06 &
	11 & 12 & 0.08 & 0.09 &
	6 & 8 & 0.03 & 0.03 \\
rat783 &
	7 & 6 & 0.05 & 0.04 &
	86 & 16 & 0.73 & 0.10 &
	20 & 9 & 0.16 & 0.10 &
	6 & 5 & 0.04 & 0.03 \\
dsj1000 &
	11 & 5 & 0.05 & 0.03 &
	29 & 15 & 0.44 & 0.35 &
	15 & 7 & 0.18 & 0.12 &
	5 & 8 & 0.04 & 0.06 \\
pr1002 &
	4 & 4 & 0.03 & 0.03 &
	7 & 5 & 0.05 & 0.04 &
	11 & 9 & 0.15 & 0.14 &
	4 & 4 & 0.04 & 0.03 \\
u1060 &
	5 & 5 & 0.10 & 0.12 &
	19 & 9 & 0.21 & 0.16 &
	131 & 11 & 1.18 & 0.23 &
	6 & 7 & 0.08 & 0.08 \\
vm1084 &
	5 & 7 & 0.04 & 0.05 &
	15 & 9 & 0.11 & 0.09 &
	8 & 12 & 0.10 & 0.13 &
	7 & 8 & 0.05 & 0.05 \\
pcb1173 &
	11 & 8 & 0.09 & 0.06 &
	11 & 7 & 0.09 & 0.08 &
	7 & 7 & 0.11 & 0.13 &
	7 & 7 & 0.06 & 0.06 \\
d1291 &
	$> 35918$ & 23 & $> 86845.73$ & 0.88 &
	4 & 4 & 0.02 & 0.02 &
	13 & 16 & 0.48 & 0.54 &
	1536 & 15 & 30.02 & 0.35 \\
rl1304 &
	6 & 5 & 0.06 & 0.05 &
	7 & 7 & 0.04 & 0.05 &
	18 & 16 & 0.18 & 0.16 &
	6 & 5 & 0.05 & 0.04 \\
rl1323 &
	4 & 4 & 0.03 & 0.04 &
	7 & 5 & 0.06 & 0.04 &
	7 & 7 & 0.11 & 0.10 &
	4 & 4 & 0.04 & 0.03 \\
nrw1379 &
	9 & 13 & 0.15 & 0.21 &
	39 & 27 & 1.39 & 2.98 &
	174 & 18 & 37.85 & 0.66 &
	61 & 20 & 1.47 & 0.30 \\
fl1400 &
	788 & 39 & 3398.53 & 3001.16 &
	3907 & 37 & 238.48 & 3.25 &
	123 & 18 & 8.72 & 3.42 &
	565 & 52 & 65.06 & 5.74 \\
u1432 &
	294 & 26 & 385.45 & 96.46 &
	1 & 1 & 0.00 & 0.00 &
	68 & 24 & 2.26 & 1.81 &
	228 & 16 & 6.64 & 0.42 \\
fl1577 &
	24 & 18 & 4.73 & 6.05 &
	16 & 8 & 0.41 & 0.36 &
	11 & 10 & 0.95 & 1.22 &
	98 & 59 & 1.16 & 0.76 \\
d1655 &
	126 & 13 & 5.26 & 1.34 &
	15 & 15 & 0.10 & 0.13 &
	3003 & 13 & 590.15 & 0.44 &
	87 & 17 & 1.16 & 0.44 \\
vm1748 &
	6 & 8 & 0.10 & 0.12 &
	25 & 10 & 0.62 & 0.23 &
	1906 & 8 & 19.00 & 0.24 &
	8 & 7 & 0.13 & 0.13 \\
u1817 &
	82 & 44 & 5.72 & 6.08 &
	3 & 3 & 0.01 & 0.01 &
	163 & 34 & 6.66 & 2.57 &
	351 & 15 & 6.89 & 0.51 \\
rl1889 &
	4 & 4 & 0.07 & 0.07 &
	5 & 5 & 0.10 & 0.09 &
	10 & 9 & 0.21 & 0.18 &
	8 & 7 & 0.11 & 0.10 \\
d2103 &
	No FSTs & --- & --- & --- &
	3 & 3 & 0.03 & 0.03 &
	10 & 10 & 0.49 & 0.47 &
	13 & 9 & 0.44 & 0.36 \\
u2152 &
	39 & 13 & 6.01 & 5.70 &
	4 & 3 & 0.02 & 0.01 &
	1272 & 21 & 29.95 & 1.73 &
	122 & 13 & 2.65 & 0.65 \\
u2319 &
	No FSTs & --- & --- & --- &
	1 & 1 & 0.00 & 0.00 &
	No FSTs & --- & --- & --- &
	$> 74$ & $> 67$ & $> 86890.86$ & $> 90306.35$ \\
pr2392 &
	5 & 4 & 0.15 & 0.14 &
	12 & 7 & 0.28 & 0.22 &
	23 & 13 & 0.84 & 0.57 &
	9 & 7 & 0.30 & 0.21 \\
pcb3038 &
	200 & 14 & 50.82 & 2.21 &
	10283 & 18 & 9605.20 & 1.33 &
	614 & 14 & 20.95 & 1.93 &
	45 & 20 & 3.61 & 1.77 \\
fl3795 &
	No FSTs & --- & --- & --- &
	1044 & 33 & 99.80 & 3.85 &
	$> 10698$ & 16 & $> 87535.44$ & 37.23 &
	355 & 61 & 71.01 & 16.47 \\
fnl4461 &
	183 & 48 & 31.17 & 4.88 &
	$> 3992$ & 28 & $> 87242.54$ & 10.76 &
	2264 & 58 & 2487.84 & 10.21 &
	241 & 50 & 59.08 & 6.49 \\
rl5915 &
	17 & 11 & 1.30 & 1.05 &
	13 & 10 & 0.55 & 0.57 &
	87 & 12 & 5.15 & 1.02 &
	21 & 11 & 1.25 & 0.77 \\
rl5934 &
	61 & 17 & 4.51 & 1.67 &
	14 & 8 & 0.76 & 0.44 &
	72 & 18 & 3.79 & 1.96 &
	266 & 18 & 12.82 & 1.18 \\
pla7397 &
	No FSTs & --- & --- & --- &
	2291 & 32 & 192.47 & 1.66 &
	No FSTs & --- & --- & --- &
	$> 859$ & 86 & $> 87628.77$ & 588.10 \\
rl11849 &
	62 & 27 & 27.52 & 16.66 &
	113 & 24 & 13.20 & 3.36 &
	$> 22034$ & 26 & $> 87535.86$ & 20.90 &
	46 & 31 & 11.57 & 10.72 \\
usa13509 &
	$> 4279$ & 145 & $> 87226.81$ & 191.82 &
	$> 1117$ & 208 & $> 87234.89$ & 27698.47 &
	$> 8605$ & 211 & $> 86928.75$ & 516.17 &
	$> 5894$ & 207 & $> 87660.48$ & 286.29 \\
brd14051 &
	541 & 96 & 1479.30 & 201.45 &
	$> 1185$ & 165 & $> 87235.53$ & 35740.41 &
	$> 4798$ & 156 & $> 86989.79$ & 2535.63 &
	$> 5501$ & 164 & $> 87646.02$ & 816.19 \\
d15112 &
	$> 3125$ & 187 & $> 87235.81$ & 2066.26 &
	$> 743$ & $> 172$ & $> 87159.04$ & $> 100844.63$ &
	$> 3503$ & 334 & $> 86982.52$ & 11523.74 &
	$> 2275$ & 294 & $> 87676.18$ & 9070.52 \\
d18512 &
	1492 & 139 & 38588.02 & 447.32 &
	$> 546$ & $> 168$ & $> 87228.85$ & $> 100762.58$ &
	$> 2741$ & 217 & $> 86994.94$ & 9669.75 &
	$> 2883$ & 157 & $> 87663.61$ & 1973.91 \\
pla33810 &
	No FSTs & --- & --- & --- &
	4168 & 35 & 2020.72 & 19.28 &
	No FSTs & --- & --- & --- &
	$> 912$ & $> 120$ & $> 87629.12$ & $> 93318.72$ \\
pla85900 &
	No FSTs & --- & --- & --- &
	$> 1926$ & 54 & $> 87602.07$ & 130.01 &
	No FSTs & --- & --- & --- &
	No FSTs & --- & --- & --- \\
%
\hline
\multicolumn{17}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_006.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{4}{|c}{Euclidean} &
\multicolumn{4}{|c}{Rectilinear} &
\multicolumn{4}{|c}{Hexagonal} &
\multicolumn{4}{|c|}{Octilinear} \\
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{2}{|c}{Nodes} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Nodes} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Nodes} &
\multicolumn{2}{|c}{Time} &
\multicolumn{2}{|c}{Nodes} &
\multicolumn{2}{|c|}{Time} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c}{New} &
\multicolumn{1}{|c}{Old} &
\multicolumn{1}{|c|}{New} \\
\hline
d198 &
	1 & 1 & 0.01 & 0.01 &
	1 & 1 & 0.00 & 0.00 &
	1 & 1 & 0.69 & 0.32 &
	1 & 1 & 0.00 & 0.00 \\
lin318 &
	1 & 1 & 0.03 & 0.03 &
	1 & 3 & 211.50 & 4.53 &
	1 & 1 & 0.03 & 0.02 &
	1 & 1 & 0.23 & 0.05 \\
fl417 &
	1 & 1 & 0.08 & 0.09 &
	1 & 3 & 40.27 & 1.33 &
	1 & 1 & 0.52 & 0.08 &
	1 & 1 & 0.05 & 0.05 \\
pcb442 &
	19 & 37 & 1.22 & 0.82 &
	1 & 1 & 0.00 & 0.00 &
	12 & 23 & 0.32 & 0.28 &
	7 & 5 & 0.29 & 0.10 \\
att532 &
	1 & 1 & 0.06 & 0.04 &
	1 & 3 & 27.52 & 0.25 &
	1 & 1 & 0.09 & 0.11 &
	1 & 1 & 0.04 & 0.04 \\
ali535 &
	1 & 1 & 0.02 & 0.02 &
	1 & 1 & 0.29 & 0.11 &
	1 & 1 & 0.21 & 0.13 &
	1 & 1 & 1.09 & 0.06 \\
u574 &
	1 & 1 & 0.04 & 0.03 &
	1 & 1 & 0.04 & 0.04 &
	1 & 1 & 0.05 & 0.05 &
	1 & 1 & 0.02 & 0.02 \\
rat575 &
	1 & 1 & 0.05 & 0.04 &
	1 & 1 & 0.21 & 0.19 &
	1 & 1 & 0.05 & 0.06 &
	1 & 1 & 0.26 & 0.09 \\
p654 &
	$> 65647$ & $> 178972$ & $> 86494.25$ & $> 88110.85$ &
	1 & 1 & 0.01 & 0.02 &
	No FSTs & --- & --- & --- &
	629 & 2951 & 2262.04 & 347.77 \\
d657 &
	1 & 1 & 0.02 & 0.03 &
	3 & 3 & 5.42 & 0.46 &
	1 & 1 & 0.17 & 0.09 &
	1 & 1 & 0.04 & 0.04 \\
gr666 &
	1 & 1 & 0.03 & 0.06 &
	1 & 1 & 10.21 & 0.56 &
	1 & 1 & 0.22 & 0.25 &
	1 & 1 & 0.07 & 0.08 \\
u724 &
	1 & 1 & 0.02 & 0.01 &
	1 & 1 & 0.16 & 0.07 &
	1 & 1 & 0.08 & 0.09 &
	1 & 1 & 0.03 & 0.03 \\
rat783 &
	1 & 1 & 0.05 & 0.04 &
	1 & 1 & 0.82 & 0.20 &
	1 & 1 & 0.16 & 0.10 &
	1 & 1 & 0.04 & 0.03 \\
dsj1000 &
	1 & 1 & 0.05 & 0.03 &
	1 & 1 & 0.47 & 0.38 &
	1 & 1 & 0.18 & 0.12 &
	1 & 1 & 0.04 & 0.06 \\
pr1002 &
	1 & 1 & 0.03 & 0.03 &
	1 & 1 & 0.48 & 0.09 &
	1 & 1 & 0.15 & 0.14 &
	1 & 1 & 0.04 & 0.03 \\
u1060 &
	31 & 112 & 6.26 & 1.92 &
	1 & 1 & 180.01 & 48.69 &
	$> 1$ & $> 404863$ & $> 87590.58$ & $> 86440.83$ &
	1 & 3152 & 30884.60 & 61.51 \\
vm1084 &
	1 & 1 & 0.04 & 0.05 &
	1 & 1 & 0.11 & 0.10 &
	1 & 1 & 0.10 & 0.13 &
	1 & 1 & 0.09 & 0.08 \\
pcb1173 &
	1 & 1 & 0.09 & 0.06 &
	1 & 1 & 0.15 & 0.09 &
	1 & 1 & 0.11 & 0.13 &
	1 & 1 & 0.06 & 0.06 \\
d1291 &
	$> 1$ & 134 & $> 86845.73$ & 9.19 &
	1 & 1 & 0.02 & 0.02 &
	1 & 1 & 0.50 & 0.54 &
	$> 1$ & 24 & $> 86774.07$ & 2.21 \\
rl1304 &
	1 & 1 & 0.06 & 0.05 &
	1 & 1 & 0.05 & 0.05 &
	1 & 1 & 0.18 & 0.16 &
	1 & 1 & 0.05 & 0.04 \\
rl1323 &
	1 & 1 & 0.03 & 0.04 &
	1 & 1 & 0.06 & 0.04 &
	1 & 1 & 0.11 & 0.10 &
	1 & 1 & 0.04 & 0.03 \\
nrw1379 &
	1 & 1 & 0.16 & 0.22 &
	1 & 27 & 3.51 & 6.13 &
	1 & 2 & 38.23 & 0.79 &
	1 & 1 & 1.50 & 0.35 \\
fl1400 &
	$> 11289$ & $> 22409$ & $> 86720.88$ & $> 96660.03$ &
	$> 42065$ & $> 76339$ & $> 86688.46$ & $> 96020.08$ &
	$> 11075$ & $> 406388$ & $> 87588.33$ & $> 88954.79$ &
	$> 29481$ & $> 106063$ & $> 86409.32$ & $> 86428.99$ \\
u1432 &
	$> 719$ & $> 64383$ & $> 86760.84$ & $> 90267.23$ &
	1 & 1 & 0.00 & 0.00 &
	7111 & $> 360706$ & 4393.37 & $> 104312.79$ &
	583 & 2389 & 4412.27 & 612.39 \\
fl1577 &
	1 & 1 & 5.04 & 6.39 &
	1 & 12 & 0.46 & 2.65 &
	1 & 1 & 0.95 & 1.24 &
	1 & 1 & 1.16 & 0.76 \\
d1655 &
	239 & 736 & 2194.11 & 52.14 &
	1 & 1 & 0.10 & 0.13 &
	$> 35$ & 101 & $> 87484.82$ & 37.49 &
	107 & 156 & 769.94 & 9.10 \\
vm1748 &
	1 & 1 & 0.10 & 0.12 &
	1 & 1 & 0.93 & 0.33 &
	1 & 1 & 19.00 & 0.24 &
	1 & 1 & 0.13 & 0.13 \\
u1817 &
	3 & 11 & 7.72 & 9.52 &
	1 & 1 & 0.01 & 0.01 &
	4 & 19 & 7.60 & 4.66 &
	$> 3$ & 90 & $> 86848.68$ & 83.95 \\
rl1889 &
	1 & 1 & 0.07 & 0.07 &
	1 & 1 & 0.12 & 0.11 &
	1 & 1 & 0.22 & 0.18 &
	1 & 1 & 0.11 & 0.10 \\
d2103 &
	No FSTs & --- & --- & --- &
	1 & 1 & 0.03 & 0.04 &
	1 & 1 & 0.49 & 0.47 &
	1 & 1 & 0.44 & 0.36 \\
u2152 &
	21 & 41 & 20.90 & 17.18 &
	1 & 1 & 0.02 & 0.01 &
	1 & 5 & 30.35 & 2.83 &
	1 & 6 & 4.43 & 1.66 \\
u2319 &
	No FSTs & --- & --- & --- &
	1 & 1 & 0.00 & 0.00 &
	No FSTs & --- & --- & --- &
	$> 1$ & $> 1$ & $> 86890.86$ & $> 90306.35$ \\
pr2392 &
	1 & 1 & 0.18 & 0.17 &
	1 & 1 & 0.30 & 0.22 &
	1 & 1 & 0.84 & 0.57 &
	1 & 1 & 0.30 & 0.21 \\
pcb3038 &
	17 & 38 & 110.37 & 10.32 &
	1 & 2 & 9608.17 & 2.04 &
	$> 1$ & 187 & $> 87535.65$ & 43.87 &
	9 & 57 & 11.56 & 9.59 \\
fl3795 &
	No FSTs & --- & --- & --- &
	$> 35587$ & $> 54855$ & $> 91576.05$ & $> 96606.06$ &
	$> 1$ & $> 216887$ & $> 87535.44$ & $> 92330.96$ &
	$> 25581$ & $> 64861$ & $> 86408.82$ & $> 86604.18$ \\
fnl4461 &
	1 & 1 & 31.40 & 5.13 &
	$> 1$ & 75 & $> 87242.54$ & 158.65 &
	1 & 4 & 2651.49 & 21.25 &
	1 & 1 & 126.70 & 15.86 \\
rl5915 &
	1 & 1 & 2.04 & 1.77 &
	1 & 1 & 1.44 & 1.02 &
	1 & 1 & 5.15 & 1.07 &
	1 & 1 & 1.38 & 0.89 \\
rl5934 &
	3 & 5 & 131.25 & 10.86 &
	1 & 1 & 0.98 & 0.70 &
	1 & 1 & 3.79 & 1.96 &
	1 & 1 & 12.82 & 1.18 \\
pla7397 &
	No FSTs & --- & --- & --- &
	1 & 1 & 192.59 & 1.79 &
	No FSTs & --- & --- & --- &
	$> 1$ & $> 2339$ & $> 87628.77$ & $> 93291.31$ \\
rl11849 &
	$> 1$ & 84 & $> 86824.29$ & 143.22 &
	1 & 1 & 24.18 & 7.62 &
	$> 1$ & 2323 & $> 87535.86$ & 2227.72 &
	1 & 1 & 19.73 & 17.82 \\
usa13509 &
	$> 1$ & 1 & $> 87226.81$ & 191.82 &
	$> 1$ & 31 & $> 87234.89$ & 43615.42 &
	$> 1$ & 1 & $> 86928.75$ & 599.32 &
	$> 1$ & 1 & $> 87660.48$ & 289.05 \\
brd14051 &
	1 & 1 & 1487.32 & 203.05 &
	$> 1$ & $> 13$ & $> 87235.53$ & $> 100119.17$ &
	$> 1$ & 6 & $> 86989.79$ & 3163.44 &
	$> 1$ & 2 & $> 87646.02$ & 870.57 \\
d15112 &
	$> 1$ & 1 & $> 87235.81$ & 2072.65 &
	$> 1$ & $> 1$ & $> 87159.04$ & $> 100844.63$ &
	$> 1$ & 1 & $> 86982.52$ & 11719.13 &
	$> 1$ & 1 & $> 87676.18$ & 9828.47 \\
d18512 &
	1 & 1 & 39906.45 & 452.73 &
	$> 1$ & $> 1$ & $> 87228.85$ & $> 100762.58$ &
	$> 1$ & 9 & $> 86994.94$ & 13205.77 &
	$> 1$ & 1 & $> 87663.61$ & 2484.48 \\
pla33810 &
	No FSTs & --- & --- & --- &
	$> 19629$ & 1 & $> 87472.14$ & 19.28 &
	No FSTs & --- & --- & --- &
	$> 1$ & $> 1$ & $> 87629.12$ & $> 93318.72$ \\
pla85900 &
	No FSTs & --- & --- & --- &
	$> 1$ & $> 2517$ & $> 87602.07$ & $> 86822.93$ &
	No FSTs & --- & --- & --- &
	No FSTs & --- & --- & --- \\
%
\hline
\multicolumn{17}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_007.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
500 (1) & 7~ & 3.4745~ & 19~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 6 & 3.65341 & 20 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (2) & 14~ & 3.58297~ & 46~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 13 & 3.95091 & 39 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
500 (3) & 4~ & 2.56138~ & 23~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 2.9625 & 23 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (4) & 4~ & 2.39575~ & 11~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 2.87562 & 19 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (5) & 7~ & 2.71136~ & 29~ & 0~ & 13~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 13~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 6 & 3.19741 & 29 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (6) & 4~ & 2.82611~ & 10~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 2.91356 & 10 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (7) & 6~ & 2.65956~ & 16~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 7 & 3.8244 & 16 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (8) & 5~ & 2.58037~ & 30~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 5 & 3.81112 & 30 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (9) & 5~ & 3.01627~ & 25~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 3.81097 & 25 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (10) & 4~ & 2.74291~ & 25~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 3.07187 & 21 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (11) & 2~ & 2.44569~ & 7~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 2 & 2.56154 & 7 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (12) & 4~ & 2.41225~ & 9~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 2.99669 & 15 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (13) & 4~ & 2.23226~ & 8~ & 0~ & 7~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 7~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 2.5335 & 8 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (14) & 33~ & 3.71506~ & 56~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 7 & 3.74802 & 27 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (15) & 5~ & 3.36449~ & 27~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 3.41847 & 27 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
\hline
%
1000 (1) & 3~ & 2.92041~ & 11~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 6 & 3.24709 & 24 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (2) & 7~ & 3.1061~ & 23~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 10 & 4.93128 & 31 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (3) & 5~ & 2.91438~ & 15~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 2.92955 & 15 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (4) & 4~ & 2.61652~ & 11~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 4 & 2.74421 & 26 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (5) & 3~ & 2.53998~ & 9~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 3 & 2.61967 & 9 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
1000 (6) & 5~ & 2.81039~ & 49~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 3.16176 & 49 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (7) & 4~ & 2.61375~ & 22~ & 6.882~ & 6~ & 0.03~ & 2~ & 2~ & 2~ & 8.5~ & 0~ & 10~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 3.98933 & 25 & 6.882 & 6 & 0.04 & 2 & 2 & 2 & 6.5 & 0 & 10 & 0.02 & 1 & 1 & 0.00 & 0.06 \\
1000 (8) & 12~ & 3.56252~ & 78~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 8 & 4.08383 & 57 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (9) & 5~ & 3.06525~ & 19~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 3.32665 & 19 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (10) & 5~ & 2.72295~ & 31~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 3.09661 & 29 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (11) & 4~ & 2.99673~ & 18~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 6 & 3.86546 & 18 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (12) & 6~ & 3.09126~ & 30~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 6 & 3.65761 & 30 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (13) & 4~ & 2.326~ & 14~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 3 & 2.50443 & 14 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
1000 (14) & 5~ & 3.46789~ & 46~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 6 & 3.79594 & 56 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (15) & 4~ & 2.74553~ & 17~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 4 & 3.08987 & 17 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
\hline
%
10000 (1) & 98~ & 4.94892~ & 205~ & 3.349~ & 29~ & 9.22~ & 15~ & 3~ & 9~ & 16.6667~ & 0~ & 0~ & 2.43~ & 1~ & 1~ & 0.00~ & 11.65~ \\
 & 17 & 7.09866 & 108 & 3.349 & 29 & 2.22 & 7 & 3 & 9 & 10.1111 & 0 & 0 & 1.18 & 1 & 1 & 0.00 & 3.40 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_008.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
500 (1) & 14~ & 6.76257~ & 39~ & 37.633~ & 13~ & 0.08~ & 3~ & 3~ & 3~ & 11.3333~ & 0~ & 8~ & 0.02~ & 1~ & 1~ & 0.01~ & 0.11~ \\
 & 7 & 5.03916 & 21 & 1954.966 & 56 & 0.05 & 18 & 13 & 16 & 12.3125 & 0 & 36 & 0.75 & 1 & 1 & 0.00 & 0.80 \\
500 (2) & 12~ & 6.36133~ & 36~ & 86.646~ & 19~ & 0.08~ & 2~ & 2~ & 2~ & 6~ & 0~ & 8~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 11 & 7.47525 & 70 & 86.646 & 23 & 0.10 & 1 & 1 & 1 & 5 & 0 & 12 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
500 (3) & 46~ & 10.6206~ & 91~ & 0~ & 32~ & 0.22~ & 0~ & 0~ & 0~ & 0~ & 0~ & 32~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.22~ \\
 & 13 & 7.75492 & 48 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
500 (4) & 20~ & 7.08056~ & 86~ & 0~ & 4~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.11~ \\
 & 11 & 7.95602 & 79 & 0 & 4 & 0.09 & 0 & 0 & 0 & 0 & 0 & 4 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
500 (5) & 12~ & 5.49729~ & 56~ & 344.254~ & 7~ & 0.08~ & 25~ & 20~ & 22~ & 12.0455~ & 0~ & 0~ & 1.40~ & 1~ & 1~ & 0.00~ & 1.48~ \\
 & 8 & 5.69783 & 46 & 344.254 & 7 & 0.06 & 28 & 24 & 26 & 12.9231 & 0 & 0 & 0.52 & 1 & 1 & 0.00 & 0.58 \\
500 (6) & 11~ & 6.21165~ & 89~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 12 & 7.75914 & 114 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
500 (7) & 13~ & 6.36668~ & 53~ & 63.472~ & 11~ & 0.07~ & 2~ & 2~ & 2~ & 6.5~ & 0~ & 0~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 6 & 5.02559 & 23 & 63.472 & 11 & 0.04 & 3 & 2 & 2 & 6.5 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.06 \\
500 (8) & 33~ & 11.0959~ & 151~ & 10.527~ & 15~ & 0.39~ & 1~ & 1~ & 1~ & 5~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.39~ \\
 & 13 & 10.4028 & 92 & 10.527 & 16 & 0.16 & 1 & 1 & 1 & 5 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.17 \\
500 (9) & 17~ & 6.42956~ & 109~ & 171.208~ & 16~ & 0.10~ & 15~ & 7~ & 11~ & 19~ & 0~ & 24~ & 1.26~ & 1~ & 1~ & 0.00~ & 1.36~ \\
 & 9 & 6.19889 & 34 & 171.208 & 16 & 0.07 & 11 & 7 & 11 & 16.3636 & 0 & 24 & 0.31 & 1 & 1 & 0.00 & 0.38 \\
500 (10) & 16~ & 5.66188~ & 109~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 8 & 6.41995 & 114 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
500 (11) & 22~ & 8.25524~ & 136~ & 0~ & 0~ & 0.19~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.19~ \\
 & 17 & 8.30313 & 50 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
500 (12) & 24~ & 8.69366~ & 60~ & 20.364~ & 21~ & 0.12~ & 2~ & 2~ & 3~ & 4.66667~ & 0~ & 8~ & 0.01~ & 1~ & 1~ & 0.03~ & 0.16~ \\
 & 10 & 7.44601 & 58 & 20.364 & 21 & 0.08 & 2 & 2 & 3 & 4.66667 & 0 & 8 & 0.01 & 1 & 1 & 0.01 & 0.10 \\
500 (13) & 11~ & 6.52665~ & 61~ & 42.749~ & 4~ & 0.07~ & 3~ & 2~ & 2~ & 8.5~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 8 & 6.59958 & 61 & 42.749 & 4 & 0.06 & 2 & 2 & 2 & 7.5 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.07 \\
500 (14) & 31~ & 8.89491~ & 89~ & 382.114~ & 10~ & 0.22~ & 2~ & 2~ & 2~ & 8.5~ & 0~ & 4~ & 0.09~ & 1~ & 1~ & 0.01~ & 0.32~ \\
 & 13 & 7.5323 & 87 & 382.114 & 10 & 0.11 & 2 & 1 & 1 & 4 & 0 & 4 & 0.01 & 1 & 1 & 0.00 & 0.12 \\
500 (15) & 10~ & 6.90614~ & 28~ & 74.490~ & 21~ & 0.07~ & 8~ & 7~ & 7~ & 9.42857~ & 0~ & 8~ & 0.09~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 9 & 6.38058 & 28 & 74.490 & 21 & 0.06 & 8 & 7 & 7 & 9.42857 & 0 & 8 & 0.06 & 1 & 1 & 0.00 & 0.12 \\
\hline
%
1000 (1) & 24~ & 9.02512~ & 124~ & 230.437~ & 34~ & 0.40~ & 17~ & 3~ & 7~ & 7.14286~ & 0~ & 13~ & 0.44~ & 1~ & 1~ & 0.00~ & 0.84~ \\
 & 13 & 7.68559 & 137 & 230.437 & 27 & 0.27 & 10 & 3 & 7 & 7.14286 & 0 & 6 & 0.13 & 1 & 1 & 0.00 & 0.40 \\
1000 (2) & 11~ & 7.18173~ & 71~ & 4.513~ & 9~ & 0.22~ & 2~ & 2~ & 2~ & 59~ & 0~ & 4~ & 0.86~ & 1~ & 1~ & 0.03~ & 1.11~ \\
 & 10 & 6.78146 & 86 & 4.513 & 13 & 0.17 & 1 & 1 & 1 & 31 & 0 & 8 & 0.03 & 1 & 1 & 0.00 & 0.20 \\
1000 (3) & 12~ & 6.97932~ & 98~ & 5.989~ & 15~ & 0.22~ & 1~ & 1~ & 1~ & 3~ & 0~ & 8~ & 0.01~ & 1~ & 1~ & 0.01~ & 0.24~ \\
 & 11 & 7.66195 & 160 & 5.989 & 15 & 0.26 & 1 & 1 & 1 & 3 & 0 & 8 & 0.01 & 1 & 1 & 0.01 & 0.28 \\
1000 (4) & 26~ & 8.8163~ & 137~ & 28.819~ & 21~ & 0.45~ & 7~ & 7~ & 7~ & 4.42857~ & 0~ & 8~ & 0.10~ & 1~ & 1~ & 0.00~ & 0.55~ \\
 & 9 & 7.49889 & 75 & 28.819 & 24 & 0.21 & 7 & 7 & 7 & 4.57143 & 0 & 13 & 0.09 & 1 & 1 & 0.00 & 0.30 \\
1000 (5) & 56~ & 9.30268~ & 156~ & 38.910~ & 31~ & 0.86~ & 34~ & 18~ & 19~ & 38.0526~ & 0~ & 12~ & 44.61~ & 1~ & 1~ & 0.00~ & 45.47~ \\
 & 14 & 10.4151 & 204 & 38.910 & 36 & 0.35 & 7 & 5 & 6 & 21.3333 & 27.698 & 41 & 0.35 & 1 & 1 & 0.17 & 0.87 \\
1000 (6) & 74~ & 16.7261~ & 393~ & 164.411~ & 67~ & 6.34~ & 26~ & 12~ & 15~ & 7.8~ & 0~ & 7~ & 4.99~ & 1~ & 1~ & 0.05~ & 11.38~ \\
 & 22 & 11.2133 & 179 & 164.411 & 65 & 0.52 & 9 & 4 & 6 & 5.66667 & 26.588 & 45 & 0.29 & 3 & 2 & 0.38 & 1.19 \\
1000 (7) & 18~ & 6.57999~ & 149~ & 7.562~ & 18~ & 0.26~ & 3~ & 3~ & 3~ & 4.66667~ & 0~ & 12~ & 0.03~ & 1~ & 1~ & 0.01~ & 0.30~ \\
 & 13 & 7.47109 & 55 & 7.562 & 14 & 0.22 & 3 & 3 & 3 & 4.66667 & 0 & 8 & 0.03 & 1 & 1 & 0.01 & 0.26 \\
1000 (8) & 64~ & 13.5942~ & 358~ & 46.835~ & 25~ & 4.23~ & 2~ & 1~ & 2~ & 5~ & 0~ & 12~ & 0.04~ & 1~ & 1~ & 0.00~ & 4.27~ \\
 & 18 & 10.5229 & 197 & 46.835 & 21 & 0.44 & 2 & 1 & 2 & 5 & 0 & 8 & 0.03 & 1 & 1 & 0.00 & 0.47 \\
1000 (9) & 20~ & 8.03703~ & 127~ & 25.755~ & 39~ & 0.37~ & 2~ & 2~ & 3~ & 6.66667~ & 0~ & 16~ & 0.09~ & 1~ & 1~ & 0.02~ & 0.48~ \\
 & 16 & 10.1702 & 115 & 25.755 & 39 & 0.36 & 1 & 1 & 1 & 5 & 11.787 & 33 & 0.00 & 3 & 2 & 0.21 & 0.57 \\
1000 (10) & 20~ & 6.69564~ & 103~ & 128.154~ & 18~ & 0.25~ & 48~ & 25~ & 30~ & 40.2667~ & 0~ & 9~ & 146.90~ & 1~ & 1~ & 0.00~ & 147.15~ \\
 & 13 & 7.78961 & 53 & 128.154 & 14 & 0.20 & 30 & 24 & 29 & 21.4138 & 0 & 5 & 8.02 & 1 & 1 & 0.00 & 8.22 \\
1000 (11) & 42~ & 8.93673~ & 151~ & 125.005~ & 22~ & 0.84~ & 8~ & 3~ & 6~ & 4.66667~ & 0~ & 4~ & 0.19~ & 1~ & 1~ & 0.00~ & 1.03~ \\
 & 19 & 9.80659 & 112 & 125.005 & 22 & 0.34 & 5 & 3 & 6 & 4.66667 & 0 & 4 & 0.09 & 1 & 1 & 0.00 & 0.43 \\
1000 (12) & 14~ & 8.57874~ & 90~ & 81.115~ & 24~ & 0.25~ & 10~ & 8~ & 10~ & 12.6~ & 21.203~ & 21~ & 1.19~ & 1~ & 1~ & 0.34~ & 1.78~ \\
 & 9 & 7.35805 & 103 & 81.115 & 32 & 0.26 & 20 & 18 & 20 & 15.5 & 0 & 12 & 2.49 & 1 & 1 & 0.00 & 2.75 \\
1000 (13) & 18~ & 6.94191~ & 118~ & 0~ & 8~ & 0.26~ & 0~ & 0~ & 0~ & 0~ & 0~ & 8~ & 0.00~ & 1~ & 1~ & 0.01~ & 0.27~ \\
 & 10 & 7.13645 & 106 & 0 & 12 & 0.18 & 0 & 0 & 0 & 0 & 0 & 12 & 0.00 & 1 & 1 & 0.00 & 0.18 \\
1000 (14) & 80~ & 16.913~ & 406~ & 204.977~ & 50~ & 8.01~ & 54~ & 20~ & 24~ & 6.875~ & 0~ & 308~ & 8.58~ & 1~ & 1~ & 0.00~ & 16.59~ \\
 & 14 & 8.70802 & 133 & 204.977 & 50 & 0.30 & 2 & 2 & 4 & 5 & 183.032 & 36 & 0.04 & 3 & 3 & 0.47 & 0.81 \\
1000 (15) & 11~ & 7.08188~ & 47~ & 100.641~ & 12~ & 0.22~ & 23~ & 12~ & 12~ & 14.6667~ & 0~ & 8~ & 1.27~ & 1~ & 1~ & 0.03~ & 1.52~ \\
 & 9 & 7.03769 & 35 & 100.641 & 12 & 0.19 & 15 & 12 & 12 & 13.6667 & 0 & 8 & 0.27 & 1 & 1 & 0.01 & 0.47 \\
\hline
%
10000 (1) & 207~ & 16.6103~ & 1231~ & 88.263~ & 224~ & 261.89~ & 196~ & 19~ & 78~ & 7.64103~ & 20.160~ & 159~ & 674.48~ & 5~ & 4~ & 194.58~ & 1130.95~ \\
 & 29 & 14.3833 & 328 & 88.263 & 241 & 20.24 & 40 & 18 & 77 & 7.54545 & 19.506 & 126 & 16.30 & 6 & 6 & 43.12 & 79.66 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_009.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
500 (1) & 4~ & 5.004~ & 19~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 4.94939 & 19 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (2) & 6~ & 7.55532~ & 29~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 5.87797 & 29 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
500 (3) & 5~ & 5.75853~ & 17~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 5.5714 & 27 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (4) & 11~ & 7.83433~ & 19~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 11 & 5.5092 & 19 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (5) & 8~ & 5.62083~ & 55~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 8 & 6.19087 & 54 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (6) & 23~ & 8.03673~ & 40~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 11 & 6.35841 & 57 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
500 (7) & 6~ & 5.47547~ & 51~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 7 & 6.30718 & 41 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (8) & 7~ & 5.54398~ & 20~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 6 & 5.79793 & 20 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
500 (9) & 6~ & 5.34035~ & 34~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 5.38431 & 34 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (10) & 4~ & 5.294~ & 15~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 5.27629 & 21 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (11) & 9~ & 7.16024~ & 24~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 9 & 6.98381 & 50 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
500 (12) & 13~ & 5.64441~ & 36~ & 98.118~ & 4~ & 0.05~ & 1~ & 1~ & 1~ & 6~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 17 & 7.61349 & 27 & 98.118 & 4 & 0.06 & 1 & 1 & 1 & 4 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.07 \\
500 (13) & 5~ & 6.30078~ & 18~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 8 & 6.40081 & 12 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
500 (14) & 25~ & 7.29069~ & 24~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 10 & 6.94251 & 24 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
500 (15) & 6~ & 7.24917~ & 26~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 5.78894 & 26 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
\hline
%
1000 (1) & 9~ & 5.86668~ & 22~ & 27.672~ & 6~ & 0.10~ & 2~ & 2~ & 2~ & 3~ & 0~ & 0~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.12~ \\
 & 7 & 5.86872 & 23 & 27.672 & 6 & 0.08 & 2 & 2 & 2 & 3 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.10 \\
1000 (2) & 15~ & 5.95395~ & 24~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 13 & 6.89316 & 26 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
1000 (3) & 54~ & 7.97608~ & 53~ & 0~ & 0~ & 0.27~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.27~ \\
 & 10 & 7.79375 & 59 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
1000 (4) & 17~ & 6.91346~ & 36~ & 0~ & 0~ & 0.15~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.15~ \\
 & 14 & 7.40254 & 78 & 0 & 18 & 0.14 & 0 & 0 & 0 & 0 & 0 & 18 & 0.00 & 1 & 1 & 0.00 & 0.14 \\
1000 (5) & 14~ & 6.4131~ & 51~ & 0~ & 0~ & 0.14~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 13 & 7.78134 & 66 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
1000 (6) & 32~ & 9.94508~ & 111~ & 0~ & 0~ & 0.30~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.30~ \\
 & 11 & 7.64134 & 82 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
1000 (7) & 5~ & 6.28083~ & 22~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 6 & 5.45423 & 22 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (8) & 2882~ & 404.087~ & 300~ & 10.503~ & 13~ & 89.55~ & 11~ & 4~ & 5~ & 3.4~ & 0~ & 0~ & 0.24~ & 1~ & 1~ & 0.00~ & 89.79~ \\
 & 9 & 7.10465 & 73 & 10.503 & 8 & 0.12 & 1 & 1 & 1 & 3 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.13 \\
1000 (9) & 9~ & 7.15756~ & 45~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 8 & 7.41749 & 54 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
1000 (10) & 23~ & 6.59637~ & 21~ & 47.651~ & 11~ & 0.20~ & 3~ & 3~ & 3~ & 3.33333~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.24~ \\
 & 25 & 7.74438 & 20 & 47.651 & 15 & 0.19 & 3 & 3 & 4 & 3.25 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.21 \\
1000 (11) & 7~ & 7.15414~ & 38~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 8 & 6.13252 & 31 & 0 & 0 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.08 \\
1000 (12) & 7~ & 7.94481~ & 27~ & 5.242~ & 15~ & 0.11~ & 3~ & 3~ & 3~ & 3.66667~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 7 & 6.30616 & 26 & 5.242 & 15 & 0.09 & 3 & 3 & 3 & 3.66667 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.12 \\
1000 (13) & 12~ & 5.96548~ & 34~ & 0~ & 0~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 12 & 6.54587 & 29 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
1000 (14) & 9~ & 6.31973~ & 32~ & 0~ & 0~ & 0.12~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.12~ \\
 & 9 & 6.80519 & 26 & 0 & 6 & 0.12 & 2 & 2 & 2 & 3 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.13 \\
1000 (15) & 11~ & 7.70289~ & 38~ & 0~ & 0~ & 0.14~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 7 & 6.54404 & 56 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
\hline
%
10000 (1) & 27~ & 10.3043~ & 321~ & 5.841~ & 20~ & 8.56~ & 3~ & 3~ & 6~ & 6.16667~ & 0~ & 7~ & 0.49~ & 1~ & 1~ & 0.00~ & 9.05~ \\
 & 22 & 9.99691 & 197 & 5.841 & 18 & 7.15 & 3 & 3 & 6 & 4.5 & 0 & 0 & 0.52 & 1 & 1 & 0.00 & 7.67 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_010.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
500 (1) & 30~ & 5.774~ & 43~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 4 & 4.35728 & 21 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (2) & 8~ & 3.78013~ & 30~ & 23.705~ & 4~ & 0.02~ & 5~ & 4~ & 4~ & 6~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 8 & 4.53921 & 30 & 23.705 & 4 & 0.02 & 5 & 4 & 4 & 6 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.03 \\
500 (3) & 6~ & 4.22269~ & 36~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 6 & 4.58519 & 36 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (4) & 4~ & 4.76908~ & 19~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 3.69193 & 12 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (5) & 7~ & 3.53847~ & 39~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 8 & 4.5059 & 39 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (6) & 11~ & 3.61527~ & 38~ & 0~ & 14~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 14~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 8 & 4.59569 & 38 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (7) & 4~ & 3.47064~ & 10~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 4 & 3.55776 & 10 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
500 (8) & 6~ & 3.97101~ & 24~ & 0~ & 14~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 14~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 6 & 4.47107 & 24 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (9) & 51~ & 6.75457~ & 59~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 9 & 4.71553 & 37 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (10) & 8~ & 3.78645~ & 32~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 7 & 4.04623 & 34 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (11) & 7~ & 3.43028~ & 38~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 7 & 4.45222 & 38 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (12) & 4~ & 2.77646~ & 24~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 6 & 3.45412 & 24 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
500 (13) & 6~ & 3.24081~ & 13~ & 32.601~ & 8~ & 0.02~ & 10~ & 9~ & 9~ & 9.22222~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 5 & 3.68762 & 16 & 32.601 & 8 & 0.01 & 10 & 9 & 9 & 9.22222 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.06 \\
500 (14) & 5~ & 4.19874~ & 17~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 6 & 4.5542 & 17 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
500 (15) & 4~ & 4.13313~ & 12~ & 91.735~ & 5~ & 0.02~ & 43~ & 42~ & 42~ & 24~ & 0~ & 0~ & 3.53~ & 1~ & 1~ & 0.00~ & 3.55~ \\
 & 4 & 4.12202 & 12 & 91.735 & 5 & 0.02 & 47 & 46 & 46 & 21.5 & 0 & 0 & 2.02 & 1 & 1 & 0.00 & 2.04 \\
\hline
%
1000 (1) & 6~ & 3.46797~ & 18~ & .527~ & 9~ & 0.05~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 7 & 3.93456 & 45 & .527 & 9 & 0.05 & 1 & 1 & 1 & 3 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.06 \\
1000 (2) & 7~ & 3.91369~ & 57~ & 41.357~ & 7~ & 0.06~ & 2~ & 2~ & 2~ & 4.5~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 9 & 4.91931 & 37 & 41.357 & 7 & 0.08 & 2 & 2 & 2 & 4.5 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.10 \\
1000 (3) & 18~ & 4.90326~ & 35~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 12 & 6.21494 & 23 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (4) & 7~ & 3.76219~ & 27~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 7 & 4.1171 & 26 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (5) & 8~ & 3.59342~ & 73~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 8 & 4.38537 & 66 & 0 & 14 & 0.07 & 0 & 0 & 0 & 0 & 0 & 14 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (6) & 31~ & 4.75891~ & 109~ & 0~ & 39~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 39~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 11 & 5.34037 & 59 & 0 & 0 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.08 \\
1000 (7) & 7~ & 3.70619~ & 29~ & 48.068~ & 6~ & 0.06~ & 14~ & 14~ & 14~ & 9.85714~ & 0~ & 0~ & 0.17~ & 1~ & 1~ & 0.00~ & 0.23~ \\
 & 8 & 4.246 & 29 & 48.068 & 6 & 0.06 & 14 & 14 & 14 & 9.42857 & 0 & 0 & 0.11 & 1 & 1 & 0.00 & 0.17 \\
1000 (8) & 14~ & 4.49104~ & 86~ & 42.918~ & 8~ & 0.09~ & 103~ & 97~ & 99~ & 52.2525~ & 0~ & 27~ & 122.77~ & 1~ & 1~ & 0.00~ & 122.86~ \\
 & 14 & 6.20808 & 66 & 42.918 & 8 & 0.10 & 13 & 12 & 14 & 18.1429 & 5.519 & 15 & 0.04 & 1 & 1 & 0.20 & 0.34 \\
1000 (9) & 13~ & 4.57783~ & 45~ & 19.934~ & 3~ & 0.10~ & 6~ & 6~ & 6~ & 8.5~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 10 & 5.64016 & 45 & 19.934 & 3 & 0.09 & 6 & 6 & 6 & 8.5 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.14 \\
1000 (10) & 8~ & 3.44409~ & 28~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 5 & 4.47602 & 28 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (11) & 6~ & 4.30484~ & 11~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 6 & 4.54274 & 15 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (12) & 12~ & 4.25932~ & 25~ & 9.496~ & 11~ & 0.09~ & 2~ & 1~ & 1~ & 3~ & 0~ & 18~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 6 & 4.07753 & 25 & 9.496 & 11 & 0.06 & 1 & 1 & 1 & 3 & 0 & 6 & 0.01 & 1 & 1 & 0.00 & 0.07 \\
1000 (13) & 5~ & 2.88212~ & 23~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 7 & 3.69223 & 21 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (14) & 9~ & 4.56321~ & 32~ & 0~ & 8~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 8~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 7 & 4.78631 & 32 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (15) & 5~ & 3.90785~ & 30~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 5 & 4.02459 & 28 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
\hline
%
10000 (1) & 124~ & 7.64121~ & 150~ & 2.957~ & 15~ & 11.32~ & 2~ & 2~ & 4~ & 12.5~ & 0~ & 8~ & 0.24~ & 1~ & 1~ & 0.00~ & 11.56~ \\
 & 17 & 6.89686 & 87 & 2.957 & 19 & 3.20 & 2 & 2 & 6 & 5.33333 & 0 & 12 & 0.26 & 1 & 1 & 0.00 & 3.46 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_011.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
1000 (1) & 8~ & 2.79704~ & 15~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 8 & 4.0401 & 15 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (2) & 6~ & 2.30946~ & 35~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 4 & 2.88729 & 35 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (3) & 6~ & 2.60257~ & 29~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 7 & 4.11681 & 42 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (4) & 4~ & 2.65101~ & 8~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 4 & 2.88603 & 8 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (5) & 6~ & 2.74093~ & 56~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 4 & 2.94001 & 56 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (6) & 4~ & 2.42815~ & 12~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 3 & 2.50344 & 12 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
1000 (7) & 11~ & 3.05282~ & 62~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 7 & 3.57954 & 62 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (8) & 4~ & 2.84928~ & 21~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 3.05511 & 21 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (9) & 8~ & 3.16402~ & 31~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 7 & 3.75488 & 31 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (10) & 5~ & 2.47408~ & 24~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 3.38433 & 24 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (11) & 6~ & 3.02681~ & 23~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 6 & 3.50207 & 23 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (12) & 8~ & 3.20067~ & 26~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 4 & 2.90988 & 26 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (13) & 6~ & 2.7641~ & 27~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 7 & 4.10421 & 30 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (14) & 14~ & 3.28132~ & 32~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 11 & 4.54259 & 32 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (15) & 9~ & 3.21703~ & 16~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 10 & 4.78817 & 14 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
\hline
%
2000 (1) & 6~ & 2.9003~ & 16~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 6 & 3.63823 & 16 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
2000 (2) & 9~ & 2.76841~ & 35~ & 0~ & 0~ & 0.17~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.17~ \\
 & 7 & 3.56767 & 24 & 0 & 0 & 0.15 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.15 \\
2000 (3) & 7~ & 2.91634~ & 32~ & 0~ & 0~ & 0.14~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 6 & 3.40452 & 37 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
2000 (4) & 12~ & 3.73647~ & 35~ & 0~ & 0~ & 0.24~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.24~ \\
 & 9 & 4.01629 & 61 & 0 & 0 & 0.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.19 \\
2000 (5) & 10~ & 3.4051~ & 63~ & 0~ & 0~ & 0.18~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 9 & 4.47479 & 63 & 0 & 0 & 0.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.17 \\
2000 (6) & 17~ & 3.21012~ & 42~ & 0~ & 0~ & 0.29~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.29~ \\
 & 12 & 4.98228 & 39 & 0 & 0 & 0.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.22 \\
2000 (7) & 7~ & 3.42257~ & 34~ & 3.456~ & 4~ & 0.13~ & 1~ & 1~ & 1~ & 11~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 6 & 3.45597 & 26 & 3.456 & 4 & 0.10 & 1 & 1 & 1 & 4 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.12 \\
2000 (8) & 6~ & 3.43821~ & 18~ & .811~ & 13~ & 0.12~ & 1~ & 1~ & 1~ & 7~ & 0~ & 0~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 6 & 3.62547 & 18 & .811 & 13 & 0.11 & 1 & 1 & 1 & 6 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.13 \\
2000 (9) & 6~ & 2.93146~ & 61~ & 0~ & 0~ & 0.14~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 8 & 4.11924 & 61 & 0 & 0 & 0.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.17 \\
2000 (10) & 11~ & 3.16691~ & 48~ & 14.470~ & 6~ & 0.20~ & 3~ & 3~ & 3~ & 5~ & 0~ & 9~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.27~ \\
 & 9 & 5.42857 & 35 & 14.470 & 6 & 0.17 & 3 & 3 & 3 & 5 & 0 & 9 & 0.07 & 1 & 1 & 0.00 & 0.24 \\
2000 (11) & 9~ & 2.78256~ & 51~ & 0~ & 0~ & 0.20~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.20~ \\
 & 8 & 3.99816 & 51 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
2000 (12) & 8~ & 3.23769~ & 31~ & 2.738~ & 6~ & 0.15~ & 1~ & 1~ & 1~ & 8~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 7 & 3.90398 & 31 & 2.738 & 6 & 0.15 & 1 & 1 & 1 & 6 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.17 \\
2000 (13) & 59~ & 4.982~ & 93~ & 0~ & 0~ & 0.94~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.94~ \\
 & 8 & 3.90817 & 43 & 0 & 0 & 0.14 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.14 \\
2000 (14) & 9~ & 3.25306~ & 36~ & 5.393~ & 6~ & 0.19~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.23~ \\
 & 10 & 4.14831 & 36 & 5.393 & 6 & 0.18 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.22 \\
2000 (15) & 15~ & 3.12258~ & 31~ & 0~ & 0~ & 0.26~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.26~ \\
 & 10 & 4.91956 & 39 & 0 & 0 & 0.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.20 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_012.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
3000 (1) & 7~ & 2.96838~ & 82~ & .632~ & 6~ & 0.21~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.09~ & 1~ & 1~ & 0.00~ & 0.30~ \\
 & 8 & 3.60458 & 82 & .632 & 6 & 0.25 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 0.32 \\
3000 (2) & 12~ & 3.43526~ & 41~ & 0~ & 0~ & 0.39~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.39~ \\
 & 11 & 4.23872 & 31 & 0 & 0 & 0.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.37 \\
3000 (3) & 9~ & 3.52081~ & 43~ & 11.032~ & 7~ & 0.30~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.09~ & 1~ & 1~ & 0.00~ & 0.39~ \\
 & 10 & 4.73702 & 43 & 11.032 & 7 & 0.32 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.40 \\
3000 (4) & 10~ & 3.2556~ & 54~ & 0~ & 0~ & 0.32~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.32~ \\
 & 10 & 5.47399 & 54 & 0 & 0 & 0.32 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.32 \\
3000 (5) & 67~ & 5.07852~ & 138~ & 5.733~ & 4~ & 3.11~ & 2~ & 2~ & 2~ & 10~ & 0~ & 0~ & 0.10~ & 1~ & 1~ & 0.00~ & 3.21~ \\
 & 17 & 6.09655 & 114 & 5.733 & 4 & 0.58 & 7 & 2 & 2 & 7.5 & 0 & 0 & 0.36 & 1 & 1 & 0.00 & 0.94 \\
3000 (6) & 9~ & 3.54729~ & 66~ & 0~ & 0~ & 0.33~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.33~ \\
 & 8 & 4.20071 & 66 & 0 & 0 & 0.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.30 \\
3000 (7) & 23~ & 4.66357~ & 158~ & 2.188~ & 6~ & 0.76~ & 1~ & 1~ & 1~ & 6~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.80~ \\
 & 15 & 6.68701 & 107 & 2.188 & 6 & 0.57 & 1 & 1 & 1 & 4 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.61 \\
3000 (8) & 18~ & 3.94555~ & 148~ & 0~ & 0~ & 0.49~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.49~ \\
 & 16 & 6.42858 & 148 & 0 & 0 & 0.51 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.51 \\
3000 (9) & 8~ & 3.43257~ & 34~ & 0~ & 0~ & 0.24~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.24~ \\
 & 6 & 3.88184 & 33 & 0 & 0 & 0.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.25 \\
3000 (10) & 71~ & 5.82835~ & 197~ & 0~ & 3~ & 2.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 3~ & 0.00~ & 1~ & 1~ & 0.04~ & 2.25~ \\
 & 14 & 5.96832 & 63 & 0 & 3 & 0.45 & 0 & 0 & 0 & 0 & 0 & 3 & 0.00 & 1 & 1 & 0.04 & 0.49 \\
3000 (11) & 11~ & 2.84085~ & 68~ & 0~ & 3~ & 0.38~ & 0~ & 0~ & 0~ & 0~ & 0~ & 3~ & 0.00~ & 1~ & 1~ & 0.04~ & 0.42~ \\
 & 10 & 4.29524 & 68 & 0 & 21 & 0.33 & 0 & 0 & 0 & 0 & 0 & 21 & 0.00 & 1 & 1 & 0.00 & 0.33 \\
3000 (12) & 14~ & 3.49502~ & 72~ & 0~ & 0~ & 0.45~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.45~ \\
 & 17 & 6.45932 & 70 & 0 & 0 & 0.63 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.63 \\
3000 (13) & 124~ & 5.27382~ & 94~ & 3.121~ & 6~ & 4.45~ & 1~ & 1~ & 1~ & 4~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 4.49~ \\
 & 11 & 5.21202 & 63 & 3.121 & 6 & 0.36 & 2 & 1 & 1 & 4 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.44 \\
3000 (14) & 6~ & 2.95286~ & 47~ & 0~ & 0~ & 0.22~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.22~ \\
 & 5 & 3.47108 & 47 & 0 & 0 & 0.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.19 \\
3000 (15) & 10~ & 3.42017~ & 37~ & 0~ & 0~ & 0.31~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.31~ \\
 & 6 & 4.15902 & 37 & 0 & 0 & 0.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.19 \\
\hline
%
4000 (1) & 8~ & 3.16497~ & 50~ & 1.395~ & 4~ & 0.42~ & 1~ & 1~ & 1~ & 24~ & 0~ & 4~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.49~ \\
 & 10 & 4.25905 & 56 & 1.395 & 4 & 0.49 & 1 & 1 & 1 & 9 & 0 & 4 & 0.07 & 1 & 1 & 0.00 & 0.56 \\
4000 (2) & 10~ & 3.30532~ & 65~ & 1.039~ & 5~ & 0.52~ & 2~ & 2~ & 2~ & 9.5~ & 0~ & 6~ & 0.12~ & 1~ & 1~ & 0.00~ & 0.64~ \\
 & 10 & 4.74793 & 56 & 1.039 & 5 & 0.56 & 2 & 2 & 2 & 6.5 & 0 & 6 & 0.12 & 1 & 1 & 0.00 & 0.68 \\
4000 (3) & 10~ & 3.43205~ & 71~ & 0~ & 0~ & 0.48~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.48~ \\
 & 10 & 4.57547 & 71 & 0 & 0 & 0.58 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.58 \\
4000 (4) & 18~ & 4.40414~ & 82~ & 0~ & 0~ & 1.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.00~ \\
 & 10 & 4.72669 & 82 & 0 & 0 & 0.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.60 \\
4000 (5) & 6~ & 3.24017~ & 57~ & 8.451~ & 5~ & 0.29~ & 1~ & 1~ & 1~ & 7~ & 0~ & 0~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.36~ \\
 & 6 & 3.8862 & 36 & 8.451 & 5 & 0.32 & 1 & 1 & 1 & 5 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 0.39 \\
4000 (6) & 10~ & 3.24311~ & 104~ & 0~ & 12~ & 0.52~ & 0~ & 0~ & 0~ & 0~ & 0~ & 12~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.52~ \\
 & 10 & 4.07931 & 104 & 0 & 0 & 0.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.47 \\
4000 (7) & 11~ & 3.26374~ & 63~ & 0~ & 0~ & 0.53~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.53~ \\
 & 11 & 4.61852 & 72 & 0 & 24 & 0.58 & 0 & 0 & 0 & 0 & 0 & 24 & 0.00 & 1 & 1 & 0.00 & 0.58 \\
4000 (8) & 101~ & 4.82139~ & 177~ & 0~ & 0~ & 6.18~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 6.18~ \\
 & 9 & 4.75464 & 76 & 0 & 0 & 0.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.47 \\
4000 (9) & 10~ & 3.28054~ & 47~ & 0~ & 0~ & 0.50~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.50~ \\
 & 7 & 3.90333 & 78 & 0 & 0 & 0.39 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.39 \\
4000 (10) & 17~ & 4.05184~ & 71~ & 0~ & 0~ & 0.74~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.74~ \\
 & 10 & 4.8662 & 52 & 0 & 0 & 0.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.46 \\
4000 (11) & 7~ & 2.97539~ & 113~ & 0~ & 0~ & 0.42~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.42~ \\
 & 6 & 3.45518 & 113 & 0 & 0 & 0.40 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.40 \\
4000 (12) & 175~ & 8.36308~ & 401~ & 0~ & 152~ & 17.67~ & 0~ & 0~ & 0~ & 0~ & 0~ & 152~ & 0.00~ & 1~ & 1~ & 0.00~ & 17.67~ \\
 & 11 & 5.29065 & 110 & 0 & 6 & 0.67 & 0 & 0 & 0 & 0 & 0 & 6 & 0.00 & 1 & 1 & 0.00 & 0.67 \\
4000 (13) & 12~ & 3.17915~ & 37~ & .804~ & 6~ & 0.51~ & 0~ & 0~ & 0~ & 0~ & .804~ & 6~ & 0.00~ & 1~ & 1~ & 0.21~ & 0.72~ \\
 & 7 & 3.83568 & 37 & .804 & 6 & 0.34 & 1 & 1 & 1 & 5 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.42 \\
4000 (14) & 289~ & 9.9913~ & 355~ & 0~ & 0~ & 28.44~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 28.44~ \\
 & 9 & 4.52434 & 27 & 0 & 0 & 0.45 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.45 \\
4000 (15) & 9~ & 3.20719~ & 45~ & .998~ & 5~ & 0.42~ & 1~ & 1~ & 1~ & 6~ & 0~ & 5~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.49~ \\
 & 11 & 5.12894 & 96 & .998 & 5 & 0.51 & 1 & 1 & 1 & 4 & 0 & 5 & 0.07 & 1 & 1 & 0.00 & 0.58 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_013.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
5000 (1) & 15~ & 3.7235~ & 48~ & 0~ & 0~ & 0.92~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.92~ \\
 & 12 & 5.09879 & 48 & 0 & 22 & 0.79 & 0 & 0 & 0 & 0 & 0 & 22 & 0.00 & 1 & 1 & 0.00 & 0.79 \\
5000 (2) & 15~ & 3.31213~ & 71~ & 0~ & 0~ & 0.83~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.83~ \\
 & 10 & 4.33203 & 104 & 0 & 0 & 0.55 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.55 \\
5000 (3) & 7~ & 3.09815~ & 25~ & 0~ & 0~ & 0.54~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.54~ \\
 & 7 & 4.50515 & 33 & 0 & 0 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.54 \\
5000 (4) & 18~ & 5.0908~ & 93~ & 0~ & 0~ & 1.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.13~ \\
 & 12 & 5.74612 & 75 & 0 & 0 & 0.76 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.76 \\
5000 (5) & 14~ & 3.60039~ & 49~ & 0~ & 0~ & 0.84~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.84~ \\
 & 15 & 5.71969 & 85 & 0 & 0 & 0.93 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.93 \\
5000 (6) & 9~ & 3.19737~ & 65~ & 0~ & 0~ & 0.59~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.59~ \\
 & 6 & 3.45661 & 65 & 41.241 & 57 & 0.43 & 7 & 3 & 9 & 9.44444 & 0 & 0 & 0.50 & 1 & 1 & 0.00 & 0.93 \\
5000 (7) & 23~ & 4.36599~ & 49~ & 0~ & 0~ & 1.19~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.19~ \\
 & 11 & 4.8856 & 68 & 0 & 0 & 0.61 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.61 \\
5000 (8) & 11~ & 3.94564~ & 52~ & 0~ & 0~ & 0.76~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.76~ \\
 & 10 & 5.61878 & 58 & 0 & 0 & 0.64 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.64 \\
5000 (9) & 48~ & 5.94284~ & 163~ & 1.745~ & 4~ & 3.47~ & 2~ & 2~ & 2~ & 15.5~ & 0~ & 0~ & 0.17~ & 1~ & 1~ & 0.00~ & 3.64~ \\
 & 15 & 7.25006 & 209 & 1.745 & 4 & 1.25 & 2 & 2 & 2 & 6.5 & 0 & 0 & 0.18 & 1 & 1 & 0.00 & 1.43 \\
5000 (10) & 9~ & 3.20239~ & 125~ & 8.586~ & 7~ & 0.55~ & 0~ & 0~ & 0~ & 0~ & 8.586~ & 7~ & 0.00~ & 1~ & 1~ & 0.42~ & 0.97~ \\
 & 9 & 4.55346 & 125 & 8.586 & 7 & 0.63 & 4 & 4 & 4 & 12.5 & 0 & 0 & 0.73 & 1 & 1 & 0.00 & 1.36 \\
5000 (11) & 12~ & 4.3246~ & 96~ & 0~ & 0~ & 0.80~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.80~ \\
 & 12 & 5.26379 & 71 & 0 & 0 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.78 \\
5000 (12) & 14~ & 4.26157~ & 63~ & 0~ & 26~ & 0.88~ & 0~ & 0~ & 0~ & 0~ & 0~ & 26~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.88~ \\
 & 11 & 4.58296 & 63 & 0 & 0 & 0.66 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.66 \\
5000 (13) & 10~ & 3.40527~ & 54~ & 0~ & 0~ & 0.68~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.68~ \\
 & 8 & 4.49703 & 75 & 0 & 0 & 0.46 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.46 \\
5000 (14) & 48~ & 4.98109~ & 155~ & 14.819~ & 3~ & 3.70~ & 15~ & 12~ & 12~ & 13.25~ & 0~ & 0~ & 1.23~ & 1~ & 1~ & 0.00~ & 4.93~ \\
 & 11 & 5.02735 & 98 & 14.819 & 3 & 0.76 & 19 & 19 & 19 & 11.5263 & 0 & 0 & 1.50 & 1 & 1 & 0.00 & 2.26 \\
5000 (15) & 15~ & 3.37877~ & 158~ & 0~ & 0~ & 0.92~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.92~ \\
 & 10 & 4.7452 & 109 & 0 & 0 & 0.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.54 \\
\hline
%
6000 (1) & 18~ & 4.70335~ & 101~ & 1.522~ & 4~ & 1.55~ & 5~ & 3~ & 3~ & 22.6667~ & 0~ & 0~ & 0.61~ & 1~ & 1~ & 0.00~ & 2.16~ \\
 & 16 & 7.73522 & 52 & 1.522 & 4 & 1.46 & 4 & 3 & 3 & 12.6667 & 0 & 0 & 0.48 & 1 & 1 & 0.00 & 1.94 \\
6000 (2) & 10~ & 3.62753~ & 83~ & 0~ & 0~ & 1.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.03~ \\
 & 11 & 5.33623 & 80 & 0 & 0 & 0.99 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.99 \\
6000 (3) & 161~ & 7.04663~ & 284~ & 0~ & 0~ & 18.42~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 18.42~ \\
 & 14 & 6.08882 & 220 & 0 & 0 & 1.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.29 \\
6000 (4) & 67~ & 5.25659~ & 297~ & 9.073~ & 17~ & 4.50~ & 2~ & 2~ & 3~ & 5.33333~ & 0~ & 0~ & 0.17~ & 1~ & 1~ & 0.00~ & 4.67~ \\
 & 19 & 6.24098 & 106 & 9.073 & 17 & 1.53 & 2 & 2 & 3 & 5.33333 & 0 & 0 & 0.17 & 1 & 1 & 0.00 & 1.70 \\
6000 (5) & 11~ & 3.63044~ & 68~ & 3.568~ & 22~ & 0.84~ & 3~ & 3~ & 5~ & 12~ & 0~ & 9~ & 0.42~ & 1~ & 1~ & 0.00~ & 1.26~ \\
 & 8 & 4.32953 & 68 & 3.568 & 22 & 0.78 & 3 & 3 & 5 & 6.8 & 0 & 9 & 0.33 & 1 & 1 & 0.00 & 1.11 \\
6000 (6) & 15~ & 3.48828~ & 43~ & 0~ & 3~ & 1.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 3~ & 0.00~ & 1~ & 1~ & 0.10~ & 1.17~ \\
 & 8 & 3.85787 & 41 & 0 & 3 & 0.62 & 0 & 0 & 0 & 0 & 0 & 3 & 0.00 & 1 & 1 & 0.09 & 0.71 \\
6000 (7) & 83~ & 6.40071~ & 280~ & 1.731~ & 19~ & 4.47~ & 7~ & 3~ & 5~ & 4.8~ & 0~ & 43~ & 0.46~ & 1~ & 1~ & 0.00~ & 4.93~ \\
 & 13 & 5.55273 & 102 & 1.731 & 16 & 1.02 & 4 & 4 & 6 & 4.83333 & 0 & 0 & 0.28 & 1 & 1 & 0.00 & 1.30 \\
6000 (8) & 14~ & 3.86927~ & 104~ & 0~ & 0~ & 1.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.21~ \\
 & 10 & 4.87819 & 115 & 0 & 0 & 0.91 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.91 \\
6000 (9) & 58~ & 6.49728~ & 247~ & 0~ & 113~ & 5.84~ & 0~ & 0~ & 0~ & 0~ & 0~ & 113~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.84~ \\
 & 19 & 6.76883 & 153 & 0 & 0 & 1.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.81 \\
6000 (10) & 34~ & 4.39768~ & 103~ & 5.052~ & 16~ & 2.31~ & 2~ & 2~ & 4~ & 7~ & 0~ & 0~ & 0.22~ & 1~ & 1~ & 0.00~ & 2.53~ \\
 & 16 & 6.87313 & 100 & 5.052 & 16 & 1.28 & 2 & 2 & 4 & 6.25 & 0 & 0 & 0.23 & 1 & 1 & 0.00 & 1.51 \\
6000 (11) & 13~ & 3.80035~ & 87~ & 5.290~ & 5~ & 1.16~ & 18~ & 16~ & 16~ & 38.1875~ & 0~ & 0~ & 10.16~ & 1~ & 1~ & 0.00~ & 11.32~ \\
 & 13 & 5.50518 & 117 & 5.290 & 5 & 1.18 & 16 & 16 & 16 & 15.1875 & 0 & 0 & 2.18 & 1 & 1 & 0.00 & 3.36 \\
6000 (12) & 107~ & 7.00622~ & 311~ & .601~ & 7~ & 10.62~ & 7~ & 1~ & 1~ & 17~ & 0~ & 56~ & 0.66~ & 1~ & 1~ & 0.00~ & 11.28~ \\
 & 23 & 7.66882 & 311 & .601 & 7 & 2.29 & 1 & 1 & 1 & 6 & 0 & 7 & 0.12 & 1 & 1 & 0.00 & 2.41 \\
6000 (13) & 14~ & 3.64557~ & 69~ & 0~ & 0~ & 1.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.13~ \\
 & 13 & 5.18378 & 92 & 0 & 0 & 1.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.09 \\
6000 (14) & 15~ & 4.09174~ & 114~ & 0~ & 17~ & 1.25~ & 0~ & 0~ & 0~ & 0~ & 0~ & 17~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.25~ \\
 & 12 & 5.75885 & 114 & 0 & 0 & 1.21 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.21 \\
6000 (15) & 69~ & 7.26522~ & 229~ & 0~ & 0~ & 6.33~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 6.33~ \\
 & 21 & 7.24674 & 99 & 0 & 0 & 2.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.04 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_014.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
7000 (1) & 28~ & 5.28259~ & 150~ & .088~ & 5~ & 3.12~ & 1~ & 1~ & 1~ & 5~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 3.26~ \\
 & 12 & 6.30334 & 150 & .088 & 5 & 1.34 & 1 & 1 & 1 & 5 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 1.49 \\
7000 (2) & 40~ & 5.67071~ & 218~ & 2.913~ & 17~ & 3.86~ & 4~ & 3~ & 4~ & 5.75~ & 0~ & 3~ & 0.48~ & 1~ & 1~ & 0.12~ & 4.46~ \\
 & 13 & 5.76922 & 108 & 2.913 & 17 & 1.45 & 3 & 3 & 4 & 4.5 & 0 & 3 & 0.39 & 1 & 1 & 0.12 & 1.96 \\
7000 (3) & 15~ & 4.06466~ & 148~ & .474~ & 7~ & 1.51~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 1.65~ \\
 & 18 & 6.90952 & 101 & .474 & 7 & 2.24 & 1 & 1 & 1 & 3 & 0 & 0 & 0.13 & 1 & 1 & 0.00 & 2.37 \\
7000 (4) & 17~ & 4.0923~ & 115~ & 1.781~ & 10~ & 1.66~ & 2~ & 2~ & 2~ & 4~ & 0~ & 0~ & 0.23~ & 1~ & 1~ & 0.00~ & 1.89~ \\
 & 12 & 4.93278 & 79 & 1.781 & 10 & 1.31 & 3 & 2 & 2 & 4 & 0 & 0 & 0.36 & 1 & 1 & 0.00 & 1.67 \\
7000 (5) & 47~ & 5.8477~ & 219~ & .300~ & 11~ & 4.04~ & 1~ & 1~ & 2~ & 6~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 4.18~ \\
 & 12 & 5.69964 & 79 & .300 & 11 & 1.25 & 1 & 1 & 2 & 5.5 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 1.40 \\
7000 (6) & 605~ & 13.1006~ & 950~ & 0~ & 0~ & 267.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 267.05~ \\
 & 18 & 6.44171 & 121 & 0 & 0 & 1.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.78 \\
7000 (7) & 18~ & 3.66536~ & 64~ & 0~ & 17~ & 2.20~ & 0~ & 0~ & 0~ & 0~ & 0~ & 17~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.20~ \\
 & 20 & 7.56791 & 79 & 0 & 0 & 2.21 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.21 \\
7000 (8) & 11~ & 3.70755~ & 57~ & 0~ & 0~ & 1.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.10~ \\
 & 9 & 5.04588 & 52 & 0 & 0 & 0.96 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.96 \\
7000 (9) & 11~ & 3.71697~ & 118~ & 0~ & 0~ & 1.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.21~ \\
 & 12 & 5.24304 & 121 & 0 & 0 & 1.42 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.42 \\
7000 (10) & 15~ & 3.973~ & 126~ & 2.611~ & 19~ & 1.45~ & 2~ & 1~ & 3~ & 5.33333~ & 0~ & 0~ & 0.28~ & 1~ & 1~ & 0.00~ & 1.73~ \\
 & 10 & 5.07221 & 174 & 2.611 & 19 & 1.21 & 1 & 1 & 3 & 4.33333 & 0 & 0 & 0.16 & 1 & 1 & 0.00 & 1.37 \\
7000 (11) & 23~ & 4.2447~ & 110~ & 1.615~ & 11~ & 2.52~ & 5~ & 2~ & 3~ & 23.6667~ & 0~ & 7~ & 0.59~ & 1~ & 1~ & 0.00~ & 3.11~ \\
 & 17 & 5.35374 & 121 & 1.615 & 11 & 1.78 & 2 & 2 & 3 & 5.66667 & 0 & 7 & 0.25 & 1 & 1 & 0.00 & 2.03 \\
7000 (12) & 10~ & 3.48003~ & 115~ & 6.434~ & 15~ & 1.13~ & 5~ & 5~ & 6~ & 8.5~ & 0~ & 0~ & 0.48~ & 1~ & 1~ & 0.00~ & 1.61~ \\
 & 10 & 4.95033 & 115 & 6.434 & 15 & 1.11 & 5 & 5 & 6 & 8 & 0 & 0 & 0.50 & 1 & 1 & 0.00 & 1.61 \\
7000 (13) & 75~ & 6.76325~ & 408~ & .527~ & 6~ & 9.35~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.13~ & 1~ & 1~ & 0.00~ & 9.48~ \\
 & 16 & 5.7489 & 166 & .527 & 6 & 1.80 & 1 & 1 & 1 & 3 & 0 & 0 & 0.13 & 1 & 1 & 0.00 & 1.93 \\
7000 (14) & 24~ & 4.79331~ & 216~ & 4.075~ & 7~ & 2.23~ & 1~ & 1~ & 1~ & 7~ & 0~ & 0~ & 0.12~ & 1~ & 1~ & 0.00~ & 2.35~ \\
 & 10 & 5.35006 & 164 & 4.075 & 7 & 1.12 & 1 & 1 & 1 & 4 & 0 & 0 & 0.14 & 1 & 1 & 0.00 & 1.26 \\
7000 (15) & 13~ & 3.95~ & 50~ & 9.424~ & 22~ & 1.22~ & 2~ & 2~ & 4~ & 5.5~ & 0~ & 0~ & 0.20~ & 1~ & 1~ & 0.00~ & 1.42~ \\
 & 13 & 6.33477 & 128 & 9.424 & 22 & 1.13 & 2 & 2 & 4 & 5.5 & 0 & 0 & 0.21 & 1 & 1 & 0.00 & 1.34 \\
\hline
%
8000 (1) & 50~ & 4.59899~ & 164~ & .438~ & 3~ & 6.89~ & 1~ & 1~ & 1~ & 33~ & 0~ & 3~ & 0.17~ & 1~ & 1~ & 0.00~ & 7.06~ \\
 & 26 & 8.25808 & 319 & .438 & 3 & 3.39 & 1 & 1 & 1 & 4 & 0 & 3 & 0.14 & 1 & 1 & 0.00 & 3.53 \\
8000 (2) & 16~ & 4.7992~ & 94~ & 1.260~ & 7~ & 2.08~ & 1~ & 1~ & 1~ & 6~ & 0~ & 0~ & 0.16~ & 1~ & 1~ & 0.00~ & 2.24~ \\
 & 10 & 5.40574 & 101 & 1.260 & 7 & 1.42 & 1 & 1 & 1 & 6 & 0 & 0 & 0.18 & 1 & 1 & 0.00 & 1.60 \\
8000 (3) & 38~ & 4.80335~ & 243~ & 0~ & 0~ & 3.82~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.82~ \\
 & 17 & 7.48909 & 146 & 0 & 0 & 2.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.10 \\
8000 (4) & 11~ & 3.54458~ & 159~ & 0~ & 0~ & 1.41~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.41~ \\
 & 9 & 3.96156 & 159 & 0 & 0 & 1.20 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.20 \\
8000 (5) & 20~ & 4.08771~ & 175~ & 0~ & 0~ & 2.53~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.53~ \\
 & 14 & 6.68518 & 146 & 0 & 0 & 2.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.09 \\
8000 (6) & 26~ & 4.26208~ & 99~ & 0~ & 0~ & 3.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.01~ \\
 & 15 & 5.6289 & 96 & 0 & 0 & 1.97 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.97 \\
8000 (7) & 47~ & 5.18987~ & 172~ & 0~ & 0~ & 5.66~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.66~ \\
 & 15 & 6.60306 & 90 & 0 & 0 & 2.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.07 \\
8000 (8) & 10~ & 3.54362~ & 52~ & .766~ & 12~ & 1.25~ & 6~ & 1~ & 2~ & 8~ & 0~ & 19~ & 0.95~ & 1~ & 1~ & 0.00~ & 2.20~ \\
 & 10 & 4.3795 & 54 & .766 & 12 & 1.24 & 3 & 1 & 2 & 7.5 & 0 & 20 & 0.45 & 1 & 1 & 0.00 & 1.69 \\
8000 (9) & 14~ & 4.16582~ & 79~ & 0~ & 0~ & 1.69~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.69~ \\
 & 14 & 6.83472 & 139 & 0 & 0 & 1.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.72 \\
8000 (10) & 36~ & 4.34015~ & 135~ & 0~ & 0~ & 5.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.05~ \\
 & 9 & 4.75024 & 90 & 0 & 0 & 1.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.13 \\
8000 (11) & 23~ & 5.32849~ & 156~ & 0~ & 50~ & 2.96~ & 0~ & 0~ & 0~ & 0~ & 0~ & 50~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.96~ \\
 & 9 & 4.981 & 105 & 0 & 0 & 1.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.19 \\
8000 (12) & 9~ & 3.34674~ & 76~ & 0~ & 0~ & 1.17~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.17~ \\
 & 10 & 4.66882 & 116 & 0 & 0 & 1.44 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.44 \\
8000 (13) & 28~ & 4.47952~ & 194~ & .247~ & 7~ & 3.07~ & 1~ & 1~ & 1~ & 6~ & 0~ & 7~ & 0.14~ & 1~ & 1~ & 0.00~ & 3.21~ \\
 & 17 & 6.58475 & 100 & .247 & 7 & 2.15 & 1 & 1 & 1 & 4 & 0 & 7 & 0.14 & 1 & 1 & 0.00 & 2.29 \\
8000 (14) & 309~ & 10.6203~ & 694~ & 0~ & 287~ & 92.82~ & 0~ & 0~ & 0~ & 0~ & 0~ & 287~ & 0.00~ & 1~ & 1~ & 0.00~ & 92.82~ \\
 & 17 & 5.59091 & 129 & 0 & 0 & 2.52 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.52 \\
8000 (15) & 176~ & 7.02793~ & 297~ & 6.965~ & 17~ & 26.45~ & 119~ & 2~ & 5~ & 11~ & 0~ & 0~ & 29.74~ & 1~ & 1~ & 0.00~ & 56.19~ \\
 & 16 & 6.62889 & 147 & 6.965 & 17 & 2.35 & 4 & 2 & 5 & 8 & 0 & 0 & 0.53 & 1 & 1 & 0.00 & 2.88 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_015.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
9000 (1) & 57~ & 7.57055~ & 227~ & 0~ & 49~ & 7.25~ & 0~ & 0~ & 0~ & 0~ & 0~ & 49~ & 0.00~ & 1~ & 1~ & 0.00~ & 7.25~ \\
 & 18 & 7.62928 & 288 & 0 & 0 & 3.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.05 \\
9000 (2) & 14~ & 3.78585~ & 74~ & 4.426~ & 9~ & 2.18~ & 2~ & 1~ & 2~ & 6.5~ & 0~ & 0~ & 0.27~ & 1~ & 1~ & 0.00~ & 2.45~ \\
 & 10 & 4.50626 & 83 & 4.426 & 9 & 1.59 & 1 & 1 & 2 & 4.5 & 0 & 0 & 0.19 & 1 & 1 & 0.00 & 1.78 \\
9000 (3) & 20~ & 4.53387~ & 102~ & .691~ & 7~ & 2.84~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.34~ & 1~ & 1~ & 0.00~ & 3.18~ \\
 & 10 & 4.93361 & 125 & .691 & 7 & 1.71 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.32 & 1 & 1 & 0.00 & 2.03 \\
9000 (4) & 18~ & 4.6005~ & 57~ & 1.617~ & 3~ & 2.68~ & 1~ & 1~ & 1~ & 8~ & 0~ & 0~ & 0.18~ & 1~ & 1~ & 0.00~ & 2.86~ \\
 & 14 & 6.63094 & 65 & 1.617 & 3 & 2.36 & 1 & 1 & 1 & 4 & 0 & 0 & 0.20 & 1 & 1 & 0.00 & 2.56 \\
9000 (5) & 280~ & 12.4721~ & 911~ & 1.084~ & 13~ & 111.12~ & 4~ & 2~ & 4~ & 5~ & 0~ & 25~ & 0.71~ & 1~ & 1~ & 0.00~ & 111.83~ \\
 & 20 & 6.761 & 184 & 1.084 & 13 & 3.07 & 2 & 2 & 4 & 5 & 0 & 0 & 0.33 & 1 & 1 & 0.00 & 3.40 \\
9000 (6) & 11~ & 3.31518~ & 56~ & 0~ & 0~ & 1.90~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.90~ \\
 & 12 & 4.74654 & 105 & 0 & 0 & 1.68 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.68 \\
9000 (7) & 42~ & 6.33809~ & 206~ & 0~ & 0~ & 6.46~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 6.46~ \\
 & 18 & 8.21521 & 159 & 0 & 0 & 2.61 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.61 \\
9000 (8) & 14~ & 4.2758~ & 131~ & .917~ & 10~ & 2.32~ & 1~ & 1~ & 2~ & 4.5~ & 0~ & 0~ & 0.19~ & 1~ & 1~ & 0.00~ & 2.51~ \\
 & 12 & 5.65022 & 131 & .917 & 10 & 1.77 & 1 & 1 & 2 & 4.5 & 0 & 0 & 0.18 & 1 & 1 & 0.00 & 1.95 \\
9000 (9) & 56~ & 6.27513~ & 286~ & 0~ & 0~ & 6.65~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 6.65~ \\
 & 20 & 8.33762 & 143 & 0 & 0 & 3.54 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.54 \\
9000 (10) & 25~ & 5.12125~ & 182~ & .280~ & 8~ & 3.61~ & 1~ & 1~ & 1~ & 3~ & 0~ & 8~ & 0.18~ & 1~ & 1~ & 0.00~ & 3.79~ \\
 & 14 & 6.17942 & 202 & .280 & 5 & 2.64 & 1 & 1 & 1 & 3 & 0 & 0 & 0.18 & 1 & 1 & 0.00 & 2.82 \\
9000 (11) & 111~ & 7.64703~ & 588~ & 7.128~ & 15~ & 28.16~ & 13~ & 5~ & 7~ & 10~ & 0~ & 0~ & 3.00~ & 1~ & 1~ & 0.00~ & 31.16~ \\
 & 22 & 8.21767 & 239 & 7.128 & 15 & 3.74 & 4 & 4 & 6 & 7.16667 & 0 & 0 & 0.85 & 1 & 1 & 0.00 & 4.59 \\
9000 (12) & 22~ & 4.01922~ & 126~ & 0~ & 0~ & 3.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.07~ \\
 & 16 & 5.97546 & 91 & 0 & 0 & 2.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.57 \\
9000 (13) & 21~ & 4.37972~ & 51~ & 1.506~ & 15~ & 2.81~ & 2~ & 2~ & 3~ & 4~ & 0~ & 0~ & 0.34~ & 1~ & 1~ & 0.00~ & 3.15~ \\
 & 17 & 6.1359 & 87 & 1.506 & 15 & 2.36 & 2 & 2 & 3 & 4 & 0 & 0 & 0.34 & 1 & 1 & 0.00 & 2.70 \\
9000 (14) & 18~ & 3.77798~ & 195~ & 1.637~ & 15~ & 2.67~ & 3~ & 1~ & 2~ & 4~ & 0~ & 15~ & 0.47~ & 1~ & 1~ & 0.00~ & 3.14~ \\
 & 15 & 5.80717 & 98 & 1.637 & 15 & 2.15 & 2 & 1 & 2 & 3.5 & 0 & 12 & 0.38 & 1 & 1 & 0.00 & 2.53 \\
9000 (15) & 17~ & 4.47489~ & 165~ & 2.528~ & 11~ & 2.33~ & 1~ & 1~ & 1~ & 5~ & 0~ & 3~ & 0.19~ & 1~ & 1~ & 0.16~ & 2.68~ \\
 & 13 & 5.53501 & 165 & 2.528 & 11 & 1.98 & 1 & 1 & 1 & 5 & 0 & 3 & 0.18 & 1 & 1 & 0.16 & 2.32 \\
\hline
%
10000 (1) & 17~ & 4.13414~ & 84~ & 0~ & 0~ & 3.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.13~ \\
 & 17 & 6.2297 & 101 & 0 & 0 & 3.25 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.25 \\
10000 (2) & 187~ & 5.77513~ & 445~ & 1.242~ & 6~ & 33.25~ & 42~ & 7~ & 7~ & 62.1429~ & .434~ & 20~ & 26.27~ & 1~ & 1~ & 0.51~ & 60.03~ \\
 & 19 & 6.75778 & 80 & 1.242 & 6 & 3.28 & 9 & 9 & 9 & 16.4444 & 0 & 0 & 2.11 & 1 & 1 & 0.00 & 5.39 \\
10000 (3) & 20~ & 4.66314~ & 100~ & 0~ & 0~ & 3.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.13~ \\
 & 16 & 6.71125 & 72 & 0 & 0 & 2.81 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.81 \\
10000 (4) & 76~ & 5.4343~ & 387~ & .512~ & 6~ & 13.71~ & 4~ & 2~ & 2~ & 25.5~ & 0~ & 21~ & 0.83~ & 1~ & 1~ & 0.00~ & 14.54~ \\
 & 12 & 5.5257 & 121 & .512 & 6 & 2.01 & 2 & 2 & 2 & 7.5 & 0 & 7 & 0.42 & 1 & 1 & 0.00 & 2.43 \\
10000 (5) & 452~ & 12.7573~ & 797~ & 0~ & 0~ & 246.41~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 246.41~ \\
 & 36 & 10.7062 & 140 & 0 & 0 & 6.45 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 6.45 \\
10000 (6) & 7~ & 3.57764~ & 67~ & 2.870~ & 11~ & 1.05~ & 2~ & 1~ & 2~ & 8.5~ & 0~ & 0~ & 0.36~ & 1~ & 1~ & 0.00~ & 1.41~ \\
 & 7 & 4.15767 & 72 & 2.870 & 11 & 0.96 & 2 & 1 & 2 & 5.5 & 0 & 0 & 0.33 & 1 & 1 & 0.00 & 1.29 \\
10000 (7) & 39~ & 5.28376~ & 258~ & 2.282~ & 17~ & 7.50~ & 2~ & 2~ & 3~ & 5.33333~ & 0~ & 0~ & 0.44~ & 1~ & 1~ & 0.00~ & 7.94~ \\
 & 13 & 5.5225 & 255 & 2.282 & 17 & 2.59 & 2 & 2 & 3 & 4.66667 & 0 & 0 & 0.45 & 1 & 1 & 0.00 & 3.04 \\
10000 (8) & 17~ & 4.51334~ & 119~ & 0~ & 0~ & 2.68~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.68~ \\
 & 12 & 6.15465 & 140 & 0 & 0 & 2.21 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.21 \\
10000 (9) & 788~ & 24.3616~ & 1524~ & .540~ & 10~ & 1972.43~ & 1~ & 1~ & 1~ & 7~ & 0~ & 0~ & 0.39~ & 1~ & 1~ & 0.00~ & 1972.82~ \\
 & 16 & 6.26357 & 176 & .668 & 5 & 3.28 & 1 & 1 & 1 & 4 & 0 & 0 & 0.24 & 1 & 1 & 0.00 & 3.52 \\
10000 (10) & 31~ & 6.10778~ & 220~ & 4.409~ & 17~ & 5.07~ & 4~ & 4~ & 6~ & 8.33333~ & 0~ & 0~ & 0.84~ & 1~ & 1~ & 0.00~ & 5.91~ \\
 & 18 & 6.75623 & 102 & 4.409 & 17 & 3.41 & 5 & 4 & 6 & 5 & 0 & 0 & 0.99 & 1 & 1 & 0.00 & 4.40 \\
10000 (11) & 26~ & 4.33058~ & 109~ & .250~ & 24~ & 3.97~ & 2~ & 2~ & 4~ & 3.75~ & 0~ & 13~ & 0.40~ & 1~ & 1~ & 0.00~ & 4.37~ \\
 & 14 & 5.3861 & 169 & .250 & 24 & 2.51 & 2 & 2 & 4 & 3.75 & 0 & 13 & 0.42 & 1 & 1 & 0.00 & 2.93 \\
10000 (12) & 23~ & 4.40491~ & 110~ & 8.442~ & 5~ & 4.15~ & 2~ & 2~ & 2~ & 7.5~ & 0~ & 6~ & 0.42~ & 1~ & 1~ & 0.00~ & 4.57~ \\
 & 21 & 7.97171 & 100 & 8.442 & 5 & 3.45 & 2 & 2 & 2 & 5.5 & 0 & 6 & 0.41 & 1 & 1 & 0.00 & 3.86 \\
10000 (13) & 34~ & 4.90973~ & 128~ & .489~ & 14~ & 5.49~ & 2~ & 2~ & 4~ & 8.25~ & 0~ & 0~ & 0.39~ & 1~ & 1~ & 0.00~ & 5.88~ \\
 & 21 & 6.53865 & 101 & .489 & 14 & 3.94 & 2 & 2 & 4 & 5.75 & 0 & 0 & 0.41 & 1 & 1 & 0.00 & 4.35 \\
10000 (14) & 25~ & 4.55082~ & 122~ & 1.093~ & 3~ & 4.22~ & 2~ & 2~ & 2~ & 10.5~ & 0~ & 7~ & 0.37~ & 1~ & 1~ & 0.00~ & 4.59~ \\
 & 16 & 6.3703 & 91 & 1.093 & 3 & 2.72 & 2 & 2 & 2 & 8.5 & 0 & 7 & 0.38 & 1 & 1 & 0.00 & 3.10 \\
10000 (15) & 21~ & 4.33016~ & 149~ & .147~ & 7~ & 3.36~ & 1~ & 1~ & 1~ & 17~ & 0~ & 7~ & 0.18~ & 1~ & 1~ & 0.00~ & 3.54~ \\
 & 18 & 7.25393 & 156 & .147 & 7 & 3.38 & 1 & 1 & 1 & 10 & 0 & 7 & 0.20 & 1 & 1 & 0.00 & 3.58 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_016.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
1000 (1) & 17~ & 6.64013~ & 51~ & 60.981~ & 7~ & 0.24~ & 2~ & 2~ & 2~ & 12.5~ & 0~ & 11~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.27~ \\
 & 16 & 8.13145 & 135 & 60.981 & 7 & 0.30 & 3 & 2 & 2 & 8.5 & 0 & 11 & 0.03 & 1 & 1 & 0.00 & 0.33 \\
1000 (2) & 29~ & 8.18195~ & 165~ & 14.967~ & 17~ & 0.54~ & 2~ & 2~ & 2~ & 4.5~ & 0~ & 12~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.58~ \\
 & 13 & 7.19992 & 118 & 14.967 & 21 & 0.20 & 2 & 2 & 2 & 4.5 & 0 & 16 & 0.03 & 1 & 1 & 0.01 & 0.24 \\
1000 (3) & 11~ & 5.96086~ & 78~ & 115.818~ & 35~ & 0.20~ & 33~ & 5~ & 7~ & 13.7143~ & 0~ & 9~ & 0.40~ & 1~ & 1~ & 0.01~ & 0.61~ \\
 & 11 & 6.87728 & 96 & 115.818 & 35 & 0.20 & 15 & 5 & 7 & 10.5714 & 0 & 9 & 0.21 & 1 & 1 & 0.00 & 0.41 \\
1000 (4) & 31~ & 8.57989~ & 129~ & 319.631~ & 48~ & 0.40~ & 21~ & 5~ & 15~ & 7.66667~ & 29.279~ & 18~ & 0.37~ & 1~ & 1~ & 0.07~ & 0.84~ \\
 & 10 & 6.72835 & 47 & 319.631 & 43 & 0.18 & 6 & 5 & 16 & 6.75 & 29.279 & 18 & 0.10 & 1 & 1 & 0.06 & 0.34 \\
1000 (5) & 14~ & 7.11561~ & 65~ & 0~ & 4~ & 0.22~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.02~ & 0.24~ \\
 & 13 & 7.82061 & 94 & 0 & 4 & 0.27 & 0 & 0 & 0 & 0 & 0 & 4 & 0.00 & 1 & 1 & 0.00 & 0.27 \\
1000 (6) & 13~ & 6.65172~ & 76~ & 183.643~ & 23~ & 0.21~ & 29~ & 3~ & 4~ & 4.75~ & 0~ & 4~ & 0.26~ & 1~ & 1~ & 0.02~ & 0.49~ \\
 & 10 & 6.35125 & 88 & 183.643 & 19 & 0.18 & 4 & 3 & 4 & 5.75 & 0 & 17 & 0.05 & 1 & 1 & 0.00 & 0.23 \\
1000 (7) & 12~ & 6.1395~ & 144~ & 223.468~ & 34~ & 0.22~ & 104~ & 75~ & 86~ & 13.5581~ & 0~ & 8~ & 21998.13~ & 1~ & 1~ & 0.00~ & 21998.35~ \\
 & 10 & 6.43078 & 113 & 223.468 & 34 & 0.20 & 16 & 14 & 25 & 7.92 & 80.578 & 39 & 0.82 & 2 & 2 & 0.17 & 1.19 \\
1000 (8) & 26~ & 9.74187~ & 233~ & 48.199~ & 15~ & 0.57~ & 5~ & 1~ & 1~ & 5~ & 0~ & 22~ & 0.05~ & 1~ & 1~ & 0.00~ & 0.62~ \\
 & 17 & 9.7897 & 143 & 48.199 & 15 & 0.38 & 2 & 1 & 1 & 5 & 0 & 22 & 0.03 & 1 & 1 & 0.00 & 0.41 \\
1000 (9) & 24~ & 8.23043~ & 151~ & 0~ & 0~ & 0.38~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.38~ \\
 & 16 & 10.2548 & 158 & 0 & 4 & 0.38 & 0 & 0 & 0 & 0 & 0 & 4 & 0.00 & 1 & 1 & 0.00 & 0.38 \\
1000 (10) & 18~ & 6.02404~ & 67~ & 27.126~ & 33~ & 0.23~ & 7~ & 7~ & 8~ & 6.25~ & 0~ & 12~ & 0.14~ & 1~ & 1~ & 0.01~ & 0.38~ \\
 & 9 & 6.94841 & 101 & 27.126 & 25 & 0.20 & 9 & 7 & 8 & 7.5 & 0 & 4 & 0.13 & 1 & 1 & 0.01 & 0.34 \\
1000 (11) & 39~ & 8.79269~ & 138~ & 10.636~ & 14~ & 0.58~ & 3~ & 3~ & 3~ & 4.66667~ & 0~ & 17~ & 0.10~ & 1~ & 1~ & 0.00~ & 0.68~ \\
 & 10 & 7.97099 & 114 & 10.636 & 14 & 0.22 & 3 & 3 & 3 & 4.66667 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.27 \\
1000 (12) & 15~ & 6.71192~ & 48~ & 129.336~ & 42~ & 0.21~ & 8~ & 8~ & 8~ & 9.25~ & 84.982~ & 39~ & 0.33~ & 3~ & 3~ & 0.20~ & 0.74~ \\
 & 9 & 6.69838 & 32 & 129.336 & 46 & 0.16 & 14 & 8 & 8 & 9.25 & 84.982 & 43 & 0.16 & 5 & 4 & 0.27 & 0.59 \\
1000 (13) & 47~ & 9.91787~ & 197~ & 39.041~ & 38~ & 0.74~ & 4~ & 4~ & 9~ & 5.55556~ & 0~ & 11~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.81~ \\
 & 13 & 8.22963 & 177 & 39.041 & 31 & 0.24 & 4 & 4 & 9 & 5.55556 & 0 & 13 & 0.06 & 1 & 1 & 0.00 & 0.30 \\
1000 (14) & 17~ & 7.53664~ & 193~ & 356.702~ & 62~ & 0.33~ & 2~ & 2~ & 2~ & 5~ & 335.894~ & 58~ & 0.01~ & 9~ & 8~ & 1.19~ & 1.53~ \\
 & 15 & 7.98305 & 137 & 356.702 & 61 & 0.37 & 2 & 2 & 2 & 5 & 335.894 & 57 & 0.02 & 23 & 16 & 0.54 & 0.93 \\
1000 (15) & 14~ & 7.79147~ & 64~ & 63.893~ & 34~ & 0.27~ & 8~ & 6~ & 14~ & 6.07143~ & 14.679~ & 46~ & 0.17~ & 1~ & 1~ & 0.16~ & 0.60~ \\
 & 15 & 7.83153 & 120 & 63.893 & 30 & 0.26 & 7 & 6 & 14 & 6.07143 & 14.679 & 42 & 0.12 & 3 & 2 & 0.22 & 0.60 \\
\hline
%
2000 (1) & 47~ & 10.2619~ & 252~ & 65.935~ & 58~ & 2.66~ & 13~ & 4~ & 10~ & 6~ & 0~ & 9~ & 1.05~ & 1~ & 1~ & 0.01~ & 3.72~ \\
 & 14 & 8.70726 & 116 & 65.935 & 61 & 0.77 & 7 & 4 & 9 & 6.33333 & 19.965 & 32 & 0.21 & 2 & 2 & 0.52 & 1.50 \\
2000 (2) & 14~ & 7.45168~ & 60~ & 37.241~ & 16~ & 0.76~ & 14~ & 9~ & 9~ & 15~ & 0~ & 28~ & 2.00~ & 1~ & 1~ & 0.00~ & 2.76~ \\
 & 10 & 7.39553 & 101 & 37.241 & 24 & 0.59 & 11 & 9 & 9 & 9.22222 & 0 & 36 & 0.44 & 1 & 1 & 0.00 & 1.03 \\
2000 (3) & 15~ & 7.12481~ & 82~ & 43.363~ & 21~ & 0.67~ & 10~ & 4~ & 5~ & 8.2~ & 0~ & 26~ & 0.34~ & 1~ & 1~ & 0.00~ & 1.01~ \\
 & 16 & 8.91261 & 179 & 43.363 & 29 & 0.72 & 4 & 4 & 5 & 7.8 & 0 & 34 & 0.14 & 1 & 1 & 0.00 & 0.86 \\
2000 (4) & 15~ & 8.23639~ & 133~ & 53.021~ & 32~ & 0.83~ & 22~ & 13~ & 17~ & 9.11765~ & 0~ & 14~ & 1.68~ & 1~ & 1~ & 0.43~ & 2.94~ \\
 & 16 & 9.355 & 210 & 53.021 & 33 & 0.94 & 21 & 17 & 21 & 10.381 & 0 & 15 & 1.61 & 1 & 1 & 0.00 & 2.55 \\
2000 (5) & 31~ & 9.25102~ & 246~ & 62.290~ & 45~ & 1.63~ & 16~ & 7~ & 14~ & 8.57143~ & 0~ & 22~ & 0.66~ & 1~ & 1~ & 0.00~ & 2.29~ \\
 & 14 & 8.15907 & 295 & 62.290 & 49 & 0.81 & 10 & 6 & 13 & 6.76923 & 0 & 26 & 0.30 & 1 & 1 & 0.00 & 1.11 \\
2000 (6) & 135~ & 14.7258~ & 427~ & 29.884~ & 47~ & 9.45~ & 8~ & 5~ & 9~ & 7.22222~ & 0~ & 20~ & 0.70~ & 1~ & 1~ & 0.43~ & 10.58~ \\
 & 13 & 7.96894 & 123 & 29.884 & 39 & 0.63 & 5 & 4 & 8 & 6.875 & 0 & 8 & 0.18 & 1 & 1 & 0.00 & 0.81 \\
2000 (7) & 38~ & 9.28052~ & 217~ & 10.268~ & 32~ & 1.76~ & 13~ & 8~ & 9~ & 10~ & 0~ & 16~ & 1.30~ & 1~ & 1~ & 0.35~ & 3.41~ \\
 & 26 & 11.5184 & 260 & 10.268 & 32 & 1.33 & 9 & 8 & 9 & 9.66667 & 0 & 16 & 0.32 & 1 & 1 & 0.02 & 1.67 \\
2000 (8) & 49~ & 8.67253~ & 194~ & 61.672~ & 36~ & 1.58~ & 31~ & 8~ & 16~ & 17.1875~ & 10.758~ & 30~ & 14.64~ & 1~ & 1~ & 0.15~ & 16.37~ \\
 & 11 & 7.36184 & 72 & 61.672 & 40 & 0.49 & 13 & 8 & 16 & 12.875 & 10.758 & 34 & 1.20 & 2 & 2 & 0.38 & 2.07 \\
2000 (9) & 22~ & 8.3307~ & 148~ & 31.166~ & 31~ & 1.04~ & 7~ & 5~ & 7~ & 9.42857~ & 0~ & 9~ & 0.27~ & 1~ & 1~ & 0.00~ & 1.31~ \\
 & 13 & 9.21045 & 365 & 31.166 & 31 & 1.05 & 4 & 3 & 5 & 8.8 & 0 & 19 & 0.16 & 1 & 1 & 0.00 & 1.21 \\
2000 (10) & 67~ & 12.3086~ & 480~ & 61.316~ & 89~ & 2.95~ & 49~ & 28~ & 45~ & 12.8~ & 0~ & 41~ & 2064.37~ & 1~ & 1~ & 0.00~ & 2067.32~ \\
 & 13 & 8.56897 & 255 & 61.316 & 79 & 0.86 & 19 & 12 & 17 & 9.76471 & 18.322 & 52 & 0.58 & 7 & 5 & 1.29 & 2.73 \\
2000 (11) & 44~ & 9.84876~ & 335~ & 125.004~ & 70~ & 2.04~ & 0~ & 0~ & 0~ & 0~ & 125.004~ & 70~ & 0.00~ & 17~ & 16~ & 3.81~ & 5.85~ \\
 & 16 & 10.0069 & 232 & 125.004 & 74 & 0.87 & 0 & 0 & 0 & 0 & 125.004 & 74 & 0.00 & 13 & 8 & 1.48 & 2.35 \\
2000 (12) & 33~ & 9.16749~ & 165~ & 77.123~ & 58~ & 1.10~ & 12~ & 7~ & 18~ & 9.27778~ & 0~ & 41~ & 0.41~ & 1~ & 1~ & 0.00~ & 1.51~ \\
 & 18 & 12.5617 & 262 & 77.123 & 64 & 1.28 & 9 & 8 & 15 & 10.6 & 62.212 & 42 & 0.33 & 3 & 3 & 0.74 & 2.35 \\
2000 (13) & 19~ & 7.95386~ & 119~ & 64.972~ & 54~ & 0.83~ & 9~ & 5~ & 14~ & 18.6429~ & 0~ & 20~ & 5.73~ & 1~ & 1~ & 0.36~ & 6.92~ \\
 & 16 & 8.96817 & 179 & 64.972 & 54 & 0.87 & 8 & 5 & 14 & 11.6429 & 0 & 20 & 0.82 & 1 & 1 & 0.00 & 1.69 \\
2000 (14) & 345~ & 38.4638~ & 1046~ & 106.778~ & 62~ & 509.46~ & 11~ & 7~ & 17~ & 17.4706~ & 13.024~ & 44~ & 8.38~ & 1~ & 1~ & 0.15~ & 517.99~ \\
 & 24 & 11.3126 & 260 & 106.778 & 63 & 1.71 & 16 & 13 & 23 & 10.2174 & 13.024 & 45 & 1.10 & 3 & 2 & 0.45 & 3.26 \\
2000 (15) & 47~ & 8.7539~ & 209~ & 151.266~ & 86~ & 1.40~ & 55~ & 26~ & 79~ & 20.1519~ & 34.572~ & 38~ & 52.52~ & 1~ & 1~ & 0.44~ & 54.36~ \\
 & 27 & 11.782 & 245 & 151.266 & 82 & 1.20 & 56 & 45 & 90 & 17.2444 & 41.329 & 135 & 12.82 & 7 & 4 & 2.64 & 16.66 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_017.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
3000 (1) & 22~ & 8.29299~ & 205~ & 43.671~ & 73~ & 1.64~ & 6~ & 2~ & 7~ & 5.85714~ & 0~ & 42~ & 0.21~ & 1~ & 1~ & 0.10~ & 1.95~ \\
 & 16 & 9.10845 & 276 & 43.671 & 56 & 1.52 & 4 & 2 & 7 & 5.14286 & 0 & 25 & 0.25 & 1 & 1 & 0.00 & 1.77 \\
3000 (2) & 317~ & 61.3332~ & 941~ & 22.436~ & 57~ & 483.06~ & 32~ & 7~ & 17~ & 6.88235~ & 6.999~ & 33~ & 61.13~ & 1~ & 1~ & 7.37~ & 551.56~ \\
 & 22 & 11.4814 & 197 & 22.436 & 40 & 1.97 & 15 & 13 & 30 & 17.3333 & 0 & 16 & 4.47 & 1 & 1 & 0.00 & 6.44 \\
3000 (3) & 82~ & 14.3099~ & 749~ & 43.631~ & 86~ & 40.68~ & 12~ & 7~ & 13~ & 6.15385~ & 0~ & 47~ & 5.12~ & 1~ & 1~ & 0.67~ & 46.47~ \\
 & 23 & 12.3976 & 324 & 43.631 & 72 & 2.79 & 10 & 7 & 13 & 5.92308 & 0 & 33 & 0.91 & 1 & 1 & 0.00 & 3.70 \\
3000 (4) & 48~ & 13.6766~ & 612~ & 49.357~ & 47~ & 8.32~ & 44~ & 14~ & 18~ & 22.7222~ & 5.296~ & 55~ & 88.84~ & 1~ & 1~ & 1.07~ & 98.23~ \\
 & 21 & 11.1231 & 288 & 49.357 & 39 & 2.74 & 34 & 23 & 27 & 16.963 & 3.222 & 67 & 11.62 & 3 & 2 & 2.30 & 16.66 \\
3000 (5) & 47~ & 9.98008~ & 363~ & 119.028~ & 110~ & 3.72~ & 95~ & 55~ & 69~ & 16.6522~ & 57.269~ & 115~ & 190.86~ & 9~ & 7~ & 1237.58~ & 1432.16~ \\
 & 19 & 11.0509 & 401 & 119.028 & 106 & 2.24 & 29 & 23 & 52 & 11.7885 & 61.190 & 122 & 6.93 & 11 & 8 & 4.79 & 13.96 \\
3000 (6) & 36~ & 9.72991~ & 392~ & 36.429~ & 64~ & 3.58~ & 18~ & 11~ & 21~ & 7.38095~ & 0~ & 29~ & 1.35~ & 1~ & 1~ & 0.05~ & 4.98~ \\
 & 15 & 9.00563 & 268 & 36.429 & 69 & 1.85 & 18 & 11 & 21 & 7.71429 & 0 & 34 & 0.93 & 1 & 1 & 0.00 & 2.78 \\
3000 (7) & 121~ & 21.3893~ & 838~ & 98.889~ & 71~ & 98.49~ & 68~ & 24~ & 42~ & 15.2857~ & 22.844~ & 30~ & 155.32~ & 1~ & 1~ & 15.67~ & 269.48~ \\
 & 21 & 12.3916 & 413 & 98.889 & 71 & 2.87 & 36 & 24 & 59 & 12.8136 & 0 & 16 & 4.26 & 1 & 1 & 0.00 & 7.13 \\
3000 (8) & 165~ & 24.3779~ & 1048~ & 89.986~ & 124~ & 208.51~ & 183~ & 16~ & 46~ & 7.97826~ & 0~ & 59~ & 351.42~ & 1~ & 1~ & 0.00~ & 559.93~ \\
 & 19 & 11.4211 & 335 & 89.986 & 124 & 2.80 & 23 & 14 & 42 & 7.38095 & 0 & 55 & 1.75 & 1 & 1 & 0.00 & 4.55 \\
3000 (9) & 83~ & 13.0129~ & 687~ & 79.000~ & 127~ & 11.08~ & 71~ & 25~ & 42~ & 12.5476~ & 13.121~ & 72~ & 33.95~ & 3~ & 2~ & 6.02~ & 51.05~ \\
 & 22 & 10.6255 & 307 & 79.000 & 105 & 2.33 & 29 & 23 & 45 & 11.7333 & 5.429 & 45 & 2.68 & 3 & 2 & 1.53 & 6.54 \\
3000 (10) & 68~ & 10.7089~ & 353~ & 38.350~ & 62~ & 5.14~ & 44~ & 17~ & 19~ & 7.52632~ & 14.689~ & 38~ & 31.95~ & 1~ & 1~ & 0.95~ & 38.04~ \\
 & 21 & 8.5715 & 216 & 38.350 & 58 & 2.11 & 6 & 6 & 8 & 5.375 & 20.279 & 55 & 0.33 & 4 & 4 & 1.67 & 4.11 \\
3000 (11) & 62~ & 12.582~ & 421~ & 139.472~ & 52~ & 7.51~ & 41~ & 25~ & 34~ & 8.44118~ & 13.624~ & 40~ & 3.52~ & 5~ & 3~ & 3.22~ & 14.25~ \\
 & 19 & 10.7075 & 205 & 139.472 & 52 & 2.12 & 33 & 27 & 36 & 8.11111 & 13.624 & 36 & 1.18 & 7 & 4 & 1.58 & 4.88 \\
3000 (12) & 20~ & 8.46177~ & 332~ & 39.794~ & 71~ & 1.80~ & 22~ & 16~ & 23~ & 15.1304~ & 1.124~ & 54~ & 10.63~ & 1~ & 1~ & 3.56~ & 15.99~ \\
 & 13 & 7.88825 & 207 & 39.794 & 69 & 1.37 & 19 & 16 & 25 & 13.12 & .806 & 55 & 2.98 & 2 & 2 & 0.97 & 5.32 \\
3000 (13) & 81~ & 15.4561~ & 791~ & 133.065~ & 94~ & 22.81~ & 54~ & 19~ & 43~ & 16.1395~ & 0~ & 38~ & 96.07~ & 1~ & 1~ & 0.00~ & 118.88~ \\
 & 28 & 15.1208 & 582 & 133.065 & 85 & 5.02 & 9 & 5 & 21 & 11.619 & 40.713 & 93 & 0.99 & 11 & 9 & 5.02 & 11.03 \\
3000 (14) & 79~ & 14.8773~ & 487~ & 90.726~ & 89~ & 12.84~ & 45~ & 8~ & 15~ & 10.2~ & 57.914~ & 73~ & 9.86~ & 5~ & 3~ & 8.77~ & 31.47~ \\
 & 15 & 9.4865 & 325 & 90.726 & 93 & 1.75 & 10 & 8 & 15 & 10.0667 & 57.914 & 77 & 0.43 & 11 & 7 & 3.74 & 5.92 \\
3000 (15) & 34~ & 9.38327~ & 288~ & 53.970~ & 61~ & 2.83~ & 28~ & 24~ & 30~ & 9.03333~ & 9.616~ & 32~ & 2.35~ & 1~ & 1~ & 0.89~ & 6.07~ \\
 & 16 & 9.46458 & 261 & 53.970 & 57 & 1.66 & 19 & 14 & 26 & 8.19231 & 4.082 & 61 & 1.14 & 4 & 3 & 1.73 & 4.53 \\
\hline
%
4000 (1) & 264~ & 29.2611~ & 1427~ & 115.924~ & 145~ & 654.50~ & 393~ & 4~ & 22~ & 8.77273~ & 56.650~ & 114~ & 3999.96~ & 11~ & 9~ & 264.84~ & 4919.30~ \\
 & 28 & 14.1721 & 469 & 115.924 & 132 & 6.35 & 7 & 4 & 20 & 7.6 & 56.650 & 101 & 0.95 & 5 & 4 & 4.89 & 12.19 \\
4000 (2) & 133~ & 13.4562~ & 655~ & 61.433~ & 109~ & 35.08~ & 60~ & 8~ & 25~ & 11.44~ & 9.866~ & 82~ & 41.81~ & 1~ & 1~ & 3.68~ & 80.57~ \\
 & 17 & 12.0492 & 235 & 131.039 & 290 & 3.80 & 26 & 8 & 27 & 10.2963 & 9.866 & 46 & 4.11 & 1 & 1 & 1.75 & 9.66 \\
4000 (3) & 98~ & 12.5042~ & 785~ & 87.036~ & 110~ & 13.72~ & 17~ & 9~ & 18~ & 9~ & 57.825~ & 100~ & 5.01~ & 17~ & 14~ & 30.95~ & 49.68~ \\
 & 25 & 12.1232 & 510 & 87.036 & 120 & 5.13 & 10 & 9 & 18 & 8.66667 & 57.825 & 102 & 0.96 & 28 & 16 & 10.80 & 16.89 \\
4000 (4) & 107~ & 14.1519~ & 610~ & 21.562~ & 77~ & 42.01~ & 5~ & 3~ & 7~ & 7.57143~ & 0~ & 52~ & 0.21~ & 1~ & 1~ & 0.07~ & 42.29~ \\
 & 17 & 11.0486 & 448 & 21.562 & 57 & 3.46 & 4 & 3 & 7 & 6.42857 & 0 & 32 & 0.25 & 1 & 1 & 0.06 & 3.77 \\
4000 (5) & 42~ & 10.7215~ & 442~ & 74.632~ & 121~ & 5.49~ & 1480~ & 22~ & 40~ & 21.125~ & 22.307~ & 56~ & 17334.10~ & 1~ & 1~ & 4.26~ & 17343.85~ \\
 & 21 & 11.7731 & 430 & 74.632 & 126 & 4.57 & 28 & 21 & 36 & 17.6389 & 39.660 & 89 & 18.90 & 5 & 3 & 6.38 & 29.85 \\
4000 (6) & 36~ & 8.50565~ & 294~ & 6.924~ & 64~ & 3.58~ & 3~ & 1~ & 3~ & 4.66667~ & 0~ & 46~ & 0.28~ & 1~ & 1~ & 2.13~ & 5.99~ \\
 & 21 & 11.3739 & 292 & 6.924 & 56 & 3.66 & 1 & 1 & 3 & 4.66667 & 0 & 38 & 0.08 & 1 & 1 & 0.06 & 3.80 \\
4000 (7) & 206~ & 32.3199~ & 996~ & 53.092~ & 87~ & 137.86~ & 26~ & 5~ & 7~ & 5.71429~ & 25.412~ & 54~ & 45.05~ & 7~ & 6~ & 10.27~ & 193.18~ \\
 & 24 & 12.3623 & 264 & 53.092 & 83 & 4.35 & 9 & 8 & 10 & 6.4 & 25.412 & 50 & 0.62 & 5 & 4 & 2.77 & 7.74 \\
4000 (8) & 112~ & 20.745~ & 1048~ & 49.680~ & 133~ & 114.30~ & 16~ & 10~ & 11~ & 9.72727~ & 34.668~ & 122~ & 12.94~ & 29~ & 21~ & 143.84~ & 271.08~ \\
 & 28 & 12.1279 & 525 & 49.680 & 119 & 7.47 & 10 & 10 & 11 & 9.18182 & 34.668 & 102 & 0.47 & 17 & 9 & 5.69 & 13.63 \\
4000 (9) & 44~ & 9.94803~ & 417~ & 41.400~ & 89~ & 5.79~ & 8~ & 6~ & 16~ & 6.3125~ & 20.635~ & 50~ & 0.59~ & 3~ & 2~ & 4.01~ & 10.39~ \\
 & 24 & 13.8059 & 289 & 41.400 & 97 & 4.48 & 5 & 5 & 14 & 5.57143 & 22.501 & 62 & 0.34 & 3 & 2 & 2.82 & 7.64 \\
4000 (10) & 80~ & 13.572~ & 677~ & 98.041~ & 148~ & 24.62~ & 111~ & 10~ & 20~ & 6.6~ & 37.654~ & 103~ & 88.10~ & 19~ & 16~ & 53.91~ & 166.63~ \\
 & 17 & 10.9546 & 606 & 98.041 & 144 & 4.42 & 16 & 10 & 20 & 6.35 & 37.654 & 95 & 0.91 & 7 & 4 & 3.98 & 9.31 \\
4000 (11) & 73~ & 10.4416~ & 263~ & 187.207~ & 107~ & 5.86~ & 185~ & 36~ & 46~ & 9.41304~ & 131.769~ & 65~ & 36.30~ & 35~ & 26~ & 59.96~ & 102.12~ \\
 & 21 & 10.7424 & 246 & 187.207 & 115 & 3.09 & 51 & 43 & 53 & 10.0943 & 131.769 & 73 & 4.53 & 7 & 5 & 6.42 & 14.04 \\
4000 (12) & 282~ & 29.3711~ & 1267~ & 54.256~ & 103~ & 591.72~ & 51~ & 4~ & 11~ & 10.1818~ & 3.667~ & 73~ & 175.75~ & 7~ & 4~ & 64.82~ & 832.29~ \\
 & 19 & 11.216 & 281 & 54.256 & 107 & 3.04 & 10 & 4 & 11 & 8.63636 & 3.667 & 77 & 1.03 & 3 & 2 & 4.04 & 8.11 \\
4000 (13) & 31~ & 8.42424~ & 192~ & 73.158~ & 109~ & 3.00~ & 127~ & 37~ & 55~ & 17.3273~ & 6.905~ & 81~ & 138.90~ & 1~ & 1~ & 3.04~ & 144.94~ \\
 & 21 & 9.0442 & 303 & 73.158 & 94 & 2.83 & 47 & 37 & 61 & 14.918 & 7.144 & 60 & 8.87 & 3 & 3 & 2.37 & 14.07 \\
4000 (14) & 133~ & 21.184~ & 964~ & 145.850~ & 138~ & 114.67~ & 120~ & 50~ & 85~ & 17.6588~ & 28.987~ & 76~ & 113.43~ & 9~ & 8~ & 190.20~ & 418.30~ \\
 & 20 & 11.4656 & 346 & 145.850 & 134 & 3.97 & 67 & 52 & 87 & 16.0575 & 31.475 & 66 & 7.92 & 3 & 3 & 4.99 & 16.88 \\
4000 (15) & 114~ & 18.8084~ & 978~ & 115.396~ & 141~ & 121.22~ & 55~ & 23~ & 57~ & 13.7193~ & 0~ & 63~ & 293.56~ & 1~ & 1~ & 0.23~ & 415.01~ \\
 & 19 & 13.4717 & 682 & 115.396 & 131 & 7.28 & 29 & 24 & 58 & 12.2759 & 0 & 45 & 4.97 & 1 & 1 & 0.00 & 12.25 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_018.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
5000 (1) & 70~ & 14.9799~ & 637~ & 62.242~ & 161~ & 21.25~ & 39~ & 7~ & 36~ & 8.61111~ & 0~ & 96~ & 23.93~ & 1~ & 1~ & 5.31~ & 50.49~ \\
 & 23 & 11.075 & 229 & 62.242 & 148 & 5.52 & 12 & 7 & 36 & 7.36111 & 0 & 83 & 1.50 & 1 & 1 & 0.00 & 7.02 \\
5000 (2) & 155~ & 19.988~ & 1090~ & 57.148~ & 118~ & 157.17~ & 90~ & 14~ & 46~ & 18.087~ & 1.984~ & 51~ & 284.62~ & 5~ & 3~ & 14.97~ & 456.76~ \\
 & 20 & 14.0233 & 528 & 57.148 & 101 & 7.77 & 28 & 11 & 35 & 11.1143 & 2.810 & 64 & 3.69 & 6 & 4 & 6.52 & 17.98 \\
5000 (3) & 277~ & 27.4761~ & 1229~ & 50.820~ & 89~ & 540.26~ & 41~ & 34~ & 34~ & 14.7647~ & 30.834~ & 85~ & 14.34~ & 7~ & 6~ & 97.56~ & 652.16~ \\
 & 16 & 10.5932 & 183 & 50.820 & 90 & 4.16 & 36 & 32 & 32 & 13.6875 & 32.993 & 127 & 2.57 & 27 & 14 & 12.67 & 19.40 \\
5000 (4) & 152~ & 21.6035~ & 1331~ & 53.759~ & 158~ & 438.89~ & 28~ & 3~ & 15~ & 7~ & 9.716~ & 84~ & 85.63~ & 3~ & 3~ & 33.73~ & 558.25~ \\
 & 22 & 14.7655 & 482 & 53.759 & 135 & 8.68 & 9 & 3 & 14 & 6.14286 & 13.175 & 61 & 1.27 & 3 & 2 & 5.87 & 15.82 \\
5000 (5) & 27~ & 9.55723~ & 221~ & 28.327~ & 91~ & 4.94~ & 14~ & 4~ & 14~ & 6.5~ & 0~ & 45~ & 0.98~ & 1~ & 1~ & 0.06~ & 5.98~ \\
 & 16 & 10.317 & 456 & 28.327 & 87 & 4.59 & 8 & 4 & 14 & 6.5 & 0 & 41 & 1.12 & 1 & 1 & 0.00 & 5.71 \\
5000 (6) & 528~ & 35.7535~ & 1498~ & 92.988~ & 126~ & 2805.82~ & 631~ & 17~ & 42~ & 11.9048~ & 19.342~ & 115~ & 3892.65~ & 13~ & 9~ & 500.72~ & 7199.19~ \\
 & 19 & 9.58378 & 390 & 92.988 & 130 & 3.67 & 26 & 17 & 40 & 11.375 & 25.119 & 119 & 2.70 & 8 & 5 & 5.95 & 12.32 \\
5000 (7) & 55~ & 11.3474~ & 610~ & 137.205~ & 167~ & 9.05~ & 16~ & 10~ & 42~ & 9.09524~ & 47.326~ & 104~ & 1.24~ & 15~ & 11~ & 15.19~ & 25.48~ \\
 & 21 & 14.0369 & 666 & 137.205 & 169 & 8.00 & 24 & 14 & 56 & 8.30357 & 26.283 & 96 & 4.07 & 7 & 5 & 7.25 & 19.32 \\
5000 (8) & 106~ & 19.9323~ & 1040~ & 143.231~ & 176~ & 96.11~ & 230~ & 20~ & 53~ & 11.2453~ & 66.649~ & 188~ & 902.44~ & 42~ & 27~ & 1254.69~ & 2253.24~ \\
 & 33 & 15.6712 & 489 & 143.231 & 155 & 8.90 & 31 & 20 & 53 & 9.24528 & 66.649 & 160 & 5.28 & 19 & 11 & 29.84 & 44.02 \\
5000 (9) & 132~ & 16.9057~ & 1026~ & 98.253~ & 103~ & 96.06~ & 152~ & 9~ & 22~ & 12.5909~ & 50.229~ & 68~ & 827.92~ & 3~ & 2~ & 23.08~ & 947.06~ \\
 & 23 & 14.192 & 550 & 98.253 & 95 & 8.11 & 4 & 4 & 14 & 5.35714 & 56.230 & 50 & 0.51 & 5 & 3 & 4.41 & 13.03 \\
5000 (10) & 53~ & 9.99799~ & 475~ & 74.060~ & 123~ & 7.99~ & 52~ & 9~ & 20~ & 8.15~ & 34.062~ & 96~ & 5.78~ & 28~ & 22~ & 27.94~ & 41.71~ \\
 & 19 & 10.524 & 433 & 74.060 & 133 & 5.01 & 19 & 14 & 44 & 14.1364 & 19.644 & 143 & 6.63 & 7 & 5 & 12.88 & 24.52 \\
5000 (11) & 190~ & 18.0014~ & 763~ & 118.640~ & 204~ & 59.13~ & 110~ & 9~ & 49~ & 8.08163~ & 58.926~ & 121~ & 96.91~ & 39~ & 25~ & 447.67~ & 603.71~ \\
 & 16 & 9.66216 & 333 & 118.640 & 202 & 4.02 & 16 & 9 & 49 & 8 & 58.926 & 116 & 2.38 & 17 & 16 & 15.77 & 22.17 \\
5000 (12) & 3048~ & 75.35~ & 2466~ & 59.948~ & 167~ & 70600.60~ & 25~ & 7~ & 17~ & 6.11765~ & 27.197~ & 140~ & 640.74~ & 9~ & 7~ & 5086.18~ & 76327.52~ \\
 & 16 & 9.46241 & 475 & 59.948 & 140 & 4.00 & 7 & 7 & 21 & 5.7619 & 16.763 & 94 & 0.49 & 4 & 3 & 4.10 & 8.59 \\
5000 (13) & $ > 2866 $~ & 83.3188~ & $ > 2323 $~ & 117.165~ & 2046~ & $ > 86482.59 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 117.165~ & 2046~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86482.59 $~ \\
 & 23 & 12.5518 & 583 & 86.837 & 153 & 6.53 & 9 & 6 & 11 & 12.1818 & 74.369 & 174 & 1.45 & 30 & 19 & 25.37 & 33.35 \\
5000 (14) & 1136~ & 50.9381~ & 1964~ & 63.243~ & 128~ & 14237.93~ & 615~ & 37~ & 70~ & 22.2714~ & 16.320~ & 116~ & 13072.57~ & 5~ & 3~ & 3594.99~ & 30905.49~ \\
 & 32 & 15.8169 & 641 & 63.243 & 111 & 8.48 & 51 & 38 & 71 & 17.9437 & 16.320 & 99 & 24.91 & 6 & 6 & 12.54 & 45.93 \\
5000 (15) & 1025~ & 47.5885~ & 1719~ & 115.892~ & 134~ & 11051.33~ & 188~ & 2~ & 8~ & 5.75~ & 99.808~ & 118~ & 2776.48~ & 49~ & 41~ & 15444.71~ & 29272.52~ \\
 & 31 & 13.3664 & 479 & 115.892 & 118 & 9.08 & 3 & 2 & 8 & 5.625 & 99.808 & 98 & 0.31 & 44 & 31 & 32.95 & 42.34 \\
\hline
%
6000 (1) & 136~ & 19.1074~ & 1233~ & 43.069~ & 205~ & 252.95~ & 93~ & 26~ & 63~ & 18.3651~ & 3.247~ & 136~ & 198.97~ & 5~ & 3~ & 721.77~ & 1173.69~ \\
 & 28 & 15.1857 & 591 & 43.069 & 190 & 15.34 & 33 & 24 & 61 & 12.8852 & 3.725 & 111 & 10.68 & 3 & 3 & 14.09 & 40.11 \\
6000 (2) & 802~ & 41.0227~ & 1989~ & 73.208~ & 149~ & 9790.98~ & 439~ & 25~ & 51~ & 25.7451~ & 22.356~ & 137~ & 8105.82~ & 3~ & 3~ & 1023.88~ & 18920.68~ \\
 & 31 & 15.7357 & 579 & 73.208 & 143 & 12.25 & 13 & 12 & 26 & 10.1538 & 35.887 & 113 & 1.15 & 7 & 5 & 12.48 & 25.88 \\
6000 (3) & 468~ & 34.0577~ & 1895~ & 77.622~ & 159~ & 4322.53~ & 144~ & 6~ & 19~ & 11.8421~ & 18.817~ & 109~ & 2056.63~ & 9~ & 7~ & 3648.31~ & 10027.47~ \\
 & 33 & 15.978 & 827 & 77.622 & 138 & 14.74 & 8 & 5 & 17 & 9.88235 & 18.817 & 89 & 2.14 & 6 & 4 & 11.01 & 27.89 \\
6000 (4) & 114~ & 12.0035~ & 455~ & 35.962~ & 103~ & 17.16~ & 39~ & 15~ & 28~ & 8.10714~ & 0~ & 49~ & 5.04~ & 1~ & 1~ & 0.65~ & 22.85~ \\
 & 16 & 10.4815 & 346 & 35.962 & 110 & 5.65 & 16 & 15 & 28 & 8.14286 & 0 & 56 & 1.58 & 1 & 1 & 0.05 & 7.28 \\
6000 (5) & $ > 2750 $~ & 72.5279~ & $ > 2413 $~ & 31.263~ & 1836~ & $ > 86494.28 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 31.263~ & 1836~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86494.28 $~ \\
 & 23 & 13.2485 & 405 & 9.206 & 84 & 8.97 & 2 & 2 & 3 & 6.66667 & 6.253 & 72 & 0.26 & 3 & 2 & 7.26 & 16.49 \\
6000 (6) & 1672~ & 56.6093~ & 2215~ & 94.232~ & 286~ & 37981.35~ & 1430~ & 10~ & 29~ & 18.7241~ & 65.532~ & 255~ & 42421.80~ & $ > 5 $~ & $ > 4 $~ & $ > 11552.05 $~ & $ > 91955.20 $~ \\
 & 27 & 15.5049 & 714 & 94.232 & 251 & 12.97 & 11 & 9 & 27 & 11.1481 & 65.514 & 236 & 2.86 & 83 & 58 & 91.51 & 107.34 \\
6000 (7) & $ > 2081 $~ & 74.6977~ & $ > 2643 $~ & 72.095~ & 2390~ & $ > 86502.76 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 72.095~ & 2390~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86502.76 $~ \\
 & 35 & 24.3109 & 1110 & 69.018 & 189 & 35.86 & 54 & 41 & 80 & 13.325 & 15.973 & 152 & 24.15 & 8 & 7 & 35.54 & 95.55 \\
6000 (8) & 236~ & 20.7889~ & 1234~ & 119.911~ & 205~ & 512.61~ & $ > 326 $~ & 46~ & 97~ & 19.5567~ & 32.525~ & 172~ & $ > 85924.95 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86437.56 $~ \\
 & 27 & 15.9759 & 572 & 119.911 & 198 & 10.91 & 24 & 15 & 56 & 12.75 & 37.871 & 139 & 8.32 & 17 & 11 & 32.60 & 51.83 \\
6000 (9) & 132~ & 23.5362~ & 1376~ & 93.872~ & 153~ & 249.31~ & 37~ & 10~ & 44~ & 9.93182~ & 16.674~ & 112~ & 99.22~ & 9~ & 6~ & 134.25~ & 482.78~ \\
 & 24 & 13.9029 & 894 & 93.872 & 153 & 10.74 & 18 & 16 & 33 & 8.63636 & 33.362 & 128 & 2.45 & 18 & 13 & 20.36 & 33.55 \\
6000 (10) & 215~ & 24.7896~ & 1645~ & 78.013~ & 183~ & 697.86~ & 27~ & 6~ & 12~ & 7.16667~ & 40.832~ & 158~ & 103.64~ & 63~ & 46~ & 3586.79~ & 4388.29~ \\
 & 20 & 11.5308 & 684 & 78.013 & 177 & 9.04 & 9 & 5 & 11 & 6.09091 & 40.832 & 152 & 0.98 & 53 & 32 & 23.95 & 33.97 \\
6000 (11) & $ > 2599 $~ & 70.8275~ & $ > 2475 $~ & 92.257~ & 2099~ & $ > 86482.32 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 92.257~ & 2099~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86482.32 $~ \\
 & 24 & 10.6024 & 359 & 83.687 & 157 & 7.10 & 96 & 64 & 108 & 15.9352 & 16.266 & 144 & 22.27 & 5 & 3 & 12.74 & 42.11 \\
6000 (12) & 148~ & 14.6411~ & 635~ & 53.365~ & 162~ & 35.26~ & 29~ & 12~ & 42~ & 7.21429~ & 0~ & 93~ & 4.02~ & 1~ & 1~ & 0.00~ & 39.28~ \\
 & 25 & 11.8237 & 463 & 53.365 & 150 & 8.27 & 24 & 15 & 45 & 7.35556 & 0 & 85 & 2.41 & 1 & 1 & 0.00 & 10.68 \\
6000 (13) & 39~ & 10.2243~ & 404~ & 56.229~ & 152~ & 8.76~ & 23~ & 9~ & 31~ & 8.16129~ & 0~ & 63~ & 4.30~ & 1~ & 1~ & 0.07~ & 13.13~ \\
 & 18 & 9.79481 & 464 & 56.229 & 150 & 7.28 & 18 & 11 & 32 & 8.0625 & .393 & 82 & 2.14 & 3 & 2 & 3.69 & 13.11 \\
6000 (14) & 374~ & 32.7378~ & 1578~ & 73.471~ & 171~ & 1957.92~ & 397~ & 46~ & 73~ & 14.7123~ & 44.748~ & 148~ & 3539.09~ & 9~ & 5~ & 1887.58~ & 7384.59~ \\
 & 26 & 14.7319 & 513 & 73.471 & 158 & 11.03 & 53 & 49 & 76 & 13.7763 & 44.748 & 135 & 8.81 & 33 & 30 & 37.09 & 56.93 \\
6000 (15) & 349~ & 28.7537~ & 1543~ & 70.211~ & 182~ & 1873.14~ & 138~ & 13~ & 25~ & 9.2~ & 44.003~ & 118~ & 982.85~ & 55~ & 46~ & 530.68~ & 3386.67~ \\
 & 22 & 15.386 & 717 & 70.211 & 169 & 11.67 & 15 & 12 & 24 & 9.45833 & 44.003 & 107 & 3.23 & 26 & 20 & 30.52 & 45.42 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_019.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
7000 (1) & 1343~ & 55.9813~ & 2523~ & 31.760~ & 236~ & 38266.91~ & 108~ & 41~ & 61~ & 16.1148~ & 5.975~ & 194~ & 1690.58~ & 52~ & 28~ & 310.62~ & 40268.11~ \\
 & 39 & 19.5118 & 828 & 31.760 & 208 & 30.41 & 62 & 51 & 67 & 15.4478 & 6.187 & 169 & 17.93 & 11 & 6 & 41.67 & 90.01 \\
7000 (2) & 65~ & 13.0198~ & 844~ & 79.512~ & 217~ & 25.26~ & 57~ & 14~ & 42~ & 11.4524~ & 17.579~ & 164~ & 8.26~ & 43~ & 24~ & 110.45~ & 143.97~ \\
 & 28 & 18.1777 & 966 & 79.512 & 192 & 19.47 & 25 & 14 & 50 & 13.28 & 15.808 & 132 & 9.49 & 9 & 5 & 33.91 & 62.87 \\
7000 (3) & $ > 2525 $~ & 72.9893~ & $ > 2735 $~ & 17.647~ & 2166~ & $ > 86496.30 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 17.647~ & 2166~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86496.30 $~ \\
 & 29 & 12.0283 & 631 & 15.459 & 128 & 12.99 & 0 & 0 & 0 & 0 & 15.459 & 128 & 0.00 & 9 & 6 & 9.85 & 22.84 \\
7000 (4) & 131~ & 15.1141~ & 1133~ & 131.407~ & 275~ & 91.29~ & 48~ & 17~ & 67~ & 8.38806~ & 54.826~ & 114~ & 58.89~ & 73~ & 64~ & 303.66~ & 453.84~ \\
 & 21 & 15.2352 & 567 & 131.407 & 272 & 12.24 & 15 & 9 & 49 & 7.73469 & 58.471 & 129 & 3.75 & 18 & 11 & 49.31 & 65.30 \\
7000 (5) & 105~ & 17.9759~ & 1150~ & 100.734~ & 273~ & 122.33~ & 82~ & 16~ & 55~ & 11.7636~ & 56.377~ & 193~ & 217.40~ & 59~ & 45~ & 447.93~ & 787.66~ \\
 & 21 & 13.0808 & 720 & 100.734 & 277 & 14.23 & 26 & 18 & 53 & 10.9811 & 60.125 & 233 & 6.29 & 139 & 99 & 140.26 & 160.78 \\
7000 (6) & 161~ & 17.593~ & 1188~ & 75.520~ & 210~ & 214.41~ & 61~ & 32~ & 109~ & 11.422~ & 0~ & 81~ & 28.28~ & 1~ & 1~ & 7.09~ & 249.78~ \\
 & 30 & 14.9891 & 717 & 75.520 & 209 & 18.48 & 50 & 41 & 118 & 10.6102 & .172 & 112 & 12.91 & 2 & 2 & 18.34 & 49.73 \\
7000 (7) & 2595~ & 63.7757~ & 2492~ & 96.990~ & 189~ & 72633.95~ & $ > 448 $~ & 3~ & 16~ & 8.0625~ & 79.742~ & 1880~ & $ > 13896.61 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86530.56 $~ \\
 & 23 & 12.3207 & 579 & 96.990 & 181 & 13.36 & 18 & 14 & 31 & 11.1935 & 67.976 & 182 & 4.23 & 33 & 25 & 77.41 & 95.00 \\
7000 (8) & 109~ & 16.2061~ & 950~ & 69.836~ & 151~ & 98.96~ & 98~ & 11~ & 34~ & 11.4118~ & 0~ & 98~ & 121.83~ & 1~ & 1~ & 0.00~ & 220.79~ \\
 & 28 & 13.9391 & 471 & 69.836 & 125 & 12.16 & 18 & 7 & 35 & 9.54286 & 0 & 52 & 3.37 & 1 & 1 & 0.00 & 15.53 \\
7000 (9) & 220~ & 22.3823~ & 1472~ & 78.530~ & 258~ & 700.53~ & 295~ & 31~ & 41~ & 9.78049~ & 42.269~ & 221~ & 1800.31~ & 197~ & 145~ & 3437.97~ & 5938.81~ \\
 & 23 & 12.5801 & 769 & 78.530 & 229 & 12.41 & 8 & 2 & 8 & 6.125 & 54.765 & 198 & 2.53 & 107 & 68 & 74.49 & 89.43 \\
7000 (10) & 1733~ & 52.0847~ & 2204~ & 89.302~ & 204~ & 38590.92~ & 502~ & 16~ & 32~ & 9.21875~ & 49.024~ & 174~ & 12900.87~ & $ > 5 $~ & $ > 5 $~ & $ > 36039.97 $~ & $ > 87531.76 $~ \\
 & 27 & 14.5488 & 692 & 89.302 & 183 & 18.04 & 12 & 3 & 15 & 8.13333 & 51.838 & 167 & 3.07 & 27 & 21 & 41.59 & 62.70 \\
7000 (11) & 186~ & 18.9533~ & 976~ & 57.998~ & 188~ & 189.20~ & 96~ & 28~ & 42~ & 10.4048~ & 24.944~ & 208~ & 144.03~ & 65~ & 41~ & 1052.73~ & 1385.96~ \\
 & 36 & 14.0272 & 610 & 57.998 & 176 & 13.42 & 6 & 3 & 14 & 7.5 & 28.415 & 160 & 1.17 & 29 & 22 & 34.18 & 48.77 \\
7000 (12) & $ > 2615 $~ & 71.6552~ & $ > 2615 $~ & 140.793~ & 2134~ & $ > 97824.65 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 140.793~ & 2134~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97824.65 $~ \\
 & 31 & 13.3343 & 571 & 73.399 & 141 & 18.30 & 18 & 7 & 25 & 7.88 & 34.800 & 125 & 4.52 & 17 & 11 & 33.27 & 56.09 \\
7000 (13) & 503~ & 34.486~ & 1980~ & 64.630~ & 217~ & 6032.69~ & 765~ & 22~ & 57~ & 9.87719~ & 11.461~ & 108~ & 10248.30~ & 13~ & 7~ & 2121.51~ & 18402.50~ \\
 & 28 & 12.6499 & 843 & 64.630 & 193 & 13.30 & 32 & 22 & 42 & 8.59524 & 19.719 & 101 & 3.82 & 9 & 7 & 12.24 & 29.36 \\
7000 (14) & 788~ & 38.0236~ & 1843~ & 57.041~ & 189~ & 7511.70~ & 182~ & 6~ & 10~ & 5.4~ & 42.343~ & 147~ & 2082.75~ & 43~ & 42~ & 4456.96~ & 14051.41~ \\
 & 22 & 12.3513 & 655 & 57.041 & 159 & 11.89 & 6 & 6 & 10 & 5.4 & 42.343 & 104 & 0.66 & 20 & 19 & 27.60 & 40.15 \\
7000 (15) & 280~ & 24.6877~ & 1656~ & 98.147~ & 210~ & 1079.56~ & 185~ & 7~ & 37~ & 9.21622~ & 13.464~ & 105~ & 1282.60~ & 17~ & 11~ & 354.43~ & 2716.59~ \\
 & 23 & 12.8876 & 779 & 98.147 & 200 & 14.48 & 19 & 9 & 41 & 8.68293 & 13.464 & 96 & 6.28 & 6 & 4 & 18.49 & 39.25 \\
\hline
%
8000 (1) & 180~ & 24.6867~ & 1742~ & 59.314~ & 186~ & 455.84~ & $ > 125 $~ & 38~ & 62~ & 32.6774~ & 26.142~ & 152~ & $ > 97167.13 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97622.97 $~ \\
 & 34 & 15.9094 & 973 & 59.314 & 196 & 26.87 & 27 & 18 & 40 & 16.475 & 29.305 & 180 & 10.93 & 11 & 6 & 40.29 & 78.09 \\
8000 (2) & 49~ & 12.6067~ & 752~ & 79.442~ & 187~ & 25.08~ & 22~ & 16~ & 32~ & 7.34375~ & 34.322~ & 150~ & 2.83~ & 21~ & 13~ & 36.18~ & 64.09~ \\
 & 26 & 13.5982 & 964 & 79.442 & 173 & 21.35 & 24 & 21 & 37 & 7.72973 & 34.322 & 136 & 4.09 & 22 & 16 & 26.63 & 52.07 \\
8000 (3) & 76~ & 12.811~ & 415~ & 53.652~ & 164~ & 23.18~ & 32~ & 10~ & 38~ & 7.55263~ & 18.465~ & 131~ & 5.04~ & 39~ & 21~ & 74.69~ & 102.91~ \\
 & 38 & 19.9747 & 515 & 53.652 & 140 & 29.38 & 24 & 13 & 42 & 7.45238 & 5.526 & 98 & 8.68 & 3 & 2 & 22.83 & 60.89 \\
8000 (4) & $ > 2450 $~ & 64.6173~ & $ > 2732 $~ & 54.630~ & 2271~ & $ > 97825.18 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 54.630~ & 2271~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97825.18 $~ \\
 & 33 & 13.8391 & 534 & 49.250 & 175 & 14.40 & 10 & 4 & 16 & 6.25 & 23.481 & 121 & 2.24 & 17 & 10 & 22.94 & 39.58 \\
8000 (5) & 179~ & 19.8566~ & 1165~ & 109.569~ & 254~ & 190.73~ & 98~ & 11~ & 69~ & 7.52174~ & 26.273~ & 147~ & 228.23~ & 23~ & 18~ & 130.57~ & 549.53~ \\
 & 20 & 14.323 & 682 & 109.569 & 237 & 16.41 & 18 & 11 & 67 & 7.23881 & 9.615 & 172 & 6.47 & 11 & 8 & 45.57 & 68.45 \\
8000 (6) & $ > 2664 $~ & 63.9546~ & $ > 2679 $~ & 117.452~ & 1953~ & $ > 97815.96 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 117.452~ & 1953~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97815.96 $~ \\
 & 35 & 15.5907 & 985 & 110.528 & 230 & 38.86 & 43 & 25 & 47 & 9.42553 & 62.455 & 167 & 20.63 & 65 & 46 & 100.69 & 160.18 \\
8000 (7) & $ > 2605 $~ & 66.8236~ & $ > 2762 $~ & 82.312~ & 2471~ & $ > 97826.80 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 82.312~ & 2471~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97826.80 $~ \\
 & 29 & 12.4709 & 739 & 67.878 & 260 & 16.98 & 33 & 23 & 90 & 10.3111 & 0 & 101 & 6.84 & 1 & 1 & 0.04 & 23.86 \\
8000 (8) & 71~ & 13.1885~ & 751~ & 56.017~ & 185~ & 36.66~ & 82~ & 18~ & 46~ & 14.7174~ & 7.024~ & 112~ & 136.47~ & 31~ & 17~ & 82.86~ & 255.99~ \\
 & 23 & 13.2983 & 588 & 56.017 & 191 & 15.98 & 26 & 22 & 51 & 13.8824 & 7.024 & 131 & 6.19 & 7 & 4 & 23.39 & 45.56 \\
8000 (9) & 92~ & 13.0552~ & 910~ & 39.619~ & 233~ & 55.87~ & 53~ & 8~ & 38~ & 16~ & 3.566~ & 115~ & 37.51~ & 1~ & 1~ & 10.32~ & 103.70~ \\
 & 24 & 15.1321 & 872 & 39.619 & 212 & 19.02 & 16 & 8 & 33 & 14.3939 & 6.133 & 116 & 7.20 & 4 & 3 & 29.57 & 55.79 \\
8000 (10) & 2641~ & 66.4703~ & 2598~ & 83.239~ & 204~ & 97084.98~ & $ > 45 $~ & 1~ & 11~ & 6.90909~ & 57.428~ & 1741~ & $ > 723.72 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97808.70 $~ \\
 & 23 & 13.5565 & 696 & 83.239 & 171 & 16.77 & 33 & 21 & 66 & 12.4242 & 7.864 & 133 & 17.62 & 5 & 3 & 36.03 & 70.42 \\
8000 (11) & 388~ & 29.9572~ & 2096~ & 114.246~ & 235~ & 4111.47~ & 426~ & 26~ & 76~ & 9.19737~ & 15.343~ & 188~ & 3739.61~ & 37~ & 23~ & 1102.84~ & 8953.92~ \\
 & 20 & 10.5965 & 839 & 114.246 & 234 & 14.02 & 34 & 24 & 75 & 8.41333 & 13.989 & 178 & 7.33 & 7 & 5 & 46.43 & 67.78 \\
8000 (12) & 1869~ & 65.7135~ & 2990~ & 60.261~ & 232~ & 81965.56~ & $ > 391 $~ & 1~ & 18~ & 5.72222~ & 40.187~ & 2058~ & $ > 15788.32 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97753.88 $~ \\
 & 22 & 12.9061 & 914 & 60.261 & 217 & 15.94 & 25 & 16 & 48 & 8.375 & 23.484 & 150 & 4.27 & 27 & 19 & 47.38 & 67.59 \\
8000 (13) & 771~ & 45.0784~ & 2443~ & 90.402~ & 340~ & 15440.19~ & 1228~ & 30~ & 67~ & 13.7015~ & 58.857~ & 308~ & 50889.17~ & $ > 99 $~ & $ > 57 $~ & $ > 22257.22 $~ & $ > 88586.58 $~ \\
 & 28 & 19.2327 & 528 & 90.402 & 330 & 21.10 & 7 & 5 & 20 & 6.45 & 69.516 & 349 & 2.18 & 83 & 71 & 194.80 & 218.08 \\
8000 (14) & 1125~ & 57.0269~ & 2665~ & 105.126~ & 276~ & 46649.80~ & 366~ & 2~ & 8~ & 7.375~ & 81.584~ & 231~ & 14094.16~ & $ > 89 $~ & $ > 50 $~ & $ > 27843.17 $~ & $ > 88587.13 $~ \\
 & 35 & 19.8196 & 1149 & 105.126 & 270 & 45.34 & 6 & 2 & 8 & 6.25 & 81.584 & 222 & 3.98 & 171 & 103 & 223.33 & 272.65 \\
8000 (15) & 1637~ & 52.6813~ & 2413~ & 90.233~ & 290~ & 40448.87~ & 2392~ & 12~ & 55~ & 11.0909~ & 19.321~ & 174~ & 56619.31~ & $ > 1 $~ & $ > 1 $~ & $ > 195.78 $~ & $ > 97263.96 $~ \\
 & 24 & 15.8981 & 817 & 90.233 & 264 & 21.38 & 14 & 10 & 49 & 8.63265 & 36.997 & 193 & 5.05 & 14 & 12 & 59.23 & 85.66 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_020.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
9000 (1) & 24 & 12.3961 & 868 & 89.471 & 290 & 18.02 & 26 & 14 & 84 & 8.57143 & 11.300 & 183 & 9.41 & 4 & 3 & 30.97 & 58.40 \\
9000 (2) & 32 & 19.7643 & 1224 & 56.188 & 215 & 40.75 & 46 & 34 & 79 & 10.4937 & 1.251 & 122 & 23.68 & 1 & 1 & 36.89 & 101.32 \\
9000 (3) & 22 & 11.7654 & 339 & 78.275 & 315 & 12.37 & 25 & 17 & 55 & 8.74545 & 10.917 & 172 & 6.60 & 5 & 3 & 42.86 & 61.83 \\
9000 (4) & 25 & 14.3108 & 811 & 58.719 & 267 & 20.62 & 7 & 4 & 22 & 9 & 43.542 & 221 & 4.97 & 67 & 45 & 165.70 & 191.29 \\
9000 (5) & 27 & 12.5738 & 779 & 106.637 & 287 & 25.17 & 17 & 11 & 59 & 8.40678 & 28.033 & 200 & 5.92 & 17 & 11 & 29.76 & 60.85 \\
9000 (6) & 28 & 17.4819 & 769 & 134.459 & 298 & 30.21 & 27 & 17 & 63 & 6.19048 & 75.177 & 222 & 9.89 & 212 & 175 & 524.20 & 564.30 \\
9000 (7) & 26 & 16.0804 & 669 & 119.691 & 265 & 26.05 & 43 & 28 & 140 & 12.1929 & 15.957 & 147 & 17.71 & 10 & 6 & 44.50 & 88.26 \\
9000 (8) & 21 & 11.374 & 637 & 129.811 & 262 & 13.99 & 71 & 56 & 131 & 10.7481 & 22.349 & 160 & 20.24 & 11 & 9 & 37.35 & 71.58 \\
9000 (9) & 27 & 14.6297 & 783 & 55.750 & 221 & 24.48 & 72 & 48 & 83 & 9.85542 & 21.700 & 224 & 31.16 & 21 & 15 & 108.81 & 164.45 \\
9000 (10) & 32 & 18.41 & 684 & 112.340 & 307 & 34.75 & 26 & 25 & 42 & 9 & 77.871 & 260 & 7.88 & 119 & 98 & 367.99 & 410.62 \\
9000 (11) & 36 & 19.9021 & 1155 & 74.098 & 243 & 53.12 & 21 & 16 & 43 & 10.2791 & 8.943 & 148 & 13.24 & 5 & 3 & 51.15 & 117.51 \\
9000 (12) & 24 & 13.4055 & 537 & 84.653 & 208 & 21.01 & 52 & 42 & 83 & 8.81928 & 19.182 & 158 & 12.09 & 10 & 8 & 45.74 & 78.84 \\
9000 (13) & 34 & 24.813 & 873 & 75.934 & 273 & 41.67 & 27 & 23 & 30 & 12.8667 & 52.300 & 258 & 9.70 & 53 & 43 & 222.03 & 273.40 \\
9000 (14) & 29 & 14.4316 & 999 & 61.942 & 237 & 20.45 & 12 & 6 & 30 & 6.33333 & 32.368 & 160 & 5.49 & 40 & 27 & 65.26 & 91.20 \\
9000 (15) & 32 & 20.8107 & 998 & 93.631 & 284 & 42.33 & 16 & 10 & 39 & 8.41026 & 41.940 & 193 & 7.74 & 31 & 17 & 103.04 & 153.11 \\
\hline
%
10000 (1) & 38 & 21.415 & 865 & 86.434 & 283 & 64.27 & 31 & 11 & 74 & 7.2027 & 14.125 & 168 & 40.00 & 7 & 6 & 81.01 & 185.28 \\
10000 (2) & 40 & 20.2895 & 783 & 70.751 & 300 & 45.59 & 23 & 14 & 40 & 11.55 & 42.099 & 284 & 10.78 & 63 & 44 & 266.66 & 323.03 \\
10000 (3) & 40 & 32.1423 & 1188 & 88.818 & 289 & 68.30 & 23 & 15 & 49 & 9.79592 & 44.917 & 235 & 19.50 & 73 & 52 & 332.27 & 420.07 \\
10000 (4) & 33 & 16.8477 & 989 & 71.070 & 190 & 31.73 & 46 & 41 & 79 & 8.17722 & 36.507 & 112 & 9.37 & 26 & 25 & 48.46 & 89.56 \\
10000 (5) & 25 & 14.8206 & 908 & 82.920 & 277 & 36.91 & 28 & 15 & 90 & 8.75556 & 22.082 & 225 & 19.05 & 17 & 11 & 111.51 & 167.47 \\
10000 (6) & 30 & 12.4432 & 226 & 66.144 & 154 & 10.00 & 34 & 29 & 61 & 10.2459 & 33.963 & 131 & 8.88 & 7 & 6 & 19.21 & 38.09 \\
10000 (7) & 34 & 16.7284 & 999 & 101.869 & 318 & 32.01 & 16 & 10 & 44 & 9.04545 & 62.316 & 275 & 7.19 & 172 & 114 & 411.87 & 451.07 \\
10000 (8) & 23 & 14.1399 & 1012 & 79.155 & 264 & 26.09 & 28 & 19 & 53 & 8.71698 & 49.538 & 187 & 9.46 & 22 & 20 & 107.47 & 143.02 \\
10000 (9) & 24 & 16.7657 & 1306 & 86.989 & 314 & 40.16 & 9 & 7 & 32 & 7.25 & 36.723 & 216 & 4.54 & 72 & 55 & 230.24 & 274.94 \\
10000 (10) & 34 & 18.5431 & 850 & 54.976 & 253 & 38.17 & 24 & 7 & 48 & 10.1458 & 23.944 & 234 & 29.85 & 23 & 17 & 205.74 & 273.76 \\
10000 (11) & 26 & 13.1718 & 768 & 75.703 & 422 & 25.07 & 31 & 13 & 44 & 14.3409 & 31.387 & 196 & 17.35 & 45 & 36 & 108.29 & 150.71 \\
10000 (12) & 33 & 16.9339 & 1103 & 108.790 & 282 & 48.07 & 38 & 27 & 88 & 10.1364 & 50.632 & 262 & 14.83 & 50 & 33 & 189.30 & 252.20 \\
10000 (13) & 24 & 16.0769 & 1208 & 114.234 & 358 & 38.74 & 29 & 18 & 102 & 10.4216 & 54.197 & 252 & 13.92 & 86 & 69 & 422.12 & 474.78 \\
10000 (14) & 32 & 19.8699 & 754 & 47.261 & 229 & 36.41 & 56 & 47 & 95 & 19.7895 & 7.222 & 126 & 70.29 & 9 & 6 & 53.74 & 160.44 \\
10000 (15) & 29 & 17.9983 & 790 & 68.839 & 277 & 32.61 & 28 & 12 & 51 & 11.3922 & 29.402 & 245 & 25.54 & 50 & 29 & 326.82 & 384.97 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_021.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
1000 (1) & 11~ & 6.55263~ & 63~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 9 & 6.84017 & 63 & 0 & 0 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.11 \\
1000 (2) & 329~ & 14.9025~ & 90~ & 0~ & 0~ & 1.67~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.67~ \\
 & 17 & 7.15256 & 16 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
1000 (3) & 17~ & 6.53276~ & 28~ & 0~ & 0~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 9 & 6.05374 & 38 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
1000 (4) & 10~ & 6.55239~ & 75~ & 0~ & 0~ & 0.12~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.12~ \\
 & 14 & 7.74874 & 37 & 0 & 0 & 0.15 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.15 \\
1000 (5) & 10~ & 6.41186~ & 48~ & 43.384~ & 9~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 43.384~ & 9~ & 0.00~ & 1~ & 1~ & 0.07~ & 0.18~ \\
 & 9 & 6.28366 & 51 & 43.384 & 8 & 0.09 & 0 & 0 & 0 & 0 & 43.384 & 8 & 0.00 & 5 & 3 & 0.76 & 0.85 \\
1000 (6) & 7~ & 6.6447~ & 23~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 10 & 6.31184 & 23 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
1000 (7) & 26~ & 8.01029~ & 125~ & 0~ & 0~ & 0.18~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 19 & 9.32716 & 73 & 0 & 0 & 0.17 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.17 \\
1000 (8) & 23~ & 8.26665~ & 42~ & 35.039~ & 20~ & 0.19~ & 56~ & 56~ & 56~ & 11.7679~ & 0~ & 0~ & 41.84~ & 1~ & 1~ & 0.00~ & 42.03~ \\
 & 9 & 7.79988 & 78 & 35.039 & 18 & 0.15 & 40 & 38 & 38 & 11 & 0 & 0 & 0.94 & 1 & 1 & 0.00 & 1.09 \\
1000 (9) & 6~ & 5.70416~ & 43~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 6 & 5.92578 & 41 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
1000 (10) & 10~ & 5.66509~ & 44~ & 11.570~ & 8~ & 0.11~ & 7~ & 7~ & 7~ & 12.2857~ & 0~ & 0~ & 0.09~ & 1~ & 1~ & 0.00~ & 0.20~ \\
 & 8 & 5.71129 & 42 & 11.570 & 7 & 0.08 & 8 & 8 & 8 & 12.5 & 0 & 12 & 0.08 & 1 & 1 & 0.00 & 0.16 \\
1000 (11) & 15~ & 6.60927~ & 45~ & 33.777~ & 16~ & 0.13~ & 137~ & 137~ & 137~ & 19.3066~ & 0~ & 0~ & 116.04~ & 1~ & 1~ & 0.00~ & 116.17~ \\
 & 13 & 7.36848 & 40 & 0 & 0 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.11 \\
1000 (12) & 10~ & 6.95551~ & 51~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 9 & 7.05057 & 43 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
1000 (13) & 10~ & 8.17522~ & 40~ & 0~ & 0~ & 0.12~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.12~ \\
 & 11 & 6.90496 & 40 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
1000 (14) & 9~ & 7.00499~ & 35~ & 0~ & 4~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.01~ & 0.12~ \\
 & 11 & 6.88555 & 35 & 0 & 29 & 0.12 & 0 & 0 & 0 & 0 & 0 & 29 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
1000 (15) & 7~ & 7.53703~ & 27~ & 0~ & 0~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 9 & 6.90698 & 27 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
\hline
%
2000 (1) & 42~ & 9.64954~ & 49~ & 0~ & 0~ & 0.71~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.71~ \\
 & 26 & 9.9344 & 86 & 0 & 0 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.57 \\
2000 (2) & 233~ & 14.8727~ & 80~ & 0~ & 0~ & 3.34~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.34~ \\
 & 30 & 10.5643 & 139 & 0 & 5 & 0.72 & 0 & 0 & 0 & 0 & 0 & 5 & 0.00 & 1 & 1 & 0.02 & 0.74 \\
2000 (3) & 15~ & 7.45335~ & 21~ & 0~ & 0~ & 0.35~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.35~ \\
 & 10 & 6.98362 & 21 & 0 & 0 & 0.27 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.27 \\
2000 (4) & 261~ & 17.5655~ & 282~ & 0~ & 16~ & 5.78~ & 0~ & 0~ & 0~ & 0~ & 0~ & 16~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.78~ \\
 & 13 & 8.27723 & 121 & 0 & 0 & 0.48 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.48 \\
2000 (5) & 20~ & 8.53781~ & 28~ & 0~ & 0~ & 0.46~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.46~ \\
 & 26 & 11.8528 & 56 & 0 & 0 & 0.61 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.61 \\
2000 (6) & 47~ & 8.52218~ & 97~ & 0~ & 0~ & 0.75~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.75~ \\
 & 18 & 8.53467 & 120 & 0 & 0 & 0.48 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.48 \\
2000 (7) & 14~ & 8.02037~ & 34~ & 31.838~ & 16~ & 0.42~ & 6~ & 6~ & 6~ & 3.5~ & 0~ & 0~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.49~ \\
 & 9 & 8.06299 & 35 & 31.838 & 14 & 0.31 & 9 & 9 & 9 & 4 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 0.46 \\
2000 (8) & 83~ & 11.9924~ & 79~ & 11.651~ & 13~ & 0.97~ & 14~ & 2~ & 3~ & 5.66667~ & 0~ & 0~ & 0.15~ & 1~ & 1~ & 0.00~ & 1.12~ \\
 & 16 & 9.07017 & 66 & 11.651 & 9 & 0.43 & 2 & 2 & 2 & 7 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.47 \\
2000 (9) & 15~ & 7.48771~ & 128~ & 76.032~ & 29~ & 0.42~ & 75~ & 74~ & 86~ & 12.0116~ & 0~ & 0~ & 1.87~ & 1~ & 1~ & 0.00~ & 2.29~ \\
 & 12 & 7.50607 & 111 & 76.032 & 32 & 0.35 & 23 & 18 & 29 & 9.31034 & .617 & 12 & 0.35 & 2 & 2 & 0.26 & 0.96 \\
2000 (10) & 17~ & 8.76529~ & 60~ & 32.955~ & 14~ & 0.54~ & 63~ & 62~ & 62~ & 18.6935~ & 0~ & 0~ & 2.97~ & 1~ & 1~ & 0.00~ & 3.51~ \\
 & 11 & 7.9203 & 68 & 32.955 & 14 & 0.37 & 58 & 55 & 55 & 15.9273 & 7.020 & 23 & 1.55 & 2 & 2 & 0.63 & 2.55 \\
2000 (11) & 10~ & 7.25747~ & 70~ & 0~ & 4~ & 0.30~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.31~ \\
 & 13 & 7.30172 & 35 & 0 & 4 & 0.32 & 0 & 0 & 0 & 0 & 0 & 4 & 0.00 & 1 & 1 & 0.01 & 0.33 \\
2000 (12) & 19~ & 8.4187~ & 66~ & 0~ & 0~ & 0.43~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.43~ \\
 & 15 & 8.39043 & 52 & 0 & 0 & 0.37 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.37 \\
2000 (13) & 29~ & 9.09267~ & 92~ & 0~ & 0~ & 0.53~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.53~ \\
 & 11 & 7.19046 & 84 & 0 & 0 & 0.31 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.31 \\
2000 (14) & 61~ & 10.0313~ & 55~ & 0~ & 0~ & 0.81~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.81~ \\
 & 24 & 10.0053 & 99 & 0 & 0 & 0.50 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.50 \\
2000 (15) & 502~ & 32.4239~ & 92~ & 5.915~ & 10~ & 6.76~ & 135~ & 26~ & 26~ & 10.2692~ & 0~ & 8~ & 1.94~ & 1~ & 1~ & 0.00~ & 8.70~ \\
 & 20 & 8.77614 & 80 & 5.915 & 11 & 0.47 & 28 & 26 & 26 & 10.2692 & 0 & 17 & 0.58 & 1 & 1 & 0.00 & 1.05 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_022.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
3000 (1) & 40~ & 10.7235~ & 125~ & 2.689~ & 13~ & 1.50~ & 70~ & 70~ & 70~ & 10.4~ & 0~ & 18~ & 8.82~ & 1~ & 1~ & 0.00~ & 10.32~ \\
 & 17 & 8.71793 & 144 & 2.689 & 12 & 0.79 & 12 & 12 & 12 & 7.58333 & 2.689 & 15 & 0.05 & 2 & 2 & 0.56 & 1.40 \\
3000 (2) & 332~ & 16.681~ & 409~ & 9.351~ & 9~ & 13.89~ & 292~ & 269~ & 269~ & 20.9108~ & 0~ & 0~ & 15.94~ & 1~ & 1~ & 0.00~ & 29.83~ \\
 & 18 & 7.98093 & 117 & 9.351 & 9 & 0.93 & 10 & 10 & 10 & 11.5 & 9.351 & 13 & 0.00 & 2 & 2 & 0.53 & 1.46 \\
3000 (3) & 16~ & 8.00201~ & 73~ & 0~ & 0~ & 0.80~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.80~ \\
 & 16 & 7.40664 & 84 & 0 & 7 & 0.78 & 0 & 0 & 0 & 0 & 0 & 7 & 0.00 & 1 & 1 & 0.00 & 0.78 \\
3000 (4) & 15~ & 7.14763~ & 77~ & 0~ & 0~ & 0.77~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.77~ \\
 & 15 & 7.66951 & 93 & 0 & 0 & 0.78 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.78 \\
3000 (5) & 520~ & 20.8812~ & 335~ & 29.581~ & 21~ & 24.32~ & 41~ & 10~ & 10~ & 9~ & 8.127~ & 16~ & 3.75~ & 1~ & 1~ & 0.32~ & 28.39~ \\
 & 36 & 17.4579 & 214 & 29.581 & 21 & 1.89 & 2 & 2 & 4 & 5.75 & 21.115 & 27 & 0.14 & 3 & 2 & 0.90 & 2.93 \\
3000 (6) & 14~ & 7.42541~ & 62~ & 5.191~ & 16~ & 0.69~ & 5~ & 5~ & 5~ & 5.2~ & 0~ & 0~ & 0.15~ & 1~ & 1~ & 0.00~ & 0.84~ \\
 & 24 & 8.72526 & 86 & 5.191 & 14 & 0.87 & 5 & 5 & 5 & 5.4 & 0 & 0 & 0.11 & 1 & 1 & 0.00 & 0.98 \\
3000 (7) & 39~ & 9.57192~ & 132~ & 25.760~ & 17~ & 1.25~ & 17~ & 17~ & 20~ & 5.8~ & 0~ & 13~ & 0.54~ & 1~ & 1~ & 0.00~ & 1.79~ \\
 & 24 & 11.0119 & 183 & 25.760 & 13 & 1.09 & 17 & 17 & 19 & 5.84211 & 0 & 0 & 0.55 & 1 & 1 & 0.00 & 1.64 \\
3000 (8) & 97~ & 10.0815~ & 165~ & 0~ & 0~ & 2.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.10~ \\
 & 23 & 11.2364 & 165 & 0 & 0 & 1.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.12 \\
3000 (9) & 31~ & 9.51205~ & 175~ & 0~ & 0~ & 1.27~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.27~ \\
 & 16 & 9.04175 & 76 & 0 & 0 & 0.82 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.82 \\
3000 (10) & 51~ & 9.1583~ & 81~ & 0~ & 4~ & 1.33~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.02~ & 1.35~ \\
 & 19 & 9.03332 & 256 & 0 & 4 & 0.97 & 0 & 0 & 0 & 0 & 0 & 4 & 0.00 & 1 & 1 & 0.03 & 1.00 \\
3000 (11) & 52~ & 9.88633~ & 56~ & .202~ & 15~ & 1.48~ & 2~ & 2~ & 3~ & 4~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 1.54~ \\
 & 13 & 7.29855 & 36 & .202 & 11 & 0.59 & 2 & 2 & 2 & 4.5 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.64 \\
3000 (12) & 28~ & 9.77805~ & 112~ & 0~ & 4~ & 1.01~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 1.04~ \\
 & 15 & 8.74369 & 112 & 0 & 4 & 0.71 & 1 & 1 & 1 & 3 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.75 \\
3000 (13) & 75~ & 16.1348~ & 184~ & 0~ & 0~ & 2.48~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.48~ \\
 & 16 & 8.67436 & 154 & 0 & 4 & 0.96 & 1 & 1 & 1 & 3 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.99 \\
3000 (14) & 19~ & 7.94462~ & 61~ & 0~ & 0~ & 0.77~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.77~ \\
 & 14 & 7.40406 & 91 & 0 & 0 & 0.65 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.65 \\
3000 (15) & 637~ & 15.1168~ & 137~ & 17.693~ & 9~ & 13.58~ & 4~ & 4~ & 4~ & 3.75~ & 0~ & 13~ & 0.07~ & 1~ & 1~ & 0.00~ & 13.65~ \\
 & 11 & 7.84364 & 64 & 17.693 & 12 & 0.61 & 4 & 4 & 5 & 3.6 & 0 & 13 & 0.07 & 1 & 1 & 0.00 & 0.68 \\
\hline
%
4000 (1) & 564~ & 116.651~ & 256~ & 13.664~ & 24~ & 41.41~ & 452~ & 396~ & 610~ & 34.1656~ & 0~ & 32~ & 71.42~ & 1~ & 1~ & 0.00~ & 112.83~ \\
 & 14 & 8.36649 & 141 & 13.664 & 25 & 1.08 & 13 & 12 & 25 & 21.6 & .572 & 28 & 0.15 & 3 & 3 & 2.23 & 3.46 \\
4000 (2) & 178~ & 26.8734~ & 293~ & 7.867~ & 9~ & 8.23~ & 3~ & 3~ & 3~ & 3.33333~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 8.37~ \\
 & 27 & 11.3544 & 269 & 7.867 & 10 & 1.77 & 6 & 6 & 6 & 3.33333 & 0 & 11 & 0.26 & 1 & 1 & 0.00 & 2.03 \\
4000 (3) & 24~ & 8.85054~ & 77~ & 0~ & 0~ & 1.42~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.42~ \\
 & 17 & 9.39587 & 107 & 0 & 0 & 1.28 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.28 \\
4000 (4) & 137~ & 13.5103~ & 113~ & 2.121~ & 7~ & 5.36~ & 4~ & 4~ & 4~ & 6~ & 0~ & 11~ & 0.18~ & 1~ & 1~ & 0.00~ & 5.54~ \\
 & 15 & 7.80505 & 103 & 2.121 & 7 & 1.06 & 4 & 4 & 4 & 6 & 0 & 11 & 0.18 & 1 & 1 & 0.00 & 1.24 \\
4000 (5) & $ > 141290 $~ & 1473.12~ & $ > 197 $~ & 14.487~ & 133~ & $ > 86595.09 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 14.487~ & 133~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86595.09 $~ \\
 & 17 & 8.92718 & 139 & 12.372 & 14 & 1.09 & 8 & 5 & 5 & 4.4 & 0 & 0 & 0.36 & 1 & 1 & 0.00 & 1.45 \\
4000 (6) & 63~ & 10.939~ & 209~ & 14.950~ & 14~ & 2.91~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 2.95~ \\
 & 24 & 10.5168 & 194 & 14.950 & 16 & 1.76 & 1 & 1 & 1 & 3 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 1.81 \\
4000 (7) & 258~ & 17.5736~ & 239~ & 28.324~ & 13~ & 10.22~ & 267~ & 36~ & 36~ & 10.75~ & 4.940~ & 5~ & 21.40~ & 1~ & 1~ & 0.22~ & 31.84~ \\
 & 25 & 10.2926 & 158 & 28.324 & 11 & 1.96 & 37 & 36 & 36 & 10 & 4.940 & 5 & 1.94 & 3 & 2 & 0.20 & 4.10 \\
4000 (8) & 255~ & 18.2257~ & 321~ & 4.648~ & 5~ & 13.54~ & 18~ & 11~ & 11~ & 6~ & 0~ & 83~ & 1.51~ & 1~ & 1~ & 0.00~ & 15.05~ \\
 & 14 & 8.86716 & 159 & 4.648 & 5 & 1.39 & 9 & 9 & 9 & 5.55556 & 0 & 10 & 0.38 & 1 & 1 & 0.00 & 1.77 \\
4000 (9) & 189~ & 22.3628~ & 104~ & .566~ & 14~ & 5.98~ & 3~ & 3~ & 3~ & 3~ & 0~ & 0~ & 0.11~ & 1~ & 1~ & 0.00~ & 6.09~ \\
 & 14 & 8.25749 & 121 & .566 & 13 & 1.18 & 1 & 1 & 1 & 3 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 1.22 \\
4000 (10) & 6369~ & 121.053~ & 478~ & 7.277~ & 8~ & 500.42~ & 3~ & 3~ & 5~ & 5.8~ & 0~ & 0~ & 0.19~ & 1~ & 1~ & 0.00~ & 500.61~ \\
 & 18 & 9.70629 & 160 & 7.277 & 3 & 1.46 & 2 & 2 & 2 & 7.5 & 0 & 0 & 0.11 & 1 & 1 & 0.00 & 1.57 \\
4000 (11) & 94~ & 19.0047~ & 269~ & 15.980~ & 26~ & 6.84~ & 21~ & 18~ & 36~ & 6.13889~ & 0~ & 0~ & 1.25~ & 1~ & 1~ & 0.00~ & 8.09\UNPRUNED{}~ \\
 & 19 & 13.2238 & 82 & 15.980 & 26 & 2.47 & 17 & 17 & 35 & 6 & 0 & 0 & 0.97 & 1 & 1 & 0.00 & 3.44\UNPRUNED{} \\
4000 (12) & 204~ & 12.8971~ & 136~ & 35.687~ & 15~ & 5.49~ & 14~ & 11~ & 11~ & 6.90909~ & 0~ & 0~ & 0.58~ & 1~ & 1~ & 0.00~ & 6.07~ \\
 & 15 & 9.23599 & 74 & 35.687 & 17 & 1.14 & 12 & 12 & 12 & 5.58333 & 0 & 0 & 0.54 & 1 & 1 & 0.00 & 1.68 \\
4000 (13) & 13~ & 7.12923~ & 93~ & 0~ & 0~ & 1.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.07~ \\
 & 14 & 7.35109 & 95 & 0 & 0 & 1.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.06 \\
4000 (14) & 87~ & 11.2341~ & 156~ & 11.422~ & 22~ & 3.18~ & 394~ & 393~ & 394~ & 15.835~ & 0~ & 0~ & 132.33~ & 1~ & 1~ & 0.00~ & 135.51~ \\
 & 21 & 10.0856 & 202 & 11.422 & 23 & 1.76 & 13 & 11 & 12 & 10.3333 & 8.688 & 12 & 0.13 & 3 & 2 & 0.78 & 2.67 \\
4000 (15) & 45~ & 8.94527~ & 93~ & 0~ & 4~ & 2.18~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 2.22~ \\
 & 17 & 8.92348 & 93 & 0 & 4 & 1.39 & 1 & 1 & 1 & 3 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 1.43 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_023.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
5000 (1) & 351~ & 14.8427~ & 234~ & 0~ & 0~ & 17.57~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 17.57~ \\
 & 22 & 10.3174 & 126 & 0 & 0 & 2.26 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.26 \\
5000 (2) & $ > 23701 $~ & 4607.98~ & $ > 932 $~ & 7.485~ & 456~ & $ > 86415.15 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 7.485~ & 456~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86415.15 $~ \\
 & 22 & 9.54686 & 204 & 6.886 & 18 & 2.23 & 11 & 11 & 11 & 6.54545 & 6.886 & 23 & 0.06 & 4 & 3 & 1.95 & 4.24 \\
5000 (3) & 75~ & 12.2326~ & 154~ & 21.612~ & 15~ & 4.14~ & 18~ & 17~ & 19~ & 6.63158~ & 0~ & 0~ & 0.99~ & 1~ & 1~ & 0.00~ & 5.13~ \\
 & 13 & 8.43488 & 208 & 21.612 & 15 & 1.59 & 11 & 11 & 12 & 6.66667 & 0 & 0 & 0.64 & 1 & 1 & 0.00 & 2.23 \\
5000 (4) & 1219~ & 20.2237~ & 212~ & .359~ & 7~ & 65.07~ & 1~ & 1~ & 1~ & 6~ & 0~ & 0~ & 0.05~ & 1~ & 1~ & 0.00~ & 65.12~ \\
 & 26 & 10.0483 & 130 & .359 & 10 & 2.49 & 2 & 2 & 2 & 4 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 2.56 \\
5000 (5) & 30~ & 11.354~ & 128~ & 4.404~ & 17~ & 2.65~ & 8~ & 8~ & 8~ & 6.5~ & 4.109~ & 11~ & 0.50~ & 1~ & 1~ & 0.15~ & 3.30~ \\
 & 18 & 9.30142 & 101 & 4.404 & 17 & 1.99 & 8 & 8 & 8 & 6.5 & 4.109 & 11 & 0.48 & 1 & 1 & 0.32 & 2.79 \\
5000 (6) & 48~ & 10.2999~ & 123~ & 3.081~ & 12~ & 3.79~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 3.85~ \\
 & 17 & 8.8463 & 154 & 3.081 & 13 & 1.92 & 1 & 1 & 1 & 3 & 0 & 0 & 0.06 & 1 & 1 & 0.00 & 1.98 \\
5000 (7) & 166~ & 11.0944~ & 231~ & 1.023~ & 7~ & 9.64~ & 9~ & 9~ & 9~ & 4.66667~ & 0~ & 12~ & 0.37~ & 1~ & 1~ & 0.00~ & 10.01~ \\
 & 17 & 8.50225 & 107 & 1.023 & 7 & 1.87 & 9 & 9 & 9 & 4.66667 & 0 & 0 & 0.39 & 1 & 1 & 0.00 & 2.26 \\
5000 (8) & 129~ & 13.0844~ & 238~ & 13.405~ & 29~ & 7.57~ & 9~ & 5~ & 6~ & 6~ & 8.331~ & 17~ & 0.64~ & 1~ & 1~ & 0.98~ & 9.19~ \\
 & 18 & 9.70068 & 170 & 13.405 & 25 & 1.75 & 5 & 5 & 5 & 7.2 & 8.331 & 17 & 0.35 & 3 & 3 & 0.68 & 2.78 \\
5000 (9) & 260~ & 25.1136~ & 389~ & 12.118~ & 37~ & 28.27~ & 3~ & 3~ & 8~ & 5.5~ & 8.223~ & 7~ & 0.19~ & 1~ & 1~ & 0.22~ & 28.68~ \\
 & 24 & 9.63035 & 190 & 12.118 & 28 & 2.51 & 6 & 5 & 9 & 16.6667 & 8.223 & 10 & 0.83 & 3 & 2 & 1.63 & 4.97 \\
5000 (10) & 29~ & 9.08864~ & 106~ & 5.727~ & 7~ & 2.43~ & 10~ & 8~ & 8~ & 7.25~ & 0~ & 12~ & 0.57~ & 1~ & 1~ & 0.00~ & 3.00~ \\
 & 17 & 9.29683 & 132 & 5.727 & 8 & 1.94 & 10 & 10 & 10 & 7.5 & 5.727 & 11 & 0.00 & 1 & 1 & 0.84 & 2.78 \\
5000 (11) & 683~ & 52.0964~ & 523~ & 14.219~ & 54~ & 80.33~ & 1270~ & 27~ & 68~ & 8.44118~ & 0~ & 0~ & 304.24~ & 1~ & 1~ & 0.00~ & 384.57~ \\
 & 15 & 8.93198 & 147 & 14.219 & 55 & 1.90 & 27 & 27 & 71 & 7.42254 & 0 & 0 & 1.59 & 1 & 1 & 0.00 & 3.49 \\
5000 (12) & 268~ & 14.6292~ & 200~ & 18.764~ & 11~ & 14.26~ & 44~ & 2~ & 3~ & 4.66667~ & 0~ & 0~ & 2.25~ & 1~ & 1~ & 0.00~ & 16.51~ \\
 & 21 & 12.2421 & 122 & 18.764 & 13 & 2.45 & 2 & 2 & 3 & 4.66667 & 0 & 0 & 0.16 & 1 & 1 & 0.00 & 2.61 \\
5000 (13) & 5332~ & 45.004~ & 166~ & 1.879~ & 6~ & 318.25~ & 0~ & 0~ & 0~ & 0~ & 1.879~ & 6~ & 0.00~ & 1~ & 1~ & 81.03~ & 399.28~ \\
 & 17 & 8.87828 & 143 & 1.879 & 5 & 2.06 & 1 & 1 & 1 & 51 & 1.879 & 10 & 0.10 & 3 & 2 & 0.32 & 2.48 \\
5000 (14) & 10916~ & 49.1473~ & 109~ & 0~ & 39~ & 661.95~ & 0~ & 0~ & 0~ & 0~ & 0~ & 39~ & 0.00~ & 1~ & 1~ & 0.00~ & 661.95~ \\
 & 24 & 10.1677 & 104 & 0 & 0 & 2.41 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.41 \\
5000 (15) & 1635~ & 30.4505~ & 706~ & 8.386~ & 17~ & 240.22~ & 1537~ & 4~ & 6~ & 12~ & 0~ & 416~ & 1727.89~ & 1~ & 1~ & 0.00~ & 1968.11~ \\
 & 23 & 10.372 & 194 & 8.386 & 14 & 2.48 & 4 & 4 & 6 & 6.66667 & 0 & 0 & 0.28 & 1 & 1 & 0.00 & 2.76 \\
\hline
%
6000 (1) & 202~ & 22.0018~ & 385~ & 12.434~ & 19~ & 30.75~ & 21~ & 20~ & 25~ & 7.36~ & 0~ & 14~ & 2.18~ & 1~ & 1~ & 0.00~ & 32.93\UNPRUNED{}~ \\
 & 22 & 14.4753 & 224 & 12.434 & 20 & 5.93 & 32 & 30 & 35 & 7.62857 & 0 & 0 & 3.34 & 1 & 1 & 0.00 & 9.27\UNPRUNED{} \\
6000 (2) & 1692~ & 43.565~ & 382~ & 1.261~ & 7~ & 165.52~ & 343~ & 343~ & 343~ & 17.9184~ & 0~ & 0~ & 30.46~ & 1~ & 1~ & 0.00~ & 195.98~ \\
 & 22 & 9.17841 & 124 & 1.261 & 6 & 2.83 & 14 & 14 & 14 & 15.5 & 1.261 & 14 & 0.34 & 2 & 2 & 1.38 & 4.55 \\
6000 (3) & 458~ & 24.6309~ & 929~ & 6.708~ & 30~ & 308.87~ & 573~ & 84~ & 95~ & 19.4526~ & 0~ & 482~ & 489.38~ & 1~ & 1~ & 0.00~ & 798.25~ \\
 & 23 & 11.5276 & 390 & 6.708 & 15 & 3.84 & 15 & 15 & 20 & 11.75 & 5.776 & 20 & 0.45 & 3 & 3 & 1.95 & 6.24 \\
6000 (4) & 34~ & 8.37504~ & 126~ & 3.935~ & 12~ & 3.30~ & 5~ & 5~ & 5~ & 3.8~ & 0~ & 0~ & 0.30~ & 1~ & 1~ & 0.00~ & 3.60~ \\
 & 30 & 8.54812 & 150 & 3.935 & 12 & 3.16 & 5 & 5 & 5 & 3.8 & 0 & 0 & 0.37 & 1 & 1 & 0.00 & 3.53 \\
6000 (5) & $ > 32579 $~ & 2000.12~ & $ > 477 $~ & 9.157~ & 396~ & $ > 86768.60 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 9.157~ & 396~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86768.60 $~ \\
 & 33 & 10.6482 & 187 & 8.856 & 39 & 3.33 & 10 & 10 & 10 & 24.6 & 8.856 & 46 & 0.00 & 7 & 6 & 5.19 & 8.52 \\
6000 (6) & 14~ & 8.78454~ & 210~ & 19.347~ & 27~ & 2.43~ & 954~ & 44~ & 49~ & 9.55102~ & 0~ & 0~ & 76.53~ & 1~ & 1~ & 0.00~ & 78.96~ \\
 & 16 & 8.78275 & 110 & 19.347 & 29 & 2.32 & 52 & 45 & 51 & 8.92157 & 0 & 34 & 6.49 & 1 & 1 & 0.00 & 8.81 \\
6000 (7) & 46~ & 9.98811~ & 165~ & 9.189~ & 25~ & 4.48~ & 5~ & 5~ & 7~ & 4~ & 0~ & 16~ & 0.36~ & 1~ & 1~ & 0.00~ & 4.84~ \\
 & 20 & 11.2753 & 256 & 9.189 & 20 & 3.26 & 5 & 5 & 7 & 4 & 0 & 14 & 0.41 & 1 & 1 & 0.00 & 3.67 \\
6000 (8) & 110~ & 9.22941~ & 156~ & 3.829~ & 21~ & 8.36~ & 1~ & 1~ & 2~ & 5.5~ & 0~ & 0~ & 0.10~ & 1~ & 1~ & 0.00~ & 8.46~ \\
 & 29 & 11.0258 & 162 & 3.829 & 21 & 3.07 & 1 & 1 & 2 & 4.5 & 0 & 0 & 0.10 & 1 & 1 & 0.00 & 3.17 \\
6000 (9) & 478~ & 19.113~ & 350~ & 3.189~ & 27~ & 32.79~ & 4~ & 4~ & 5~ & 8.4~ & .664~ & 7~ & 0.52~ & 1~ & 1~ & 0.23~ & 33.54~ \\
 & 24 & 10.6951 & 330 & 3.189 & 26 & 3.62 & 4 & 4 & 5 & 8.4 & .664 & 6 & 0.41 & 3 & 2 & 0.47 & 4.50 \\
6000 (10) & 101~ & 13.4738~ & 239~ & 0~ & 0~ & 8.96~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 8.96~ \\
 & 26 & 11.5096 & 246 & 0 & 0 & 3.60 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.60 \\
6000 (11) & 26~ & 8.66607~ & 117~ & 10.246~ & 5~ & 3.12~ & 160~ & 149~ & 149~ & 24.6107~ & 0~ & 0~ & 22.94~ & 1~ & 1~ & 0.00~ & 26.06~ \\
 & 17 & 8.3162 & 87 & 10.246 & 5 & 2.10 & 11 & 11 & 11 & 19.3636 & 10.246 & 15 & 0.07 & 2 & 2 & 1.31 & 3.48 \\
6000 (12) & 29~ & 8.77394~ & 153~ & .700~ & 6~ & 2.96~ & 1~ & 1~ & 1~ & 3~ & 0~ & 6~ & 0.08~ & 1~ & 1~ & 0.00~ & 3.04~ \\
 & 15 & 8.44362 & 103 & .700 & 12 & 2.21 & 1 & 1 & 2 & 3 & 0 & 0 & 0.09 & 1 & 1 & 0.00 & 2.30 \\
6000 (13) & $ > 43674 $~ & 3190.72~ & $ > 135 $~ & 22.538~ & 34~ & $ > 86414.60 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 22.538~ & 34~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86414.60 $~ \\
 & 18 & 9.19433 & 249 & 9.329 & 6 & 2.80 & 2 & 1 & 1 & 4 & 0 & 0 & 0.27 & 1 & 1 & 0.00 & 3.07 \\
6000 (14) & 65~ & 11.7635~ & 172~ & 4.823~ & 14~ & 7.03~ & 4~ & 4~ & 4~ & 4.75~ & 0~ & 17~ & 0.34~ & 1~ & 1~ & 0.00~ & 7.37~ \\
 & 30 & 11.4327 & 153 & 4.823 & 14 & 3.76 & 4 & 4 & 4 & 4.75 & 0 & 0 & 0.33 & 1 & 1 & 0.00 & 4.09 \\
6000 (15) & 803~ & 67.5024~ & 396~ & 3.664~ & 8~ & 163.63~ & 3~ & 3~ & 3~ & 4~ & 0~ & 0~ & 0.29~ & 1~ & 1~ & 0.00~ & 163.92~ \\
 & 65 & 20.8717 & 200 & 3.664 & 7 & 7.46 & 6 & 6 & 6 & 5.33333 & 0 & 0 & 0.52 & 1 & 1 & 0.00 & 7.98 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_024.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
7000 (1) & 92~ & 20.4616~ & 301~ & 9.135~ & 15~ & 17.17~ & 17~ & 2~ & 2~ & 3~ & 0~ & 0~ & 2.12~ & 1~ & 1~ & 0.00~ & 19.29\UNPRUNED{}~ \\
 & 19 & 15.4626 & 361 & 9.135 & 19 & 7.56 & 6 & 2 & 2 & 3 & 0 & 0 & 1.22 & 1 & 1 & 0.00 & 8.78\UNPRUNED{} \\
7000 (2) & 60~ & 14.187~ & 277~ & 0~ & 10~ & 8.99~ & 3~ & 3~ & 3~ & 3.33333~ & 0~ & 0~ & 0.33~ & 1~ & 1~ & 0.00~ & 9.32~ \\
 & 22 & 10.9319 & 319 & 0 & 4 & 4.68 & 1 & 1 & 1 & 3 & 0 & 0 & 0.10 & 1 & 1 & 0.00 & 4.78 \\
7000 (3) & $ > 52555 $~ & 2187.99~ & $ > 160 $~ & 12.747~ & 52~ & $ > 86412.86 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 12.747~ & 52~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86412.86 $~ \\
 & 14 & 8.37911 & 83 & 12.336 & 21 & 2.56 & 18 & 18 & 42 & 21.2857 & 4.793 & 28 & 4.39 & 5 & 4 & 3.56 & 10.51 \\
7000 (4) & 76~ & 12.3245~ & 214~ & 2.161~ & 20~ & 8.87~ & 19~ & 5~ & 7~ & 7~ & -1.440~ & 16~ & 1.28~ & 1~ & 1~ & 0.08~ & 10.23~ \\
 & 15 & 9.02711 & 133 & 2.161 & 20 & 2.59 & 6 & 5 & 7 & 7 & -1.440 & 15 & 0.43 & 1 & 1 & 0.17 & 3.19 \\
7000 (5) & 284~ & 13.1633~ & 210~ & 24.089~ & 53~ & 23.06~ & 786~ & 106~ & 125~ & 10.872~ & 8.584~ & 25~ & 63.65~ & 1~ & 1~ & 1.28~ & 87.99~ \\
 & 16 & 8.96799 & 157 & 24.089 & 47 & 2.80 & 119 & 110 & 128 & 11.7109 & 8.584 & 25 & 13.03 & 4 & 3 & 1.40 & 17.23 \\
7000 (6) & 182~ & 16.905~ & 457~ & 0~ & 152~ & 40.91~ & 0~ & 0~ & 0~ & 0~ & 0~ & 152~ & 0.00~ & 1~ & 1~ & 0.00~ & 40.91~ \\
 & 42 & 11.6104 & 325 & 0 & 0 & 7.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 7.05 \\
7000 (7) & 118~ & 11.4091~ & 100~ & 7.643~ & 15~ & 10.24~ & 32~ & 32~ & 38~ & 9.05263~ & 0~ & 0~ & 3.14~ & 1~ & 1~ & 0.00~ & 13.38~ \\
 & 18 & 8.80062 & 107 & 7.643 & 16 & 3.13 & 23 & 23 & 29 & 8.65517 & 4.852 & 13 & 1.29 & 1 & 1 & 1.55 & 5.97 \\
7000 (8) & 301~ & 22.7631~ & 204~ & 9.276~ & 43~ & 26.73~ & 1358~ & 1167~ & 1176~ & 28.2372~ & 0~ & 0~ & 1015.64~ & 1~ & 1~ & 0.00~ & 1042.37~ \\
 & 20 & 8.81763 & 202 & 9.276 & 38 & 3.70 & 14 & 14 & 22 & 11.9091 & 2.068 & 9 & 0.36 & 3 & 2 & 1.33 & 5.39 \\
7000 (9) & 85~ & 13.8198~ & 220~ & 7.417~ & 28~ & 8.42~ & 18~ & 15~ & 23~ & 4.08696~ & 0~ & 15~ & 1.59~ & 1~ & 1~ & 0.00~ & 10.01~ \\
 & 26 & 10.8444 & 247 & 7.417 & 24 & 4.23 & 16 & 15 & 22 & 4.13636 & 0 & 15 & 1.35 & 1 & 1 & 0.00 & 5.58 \\
7000 (10) & 255~ & 20.6146~ & 317~ & 4.609~ & 24~ & 26.74~ & 27~ & 27~ & 32~ & 7.5~ & 0~ & 16~ & 2.95~ & 1~ & 1~ & 0.00~ & 29.69~ \\
 & 51 & 16.6569 & 232 & 4.609 & 23 & 6.04 & 27 & 27 & 32 & 7.375 & 0 & 17 & 2.91 & 1 & 1 & 0.00 & 8.95 \\
7000 (11) & 773~ & 72.2943~ & 272~ & 5.393~ & 18~ & 64.36~ & 16~ & 16~ & 21~ & 4.52381~ & 0~ & 0~ & 1.68~ & 1~ & 1~ & 0.00~ & 66.04~ \\
 & 29 & 10.8291 & 235 & 5.393 & 19 & 4.58 & 16 & 16 & 21 & 4.52381 & 0 & 24 & 1.52 & 1 & 1 & 0.00 & 6.10 \\
7000 (12) & 37~ & 10.0712~ & 211~ & 10.534~ & 34~ & 4.56~ & 191~ & 15~ & 32~ & 5.9375~ & 0~ & 0~ & 16.00~ & 1~ & 1~ & 0.00~ & 20.56~ \\
 & 22 & 10.4509 & 259 & 10.534 & 30 & 3.92 & 16 & 15 & 26 & 6.53846 & 0 & 0 & 1.36 & 1 & 1 & 0.00 & 5.28 \\
7000 (13) & 81~ & 12.7244~ & 376~ & 11.475~ & 9~ & 9.24~ & 14~ & 1~ & 2~ & 3~ & 0~ & 77~ & 1.36~ & 1~ & 1~ & 0.00~ & 10.60~ \\
 & 26 & 12.2586 & 359 & 11.475 & 5 & 4.93 & 3 & 1 & 1 & 3 & 0 & 12 & 0.35 & 1 & 1 & 0.00 & 5.28 \\
7000 (14) & 36~ & 11.145~ & 128~ & 14.894~ & 50~ & 5.36~ & 1460~ & 1409~ & 1461~ & 41.7687~ & 0~ & 0~ & 3377.20~ & 1~ & 1~ & 0.00~ & 3382.56~ \\
 & 15 & 8.90275 & 107 & 14.894 & 54 & 3.09 & 33 & 32 & 90 & 11.1667 & 3.152 & 13 & 2.83 & 3 & 2 & 1.76 & 7.68 \\
7000 (15) & 187~ & 18.3496~ & 250~ & 0~ & 0~ & 21.90~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 21.90~ \\
 & 27 & 12.1949 & 255 & 0 & 5 & 4.64 & 2 & 2 & 2 & 3 & 0 & 0 & 0.19 & 1 & 1 & 0.00 & 4.83 \\
\hline
%
8000 (1) & 397~ & 25.7707~ & 834~ & .785~ & 13~ & 179.59~ & 2~ & 2~ & 3~ & 3~ & 0~ & 0~ & 0.30~ & 1~ & 1~ & 0.00~ & 179.89~ \\
 & 40 & 16.1952 & 403 & .785 & 8 & 8.84 & 2 & 2 & 2 & 3 & 0 & 0 & 0.26 & 1 & 1 & 0.00 & 9.10 \\
8000 (2) & 274~ & 17.3367~ & 354~ & 9.410~ & 27~ & 42.84~ & 14~ & 12~ & 26~ & 10.9615~ & 0~ & 0~ & 1.86~ & 1~ & 1~ & 0.00~ & 44.70~ \\
 & 43 & 15.772 & 257 & 9.410 & 30 & 8.46 & 11 & 11 & 23 & 8.3913 & 0 & 0 & 1.51 & 1 & 1 & 0.00 & 9.97 \\
8000 (3) & 8403~ & 176.043~ & 421~ & 6.140~ & 24~ & 1461.48~ & 1529~ & 1528~ & 1532~ & 65.5692~ & 5.358~ & 9~ & 2387.89~ & 2~ & 2~ & 1.58~ & 3850.95~ \\
 & 41 & 15.1357 & 265 & 6.140 & 13 & 9.33 & 6 & 6 & 8 & 31.75 & 5.432 & 12 & 0.31 & 3 & 3 & 2.50 & 12.14 \\
8000 (4) & 288~ & 13.5059~ & 146~ & 5.019~ & 17~ & 24.60~ & 44~ & 43~ & 45~ & 8.28889~ & 0~ & 24~ & 5.30~ & 1~ & 1~ & 0.00~ & 29.90~ \\
 & 23 & 9.70517 & 113 & 5.019 & 7 & 3.99 & 31 & 31 & 31 & 8.03226 & 0 & 24 & 3.62 & 1 & 1 & 0.00 & 7.61 \\
8000 (5) & $ > 13256 $~ & 1458.36~ & $ > 1122 $~ & 2.021~ & 838~ & $ > 88501.28 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2.021~ & 838~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 88501.28 $\UNPRUNED{}~ \\
 & 38 & 21.7258 & 493 & 0 & 0 & 18.34 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 18.34\UNPRUNED{} \\
8000 (6) & 75~ & 10.3244~ & 209~ & 7.386~ & 20~ & 9.73~ & 12~ & 12~ & 18~ & 5.44444~ & 0~ & 0~ & 1.18~ & 1~ & 1~ & 0.00~ & 10.91~ \\
 & 28 & 11.5327 & 274 & 7.386 & 18 & 6.25 & 8 & 8 & 14 & 5 & 0 & 0 & 0.92 & 1 & 1 & 0.00 & 7.17 \\
8000 (7) & 1101~ & 207.135~ & 212~ & 14.860~ & 39~ & 281.07~ & 3502~ & 3464~ & 3480~ & 54.1328~ & 3.449~ & 64~ & 10660.51~ & 1~ & 1~ & 1.04~ & 10942.62~ \\
 & 23 & 12.328 & 249 & 14.860 & 40 & 5.17 & 21 & 21 & 37 & 19.5676 & 4.285 & 21 & 1.94 & 3 & 2 & 6.32 & 13.43 \\
8000 (8) & 70~ & 12.0612~ & 291~ & 0~ & 0~ & 10.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 10.04~ \\
 & 32 & 11.4004 & 209 & 0 & 0 & 6.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 6.16 \\
8000 (9) & 109~ & 11.4393~ & 196~ & 7.577~ & 24~ & 12.67~ & 3~ & 3~ & 5~ & 3.2~ & 0~ & 10~ & 0.39~ & 1~ & 1~ & 0.00~ & 13.06~ \\
 & 23 & 9.82316 & 255 & 7.577 & 19 & 5.13 & 3 & 3 & 4 & 3.25 & 0 & 10 & 0.38 & 1 & 1 & 0.00 & 5.51 \\
8000 (10) & 1047~ & 51.6518~ & 235~ & 2.221~ & 31~ & 134.41~ & 10~ & 9~ & 17~ & 11.1765~ & 0~ & 0~ & 1.28~ & 1~ & 1~ & 0.00~ & 135.69~ \\
 & 37 & 11.4384 & 258 & 2.221 & 36 & 7.24 & 13 & 13 & 22 & 9 & .578 & 9 & 1.69 & 2 & 2 & 0.79 & 9.72 \\
8000 (11) & 72~ & 12.9649~ & 270~ & 16.036~ & 34~ & 9.39~ & 75~ & 71~ & 113~ & 20.292~ & 0~ & 0~ & 13.72~ & 1~ & 1~ & 0.00~ & 23.11~ \\
 & 17 & 9.03409 & 137 & 16.036 & 37 & 3.45 & 49 & 46 & 100 & 9.87 & 3.485 & 11 & 4.81 & 1 & 1 & 2.06 & 10.32 \\
8000 (12) & 676~ & 31.5249~ & 268~ & 1.368~ & 16~ & 74.51~ & 3~ & 3~ & 3~ & 15~ & 0~ & 0~ & 0.61~ & 1~ & 1~ & 0.00~ & 75.12~ \\
 & 39 & 13.3192 & 160 & 1.368 & 16 & 6.81 & 3 & 3 & 3 & 13 & 0 & 0 & 0.46 & 1 & 1 & 0.00 & 7.27 \\
8000 (13) & 37~ & 9.65476~ & 336~ & 6.378~ & 18~ & 6.88~ & 4~ & 4~ & 4~ & 18~ & 3.341~ & 11~ & 0.49~ & 1~ & 1~ & 0.99~ & 8.36~ \\
 & 19 & 9.66094 & 165 & 6.378 & 16 & 3.94 & 4 & 4 & 4 & 12 & 3.341 & 9 & 0.48 & 1 & 1 & 0.46 & 4.88 \\
8000 (14) & 878~ & 39.2464~ & 1128~ & 15.168~ & 60~ & 1210.35~ & $ > 3859 $~ & 724~ & 979~ & 38.0756~ & 2.442~ & 54~ & $ > 87150.53 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 88360.88 $\UNPRUNED{}~ \\
 & 34 & 19.3194 & 378 & 15.168 & 41 & 13.26 & 11 & 11 & 16 & 19.0625 & 14.182 & 44 & 0.21 & 15 & 11 & 28.43 & 41.90\UNPRUNED{} \\
8000 (15) & 27~ & 10.016~ & 144~ & 7.007~ & 6~ & 5.65~ & 5~ & 5~ & 5~ & 4.4~ & 0~ & 0~ & 0.56~ & 1~ & 1~ & 0.00~ & 6.21~ \\
 & 16 & 8.75049 & 183 & 7.007 & 10 & 3.80 & 5 & 5 & 6 & 4.16667 & 0 & 0 & 0.58 & 1 & 1 & 0.00 & 4.38 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_025.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
9000 (1) & 117~ & 15.2591~ & 342~ & 0~ & 0~ & 20.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 20.01~ \\
 & 35 & 13.4054 & 300 & 0 & 0 & 8.94 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 8.94 \\
9000 (2) & 446~ & 21.4202~ & 370~ & 15.376~ & 18~ & 58.24~ & $ > 44542 $~ & 44379~ & 44439~ & 63.0989~ & 4.308~ & 30~ & $ > 86343.67 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86401.91 $~ \\
 & 37 & 14.1714 & 314 & 15.376 & 21 & 9.09 & 25 & 25 & 58 & 19.6897 & 12.004 & 30 & 3.37 & 5 & 5 & 8.34 & 20.80 \\
9000 (3) & 26~ & 8.70583~ & 101~ & 7.967~ & 25~ & 6.45~ & 2806~ & 2792~ & 3248~ & 42.3436~ & 1.590~ & 24~ & 37513.17~ & 1~ & 1~ & 313.16~ & 37832.78~ \\
 & 18 & 9.01288 & 120 & 7.967 & 24 & 4.73 & 74 & 73 & 209 & 20.8565 & 2.318 & 33 & 14.59 & 3 & 3 & 7.80 & 27.12 \\
9000 (4) & 141~ & 14.9627~ & 331~ & 4.430~ & 22~ & 17.84~ & 22~ & 22~ & 27~ & 8.14815~ & 0~ & 0~ & 2.53~ & 1~ & 1~ & 0.00~ & 20.37~ \\
 & 22 & 11.5108 & 283 & 4.430 & 22 & 6.85 & 21 & 21 & 30 & 8.26667 & 0 & 0 & 3.23 & 1 & 1 & 0.00 & 10.08 \\
9000 (5) & $ > 50472 $~ & 1685.03~ & $ > 336 $~ & 12.956~ & 214~ & $ > 86873.08 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 12.956~ & 214~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86873.08 $~ \\
 & 28 & 12.2657 & 233 & 5.777 & 25 & 6.72 & 8 & 8 & 10 & 4.6 & 0 & 0 & 1.15 & 1 & 1 & 0.00 & 7.87 \\
9000 (6) & 236~ & 13.7241~ & 216~ & 0~ & 4~ & 31.98~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.00~ & 31.98~ \\
 & 51 & 17.7286 & 324 & 0 & 4 & 10.54 & 1 & 1 & 1 & 3 & 0 & 0 & 0.14 & 1 & 1 & 0.00 & 10.68 \\
9000 (7) & 116~ & 13.735~ & 267~ & 8.285~ & 21~ & 17.80~ & 8~ & 8~ & 14~ & 8~ & 0~ & 0~ & 1.13~ & 1~ & 1~ & 0.00~ & 18.93~ \\
 & 22 & 11.2476 & 268 & 8.285 & 19 & 6.66 & 8 & 8 & 14 & 6.28571 & 0 & 10 & 1.22 & 1 & 1 & 0.00 & 7.88 \\
9000 (8) & 720~ & 31.0676~ & 472~ & 4.097~ & 22~ & 186.38~ & 189~ & 21~ & 40~ & 12~ & 0~ & 14~ & 38.78~ & 1~ & 1~ & 0.00~ & 225.16\UNPRUNED{}~ \\
 & 42 & 18.1954 & 382 & 4.097 & 23 & 19.34 & 17 & 17 & 31 & 9.90323 & 0 & 0 & 4.18 & 1 & 1 & 0.00 & 23.52\UNPRUNED{} \\
9000 (9) & 2657~ & 74.8011~ & 597~ & 14.698~ & 42~ & 1325.52~ & 33~ & 33~ & 42~ & 6.92857~ & .490~ & 11~ & 25.57~ & 1~ & 1~ & 2.28~ & 1353.37\UNPRUNED{}~ \\
 & 40 & 16.0937 & 300 & 14.698 & 39 & 12.75 & 33 & 33 & 39 & 7.20513 & .490 & 11 & 5.11 & 2 & 2 & 1.60 & 19.46\UNPRUNED{} \\
9000 (10) & 108~ & 21.9415~ & 372~ & 1.185~ & 12~ & 30.85~ & 3~ & 3~ & 6~ & 6.16667~ & 0~ & 0~ & 0.61~ & 1~ & 1~ & 0.00~ & 31.46\UNPRUNED{}~ \\
 & 22 & 17.8092 & 353 & 1.185 & 12 & 15.60 & 3 & 3 & 6 & 6.16667 & 0 & 0 & 0.76 & 1 & 1 & 0.00 & 16.36\UNPRUNED{} \\
9000 (11) & $ > 17276 $~ & 2569.36~ & $ > 793 $~ & 9.027~ & 438~ & $ > 87395.71 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 9.027~ & 438~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87395.71 $~ \\
 & 37 & 12.4903 & 258 & 7.515 & 19 & 9.09 & 215 & 205 & 391 & 18.4987 & .451 & 29 & 41.98 & 3 & 2 & 5.00 & 56.07 \\
9000 (12) & 248~ & 11.4304~ & 204~ & 0~ & 0~ & 26.87~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 26.87~ \\
 & 15 & 8.8442 & 117 & 0 & 0 & 4.38 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 4.38 \\
9000 (13) & 997~ & 38.7862~ & 240~ & 6.749~ & 35~ & 107.48~ & $ > 346 $~ & 326~ & 337~ & 48.911~ & .340~ & 42~ & $ > 87151.75 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87259.23 $~ \\
 & 28 & 11.0577 & 247 & 6.749 & 24 & 6.09 & 16 & 16 & 24 & 18.4583 & .766 & 12 & 1.00 & 2 & 2 & 2.52 & 9.61 \\
9000 (14) & 133~ & 13.4369~ & 356~ & 3.435~ & 19~ & 18.81~ & 168~ & 120~ & 136~ & 28.2059~ & 0~ & 23~ & 31.80~ & 1~ & 1~ & 0.00~ & 50.61~ \\
 & 18 & 8.9636 & 151 & 3.435 & 18 & 4.76 & 26 & 26 & 42 & 14.9286 & .103 & 9 & 2.16 & 3 & 2 & 2.22 & 9.14 \\
9000 (15) & $ > 50297 $~ & 1763.91~ & $ > 737 $~ & 4.869~ & 31~ & $ > 94093.64 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.869~ & 31~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 94093.64 $~ \\
 & 36 & 12.5036 & 315 & 3.336 & 9 & 7.67 & 12 & 12 & 12 & 3.91667 & 0 & 0 & 1.60 & 1 & 1 & 0.00 & 9.27 \\
\hline
%
10000 (1) & 159~ & 16.7213~ & 354~ & 1.407~ & 6~ & 31.95~ & 47~ & 45~ & 45~ & 19.6889~ & 0~ & 0~ & 8.40~ & 1~ & 1~ & 0.00~ & 40.35~ \\
 & 20 & 9.70942 & 177 & 1.407 & 6 & 5.74 & 11 & 11 & 11 & 18.7273 & 1.407 & 17 & 0.18 & 3 & 2 & 3.31 & 9.23 \\
10000 (2) & $ > 25906 $~ & 1332.38~ & $ > 1143 $~ & 12.577~ & 729~ & $ > 86814.26 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 12.577~ & 729~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86814.26 $\UNPRUNED{}~ \\
 & 19 & 13.5688 & 388 & 10.116 & 29 & 11.69 & 28 & 26 & 73 & 15.2055 & 2.737 & 38 & 3.96 & 6 & 4 & 11.62 & 27.27\UNPRUNED{} \\
10000 (3) & 114~ & 20.2753~ & 350~ & .761~ & 6~ & 33.59~ & 1~ & 1~ & 1~ & 3~ & 0~ & 6~ & 0.21~ & 1~ & 1~ & 0.00~ & 33.80\UNPRUNED{}~ \\
 & 22 & 14.968 & 188 & .761 & 6 & 12.52 & 1 & 1 & 1 & 3 & 0 & 0 & 0.25 & 1 & 1 & 0.00 & 12.77\UNPRUNED{} \\
10000 (4) & 28776~ & 357.131~ & 963~ & 28.621~ & 34~ & 25048.90~ & 372~ & 370~ & 427~ & 13.8361~ & 0~ & 0~ & 1735.80~ & 1~ & 1~ & 0.00~ & 26784.70~ \\
 & 20 & 10.5152 & 158 & 28.621 & 35 & 7.26 & 66 & 61 & 116 & 9.01724 & 7.141 & 12 & 12.51 & 4 & 4 & 4.32 & 24.09 \\
10000 (5) & 45~ & 12.1071~ & 313~ & 11.075~ & 34~ & 13.18~ & 102~ & 54~ & 119~ & 17.5714~ & 0~ & 0~ & 17.51~ & 1~ & 1~ & 0.00~ & 30.69~ \\
 & 27 & 11.1724 & 461 & 11.075 & 33 & 8.05 & 77 & 77 & 144 & 13.25 & 0 & 0 & 15.31 & 1 & 1 & 0.00 & 23.36 \\
10000 (6) & 4095~ & 80.5845~ & 173~ & 0~ & 0~ & 464.97~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 464.97~ \\
 & 28 & 10.2212 & 90 & 0 & 4 & 4.02 & 1 & 1 & 1 & 3 & 0 & 4 & 0.12 & 1 & 1 & 0.00 & 4.14 \\
10000 (7) & 888~ & 29.1209~ & 745~ & 10.358~ & 31~ & 161.90~ & 16~ & 16~ & 25~ & 14.04~ & 5.614~ & 13~ & 2.73~ & 1~ & 1~ & 0.59~ & 165.22~ \\
 & 41 & 14.1189 & 250 & 10.358 & 36 & 12.84 & 7 & 7 & 16 & 7.875 & 5.614 & 13 & 1.21 & 3 & 2 & 1.70 & 15.75 \\
10000 (8) & 251~ & 25.0219~ & 668~ & 1.481~ & 44~ & 123.47~ & 10~ & 10~ & 19~ & 4.57895~ & 1.181~ & 12~ & 2.24~ & 1~ & 1~ & 1.84~ & 127.55\UNPRUNED{}~ \\
 & 22 & 14.8071 & 568 & 1.481 & 38 & 14.29 & 3 & 3 & 3 & 3.66667 & 1.437 & 29 & 0.62 & 5 & 3 & 6.15 & 21.06\UNPRUNED{} \\
10000 (9) & 221~ & 13.66~ & 288~ & 14.632~ & 28~ & 42.44~ & 399~ & 40~ & 52~ & 12.9038~ & 0~ & 21~ & 72.46~ & 1~ & 1~ & 0.00~ & 114.90~ \\
 & 26 & 11.4766 & 333 & 14.632 & 24 & 9.08 & 62 & 53 & 64 & 10.2656 & 2.787 & 28 & 14.59 & 2 & 2 & 5.59 & 29.26 \\
10000 (10) & 3009~ & 167.639~ & 938~ & 9.037~ & 42~ & 2424.11~ & $ > 4776 $~ & 2~ & 10~ & 14.3~ & 7.185~ & 441~ & $ > 84359.75 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86783.86 $~ \\
 & 45 & 14.5726 & 306 & 9.037 & 35 & 12.06 & 14 & 14 & 34 & 16.0882 & 5.138 & 34 & 0.92 & 7 & 4 & 10.68 & 23.66 \\
10000 (11) & 677~ & 25.1875~ & 602~ & 13.282~ & 30~ & 169.79~ & 137~ & 63~ & 78~ & 14.4487~ & 1.364~ & 21~ & 44.31~ & 1~ & 1~ & 0.81~ & 214.91~ \\
 & 25 & 10.8135 & 285 & 13.282 & 31 & 8.00 & 20 & 17 & 35 & 10.3429 & 1.534 & 11 & 1.98 & 2 & 2 & 2.99 & 12.97 \\
10000 (12) & 800~ & 28.2288~ & 276~ & 13.597~ & 67~ & 156.84~ & 412~ & 242~ & 324~ & 15.0309~ & 4.662~ & 35~ & 298.17~ & $ > 5 $~ & $ > 3 $~ & $ > 86413.54 $~ & $ > 86868.55 $\UNPRUNED{}~ \\
 & 33 & 17.0351 & 289 & 13.597 & 63 & 17.96 & 64 & 61 & 118 & 8.42373 & 7.849 & 48 & 14.04 & 40 & 22 & 27.03 & 59.03\UNPRUNED{} \\
10000 (13) & 163~ & 17.0379~ & 438~ & 17.763~ & 14~ & 42.33~ & 302~ & 9~ & 11~ & 5.90909~ & 0~ & 12~ & 64.79~ & 1~ & 1~ & 0.00~ & 107.12~ \\
 & 22 & 11.1128 & 389 & 17.763 & 14 & 8.38 & 10 & 9 & 11 & 5 & 0 & 0 & 1.57 & 1 & 1 & 0.00 & 9.95 \\
10000 (14) & 263~ & 30.4824~ & 359~ & .876~ & 52~ & 70.22~ & 8~ & 8~ & 19~ & 9.57895~ & 0~ & 0~ & 2.11~ & 1~ & 1~ & 0.00~ & 72.33\UNPRUNED{}~ \\
 & 23 & 18.0061 & 471 & .876 & 56 & 18.04 & 42 & 42 & 50 & 12.76 & .755 & 22 & 10.84 & 3 & 2 & 5.36 & 34.24\UNPRUNED{} \\
10000 (15) & $ > 79826 $~ & 970.053~ & $ > 303 $~ & 2.389~ & 89~ & $ > 86752.01 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2.389~ & 89~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86752.01 $~ \\
 & 26 & 12.1164 & 368 & 1.041 & 24 & 10.26 & 3 & 3 & 9 & 4.55556 & 0 & 0 & 0.55 & 1 & 1 & 0.00 & 10.81 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_026.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
1000 (1) & 17~ & 3.82482~ & 33~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 9 & 4.97554 & 27 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (2) & 6~ & 3.94706~ & 33~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 6 & 4.54984 & 55 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (3) & 6~ & 3.36257~ & 37~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 6 & 3.85321 & 37 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
1000 (4) & 9~ & 3.65186~ & 41~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 7 & 4.01553 & 41 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (5) & 5~ & 3.35251~ & 73~ & .419~ & 3~ & 0.05~ & 4~ & 4~ & 4~ & 65~ & 0~ & 0~ & 1.38~ & 1~ & 1~ & 0.00~ & 1.43~ \\
 & 5 & 3.6124 & 73 & .419 & 3 & 0.04 & 4 & 4 & 4 & 15.5 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.08 \\
1000 (6) & 6~ & 3.39747~ & 27~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 9 & 4.3698 & 27 & 0 & 0 & 0.07 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (7) & 5~ & 3.91683~ & 70~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 3.99165 & 70 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
1000 (8) & 10~ & 3.69615~ & 31~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 7 & 4.22756 & 31 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (9) & 11~ & 4.15768~ & 62~ & 4.219~ & 3~ & 0.06~ & 1~ & 1~ & 1~ & 6~ & 0~ & 3~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 8 & 4.38106 & 45 & 4.219 & 3 & 0.05 & 1 & 1 & 1 & 5 & 0 & 3 & 0.01 & 1 & 1 & 0.00 & 0.06 \\
1000 (10) & 4~ & 2.89825~ & 39~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 4 & 3.4547 & 39 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
1000 (11) & 7~ & 3.76789~ & 28~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 7 & 4.48202 & 22 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (12) & 13~ & 4.35201~ & 25~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 12 & 5.02392 & 35 & 0 & 19 & 0.07 & 0 & 0 & 0 & 0 & 0 & 19 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
1000 (13) & 10~ & 4.35146~ & 40~ & 2.062~ & 6~ & 0.07~ & 1~ & 1~ & 1~ & 5~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 8 & 4.70983 & 40 & 2.062 & 6 & 0.05 & 1 & 1 & 1 & 4 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.06 \\
1000 (14) & 10~ & 3.44594~ & 63~ & 0~ & 15~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 15~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 10 & 4.66542 & 63 & 0 & 17 & 0.06 & 0 & 0 & 0 & 0 & 0 & 17 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
1000 (15) & 28~ & 4.48504~ & 59~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 4 & 3.44321 & 17 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
\hline
%
2000 (1) & 10~ & 4.48016~ & 71~ & 2.698~ & 7~ & 0.17~ & 3~ & 3~ & 3~ & 3.33333~ & 0~ & 0~ & 0.05~ & 1~ & 1~ & 0.00~ & 0.22~ \\
 & 9 & 4.91361 & 71 & 2.698 & 7 & 0.15 & 3 & 3 & 3 & 3.33333 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.20 \\
2000 (2) & 18~ & 5.105~ & 53~ & 0~ & 0~ & 0.29~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.29~ \\
 & 13 & 6.47743 & 76 & 0 & 0 & 0.30 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.30 \\
2000 (3) & 62~ & 4.70145~ & 93~ & 0~ & 0~ & 0.57~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.57~ \\
 & 14 & 5.84549 & 61 & 0 & 0 & 0.24 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.24 \\
2000 (4) & 27~ & 5.52681~ & 94~ & 3.127~ & 18~ & 0.39~ & 12~ & 12~ & 13~ & 7.76923~ & 0~ & 0~ & 0.24~ & 1~ & 1~ & 0.00~ & 0.63~ \\
 & 16 & 8.43854 & 70 & 3.127 & 21 & 0.34 & 4 & 4 & 5 & 7.6 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 0.41 \\
2000 (5) & 18~ & 4.76862~ & 76~ & 19.090~ & 8~ & 0.27~ & 10~ & 5~ & 6~ & 8.66667~ & 0~ & 12~ & 0.13~ & 1~ & 1~ & 0.00~ & 0.40~ \\
 & 10 & 5.40778 & 76 & 19.090 & 8 & 0.18 & 6 & 5 & 6 & 6 & 0 & 12 & 0.10 & 1 & 1 & 0.00 & 0.28 \\
2000 (6) & 14~ & 4.55365~ & 85~ & 0~ & 0~ & 0.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.21~ \\
 & 13 & 5.96418 & 85 & 0 & 0 & 0.22 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.22 \\
2000 (7) & 22~ & 4.20634~ & 42~ & 6.014~ & 13~ & 0.29~ & 10~ & 2~ & 3~ & 4.33333~ & 0~ & 0~ & 0.09~ & 1~ & 1~ & 0.00~ & 0.38~ \\
 & 7 & 4.1591 & 72 & 6.014 & 13 & 0.14 & 2 & 2 & 3 & 3.33333 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.17 \\
2000 (8) & 16~ & 5.95551~ & 66~ & 0~ & 0~ & 0.25~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.25~ \\
 & 9 & 4.66147 & 28 & 0 & 0 & 0.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.16 \\
2000 (9) & 15~ & 4.53302~ & 130~ & 8.441~ & 6~ & 0.23~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.24~ \\
 & 9 & 4.48615 & 68 & 8.441 & 6 & 0.18 & 1 & 1 & 1 & 3 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.19 \\
2000 (10) & 15~ & 4.66247~ & 60~ & 0~ & 0~ & 0.22~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.22~ \\
 & 11 & 6.23115 & 45 & 0 & 0 & 0.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.19 \\
2000 (11) & 9~ & 4.35158~ & 36~ & 0~ & 0~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 6 & 4.33381 & 36 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
2000 (12) & 10~ & 4.42043~ & 48~ & 0~ & 0~ & 0.20~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.20~ \\
 & 10 & 5.48806 & 44 & 0 & 0 & 0.18 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.18 \\
2000 (13) & 8~ & 3.72727~ & 24~ & 0~ & 0~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 8 & 4.17966 & 24 & 0 & 0 & 0.16 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.16 \\
2000 (14) & 7~ & 3.97695~ & 68~ & 0~ & 0~ & 0.14~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.14~ \\
 & 7 & 4.14002 & 32 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
2000 (15) & 11~ & 4.20905~ & 48~ & 0~ & 0~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 11 & 5.14345 & 48 & 0 & 0 & 0.18 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.18 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_027.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
3000 (1) & 110~ & 5.86097~ & 75~ & 3.526~ & 15~ & 1.85~ & 4~ & 4~ & 7~ & 21.7143~ & 0~ & 0~ & 0.27~ & 1~ & 1~ & 0.00~ & 2.12~ \\
 & 11 & 5.48 & 72 & 3.526 & 15 & 0.32 & 4 & 4 & 7 & 8.85714 & 0 & 0 & 0.09 & 1 & 1 & 0.00 & 0.41 \\
3000 (2) & 23~ & 5.78807~ & 86~ & 14.734~ & 4~ & 0.69~ & 8~ & 6~ & 6~ & 11.5~ & 0~ & 0~ & 0.23~ & 1~ & 1~ & 0.00~ & 0.92~ \\
 & 14 & 6.46043 & 70 & 14.734 & 4 & 0.44 & 7 & 6 & 6 & 10.8333 & 0 & 0 & 0.18 & 1 & 1 & 0.00 & 0.62 \\
3000 (3) & 15~ & 5.54731~ & 65~ & 15.792~ & 4~ & 0.39~ & 25~ & 12~ & 12~ & 21.25~ & 0~ & 0~ & 1.46~ & 1~ & 1~ & 0.00~ & 1.85~ \\
 & 10 & 5.82215 & 73 & 15.792 & 4 & 0.38 & 14 & 12 & 12 & 16.3333 & 0 & 0 & 0.45 & 1 & 1 & 0.00 & 0.83 \\
3000 (4) & 15~ & 4.59651~ & 43~ & 28.065~ & 11~ & 0.38~ & 102~ & 42~ & 82~ & 29.6463~ & 0~ & 0~ & 15.25~ & 1~ & 1~ & 0.00~ & 15.63~ \\
 & 8 & 5.15832 & 35 & 28.065 & 11 & 0.33 & 46 & 42 & 84 & 22.5 & 0 & 0 & 5.24 & 1 & 1 & 0.00 & 5.57 \\
3000 (5) & 161~ & 8.18926~ & 199~ & 16.271~ & 28~ & 2.84~ & 90~ & 10~ & 18~ & 14.8333~ & 0~ & 0~ & 46.38~ & 1~ & 1~ & 0.00~ & 49.22~ \\
 & 20 & 8.916 & 135 & 16.271 & 28 & 0.63 & 11 & 10 & 18 & 10.4444 & 0 & 0 & 2.99 & 1 & 1 & 0.00 & 3.62 \\
3000 (6) & 19~ & 5.30438~ & 86~ & 12.316~ & 4~ & 0.58~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 0.64~ \\
 & 12 & 5.88335 & 94 & 12.316 & 4 & 0.45 & 2 & 2 & 2 & 4.5 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.50 \\
3000 (7) & 17~ & 4.7968~ & 113~ & 0~ & 0~ & 0.48~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.48~ \\
 & 12 & 5.52512 & 90 & 0 & 0 & 0.41 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.41 \\
3000 (8) & 17~ & 4.87711~ & 79~ & 0~ & 0~ & 0.53~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.53~ \\
 & 11 & 5.88439 & 51 & 0 & 0 & 0.42 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.42 \\
3000 (9) & 52~ & 8.14329~ & 114~ & 3.497~ & 4~ & 1.22~ & 1~ & 1~ & 1~ & 7~ & 0~ & 0~ & 0.02~ & 1~ & 1~ & 0.00~ & 1.24~ \\
 & 12 & 6.66496 & 89 & 3.497 & 4 & 0.43 & 1 & 1 & 1 & 4 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.46 \\
3000 (10) & 21~ & 5.22871~ & 99~ & 3.788~ & 7~ & 0.52~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.55~ \\
 & 12 & 6.80573 & 78 & 3.788 & 7 & 0.50 & 1 & 1 & 1 & 3 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 0.52 \\
3000 (11) & 11~ & 4.55387~ & 43~ & 30.557~ & 4~ & 0.38~ & 1~ & 1~ & 1~ & 9~ & 0~ & 4~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.41~ \\
 & 17 & 6.47053 & 43 & 30.557 & 4 & 0.48 & 1 & 1 & 1 & 4 & 0 & 4 & 0.03 & 1 & 1 & 0.00 & 0.51 \\
3000 (12) & 76~ & 8.98141~ & 291~ & 15.712~ & 11~ & 3.05~ & 2~ & 2~ & 3~ & 7.33333~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 3.11~ \\
 & 20 & 7.10452 & 119 & 15.712 & 11 & 0.66 & 2 & 2 & 3 & 5.33333 & 0 & 0 & 0.06 & 1 & 1 & 0.00 & 0.72 \\
3000 (13) & 349~ & 11.8581~ & 194~ & 5.142~ & 7~ & 6.85~ & 1~ & 1~ & 1~ & 9~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 6.88~ \\
 & 17 & 6.99935 & 92 & 5.142 & 7 & 0.52 & 1 & 1 & 1 & 6 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.56 \\
3000 (14) & 740~ & 21.9945~ & 700~ & 4.305~ & 4~ & 185.00~ & 15~ & 2~ & 2~ & 11.5~ & 0~ & 0~ & 5.07~ & 1~ & 1~ & 0.00~ & 190.07~ \\
 & 16 & 7.11927 & 52 & 4.305 & 4 & 0.36 & 2 & 2 & 2 & 11.5 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.39 \\
3000 (15) & 23~ & 5.19063~ & 153~ & 1.845~ & 14~ & 0.73~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.76~ \\
 & 11 & 5.79481 & 91 & 1.845 & 14 & 0.36 & 1 & 1 & 1 & 3 & 0 & 0 & 0.04 & 1 & 1 & 0.00 & 0.40 \\
\hline
%
4000 (1) & 31~ & 5.60643~ & 45~ & 10.297~ & 19~ & 0.97~ & 9~ & 6~ & 11~ & 20.3636~ & 0~ & 0~ & 0.47~ & 1~ & 1~ & 0.00~ & 1.44~ \\
 & 8 & 5.17624 & 45 & 10.297 & 17 & 0.44 & 6 & 6 & 11 & 9.72727 & 0 & 0 & 0.25 & 1 & 1 & 0.00 & 0.69 \\
4000 (2) & 11~ & 4.62954~ & 70~ & 6.254~ & 10~ & 0.52~ & 5~ & 5~ & 7~ & 8.57143~ & 0~ & 0~ & 0.20~ & 1~ & 1~ & 0.00~ & 0.72~ \\
 & 14 & 6.49584 & 108 & 6.254 & 10 & 0.64 & 5 & 5 & 7 & 8.42857 & 0 & 0 & 0.21 & 1 & 1 & 0.00 & 0.85 \\
4000 (3) & 14~ & 5.17653~ & 108~ & 14.249~ & 11~ & 0.66~ & 162~ & 25~ & 27~ & 59.7407~ & 1.746~ & 17~ & 70.33~ & 1~ & 1~ & 0.25~ & 71.24~ \\
 & 15 & 5.90166 & 86 & 14.249 & 11 & 0.70 & 37 & 28 & 30 & 15.6333 & 0 & 20 & 1.49 & 1 & 1 & 0.00 & 2.19 \\
4000 (4) & 48~ & 7.39652~ & 160~ & 2.470~ & 19~ & 1.59~ & 4~ & 4~ & 5~ & 7~ & 0~ & 0~ & 0.17~ & 1~ & 1~ & 0.00~ & 1.76~ \\
 & 19 & 7.8806 & 68 & 2.470 & 19 & 0.75 & 4 & 4 & 5 & 6.4 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 0.90 \\
4000 (5) & 11~ & 4.85623~ & 95~ & 0~ & 0~ & 0.59~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.59~ \\
 & 12 & 5.37398 & 64 & 0 & 0 & 0.61 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.61 \\
4000 (6) & 11~ & 4.56425~ & 62~ & .135~ & 12~ & 0.55~ & 4~ & 4~ & 4~ & 5~ & 0~ & 0~ & 0.15~ & 1~ & 1~ & 0.00~ & 0.70~ \\
 & 10 & 5.5925 & 62 & .135 & 13 & 0.54 & 4 & 4 & 4 & 5 & 0 & 0 & 0.14 & 1 & 1 & 0.00 & 0.68 \\
4000 (7) & 15~ & 5.07575~ & 87~ & 1.019~ & 5~ & 0.71~ & 1~ & 1~ & 1~ & 5~ & 0~ & 5~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.74~ \\
 & 11 & 5.41059 & 76 & 1.019 & 5 & 0.56 & 1 & 1 & 1 & 5 & 0 & 5 & 0.04 & 1 & 1 & 0.00 & 0.60 \\
4000 (8) & 20~ & 5.3415~ & 109~ & 3.304~ & 17~ & 0.80~ & 4~ & 4~ & 5~ & 5.8~ & 0~ & 0~ & 0.16~ & 1~ & 1~ & 0.00~ & 0.96~ \\
 & 12 & 5.20258 & 77 & 3.304 & 18 & 0.55 & 4 & 4 & 5 & 5.8 & 0 & 0 & 0.17 & 1 & 1 & 0.00 & 0.72 \\
4000 (9) & 24~ & 5.34197~ & 73~ & 15.568~ & 21~ & 0.84~ & 2~ & 2~ & 4~ & 21~ & 4.494~ & 10~ & 5.91~ & 1~ & 1~ & 0.26~ & 7.01~ \\
 & 10 & 6.10132 & 91 & 15.568 & 21 & 0.55 & 11 & 11 & 13 & 13.1538 & 4.494 & 13 & 0.04 & 3 & 2 & 0.65 & 1.24 \\
4000 (10) & 16~ & 6.46784~ & 52~ & 0~ & 0~ & 0.82~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.82~ \\
 & 15 & 6.88772 & 52 & 0 & 0 & 0.72 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.72 \\
4000 (11) & 13~ & 4.84623~ & 75~ & 1.970~ & 10~ & 0.69~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.73~ \\
 & 13 & 5.95596 & 46 & 1.970 & 10 & 0.58 & 1 & 1 & 1 & 3 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.61 \\
4000 (12) & 23~ & 5.46621~ & 119~ & 11.664~ & 5~ & 0.96~ & 2~ & 2~ & 2~ & 7.5~ & 0~ & 0~ & 0.08~ & 1~ & 1~ & 0.00~ & 1.04~ \\
 & 11 & 5.89924 & 98 & 11.664 & 5 & 0.50 & 2 & 2 & 2 & 7.5 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.58 \\
4000 (13) & 16~ & 5.40605~ & 60~ & 2.964~ & 11~ & 0.69~ & 2~ & 2~ & 3~ & 4~ & 0~ & 0~ & 0.07~ & 1~ & 1~ & 0.00~ & 0.76~ \\
 & 13 & 6.06378 & 98 & 2.964 & 11 & 0.66 & 2 & 2 & 3 & 4 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 0.73 \\
4000 (14) & 15~ & 5.57082~ & 44~ & 3.773~ & 9~ & 0.71~ & 2~ & 2~ & 2~ & 17.5~ & 0~ & 0~ & 0.08~ & 1~ & 1~ & 0.00~ & 0.79~ \\
 & 11 & 5.77134 & 84 & 3.773 & 9 & 0.55 & 2 & 2 & 2 & 7.5 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.63 \\
4000 (15) & 2444~ & 65.58~ & 1010~ & 21.816~ & 12~ & 2622.05~ & 237~ & 4~ & 7~ & 8.57143~ & 0~ & 0~ & 246.91~ & 1~ & 1~ & 0.00~ & 2868.96~ \\
 & 19 & 7.51338 & 56 & 21.816 & 8 & 0.89 & 8 & 4 & 6 & 8.33333 & 0 & 0 & 0.33 & 1 & 1 & 0.00 & 1.22 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_028.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
5000 (1) & 100~ & 7.40848~ & 308~ & 4.681~ & 10~ & 4.25~ & 1~ & 1~ & 2~ & 4.5~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 4.31~ \\
 & 19 & 7.73459 & 213 & 4.681 & 10 & 1.40 & 1 & 1 & 2 & 4 & 0 & 0 & 0.06 & 1 & 1 & 0.00 & 1.46 \\
5000 (2) & 51~ & 6.33049~ & 150~ & 7.617~ & 12~ & 2.25~ & 5~ & 5~ & 6~ & 6.5~ & 0~ & 0~ & 0.24~ & 1~ & 1~ & 0.00~ & 2.49~ \\
 & 15 & 7.00644 & 266 & 7.617 & 12 & 1.04 & 5 & 5 & 6 & 6.5 & 0 & 0 & 0.24 & 1 & 1 & 0.00 & 1.28 \\
5000 (3) & 11~ & 4.60892~ & 75~ & 4.190~ & 14~ & 0.83~ & 3~ & 3~ & 4~ & 8~ & 0~ & 0~ & 0.15~ & 1~ & 1~ & 0.00~ & 0.98~ \\
 & 12 & 5.72446 & 70 & 4.190 & 15 & 0.87 & 3 & 3 & 4 & 6.5 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 1.02 \\
5000 (4) & 1423~ & 20.6942~ & 926~ & 6.017~ & 17~ & 324.77~ & 6~ & 2~ & 5~ & 7.4~ & 0~ & 400~ & 0.89~ & 1~ & 1~ & 0.00~ & 325.66~ \\
 & 20 & 6.92641 & 80 & 6.017 & 16 & 1.14 & 3 & 3 & 6 & 4.83333 & 0 & 9 & 0.09 & 1 & 1 & 0.00 & 1.23 \\
5000 (5) & 207~ & 7.32024~ & 206~ & 7.914~ & 12~ & 5.43~ & 3~ & 3~ & 5~ & 7.6~ & 0~ & 0~ & 0.12~ & 1~ & 1~ & 0.00~ & 5.55~ \\
 & 15 & 6.79646 & 115 & 7.914 & 12 & 0.89 & 2 & 2 & 4 & 7.5 & 0 & 0 & 0.08 & 1 & 1 & 0.00 & 0.97 \\
5000 (6) & 36~ & 5.44982~ & 108~ & 0~ & 0~ & 1.27~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.27~ \\
 & 23 & 8.12413 & 104 & 0 & 0 & 1.43 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.43 \\
5000 (7) & 21~ & 6.20167~ & 114~ & 9.577~ & 11~ & 1.31~ & 3~ & 3~ & 4~ & 9.25~ & 0~ & 0~ & 0.16~ & 1~ & 1~ & 0.00~ & 1.47~ \\
 & 21 & 7.56464 & 76 & 9.577 & 11 & 1.27 & 3 & 3 & 4 & 5.25 & 0 & 0 & 0.16 & 1 & 1 & 0.00 & 1.43 \\
5000 (8) & 13~ & 5.2526~ & 114~ & 3.816~ & 11~ & 0.89~ & 2~ & 2~ & 2~ & 6~ & 0~ & 0~ & 0.10~ & 1~ & 1~ & 0.00~ & 0.99~ \\
 & 12 & 6.55232 & 116 & 3.816 & 11 & 0.77 & 2 & 2 & 2 & 6 & 0 & 0 & 0.09 & 1 & 1 & 0.00 & 0.86 \\
5000 (9) & 110~ & 9.65863~ & 419~ & 6.471~ & 13~ & 10.33~ & 4~ & 2~ & 3~ & 4.66667~ & 0~ & 0~ & 0.42~ & 1~ & 1~ & 0.00~ & 10.75~ \\
 & 32 & 11.5963 & 263 & 6.471 & 14 & 2.65 & 2 & 2 & 4 & 4.25 & 0 & 0 & 0.11 & 1 & 1 & 0.00 & 2.76 \\
5000 (10) & 33~ & 5.3547~ & 68~ & 12.056~ & 14~ & 1.35~ & 3~ & 3~ & 5~ & 5.2~ & 11.037~ & 7~ & 0.14~ & 1~ & 1~ & 0.12~ & 1.61~ \\
 & 12 & 6.50356 & 183 & 12.056 & 14 & 0.94 & 3 & 3 & 7 & 6.42857 & 0 & 0 & 0.25 & 1 & 1 & 0.00 & 1.19 \\
5000 (11) & 14~ & 5.56484~ & 97~ & 10.832~ & 7~ & 1.03~ & 7~ & 3~ & 4~ & 10.5~ & 0~ & 8~ & 0.57~ & 1~ & 1~ & 0.00~ & 1.60~ \\
 & 13 & 7.654 & 101 & 10.832 & 7 & 0.90 & 7 & 3 & 4 & 6.75 & 0 & 8 & 0.38 & 1 & 1 & 0.00 & 1.28 \\
5000 (12) & 43~ & 5.74504~ & 116~ & 5.255~ & 15~ & 1.91~ & 1~ & 1~ & 2~ & 3~ & 0~ & 0~ & 0.05~ & 1~ & 1~ & 0.00~ & 1.96~ \\
 & 18 & 6.47581 & 66 & 5.255 & 15 & 1.09 & 1 & 1 & 2 & 3 & 0 & 0 & 0.06 & 1 & 1 & 0.00 & 1.15 \\
5000 (13) & 22~ & 4.82693~ & 78~ & 0~ & 0~ & 1.15~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.15~ \\
 & 14 & 5.98843 & 98 & 0 & 0 & 0.89 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.89 \\
5000 (14) & 153~ & 8.64773~ & 316~ & 11.895~ & 30~ & 9.61~ & 30~ & 10~ & 20~ & 9.25~ & 0~ & 0~ & 3.20~ & 1~ & 1~ & 0.00~ & 12.81~ \\
 & 19 & 8.78398 & 108 & 11.895 & 28 & 1.27 & 11 & 9 & 14 & 9.21429 & 0 & 0 & 0.85 & 1 & 1 & 0.00 & 2.12 \\
5000 (15) & 108~ & 9.78889~ & 242~ & 8.632~ & 7~ & 4.73~ & 49~ & 31~ & 32~ & 16.625~ & 0~ & 0~ & 8.44~ & 1~ & 1~ & 0.00~ & 13.17~ \\
 & 24 & 8.78255 & 136 & 8.632 & 7 & 1.46 & 27 & 17 & 19 & 13 & 0 & 0 & 1.77 & 1 & 1 & 0.00 & 3.23 \\
\hline
%
6000 (1) & 77~ & 7.86584~ & 205~ & 1.370~ & 16~ & 4.21~ & 1~ & 1~ & 2~ & 3.5~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 4.27~ \\
 & 19 & 7.48888 & 115 & 1.370 & 16 & 1.59 & 1 & 1 & 2 & 3.5 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 1.66 \\
6000 (2) & 130~ & 7.0287~ & 116~ & .726~ & 7~ & 7.61~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.08~ & 1~ & 1~ & 0.00~ & 7.69~ \\
 & 11 & 6.16658 & 100 & .726 & 7 & 0.96 & 1 & 1 & 1 & 3 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 1.03 \\
6000 (3) & 62~ & 8.75819~ & 196~ & 1.678~ & 9~ & 4.36~ & 2~ & 2~ & 3~ & 15.6667~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 4.50~ \\
 & 18 & 7.09852 & 163 & 1.678 & 9 & 1.53 & 2 & 2 & 3 & 6.66667 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 1.68 \\
6000 (4) & 412~ & 14.2539~ & 843~ & 18.189~ & 41~ & 132.21~ & 20~ & 9~ & 29~ & 12.0345~ & 0~ & 0~ & 1.63~ & 1~ & 1~ & 0.00~ & 133.84~ \\
 & 14 & 6.22892 & 180 & 18.189 & 42 & 1.37 & 15 & 9 & 27 & 9.62963 & 0 & 0 & 1.09 & 1 & 1 & 0.00 & 2.46 \\
6000 (5) & 348~ & 19.3467~ & 188~ & 3.808~ & 16~ & 19.78~ & 12~ & 8~ & 9~ & 37.8889~ & .100~ & 7~ & 2.04~ & 1~ & 1~ & 0.15~ & 21.97~ \\
 & 18 & 7.0356 & 147 & 3.808 & 16 & 1.42 & 10 & 8 & 10 & 15.2 & 0 & 0 & 0.85 & 1 & 1 & 0.00 & 2.27 \\
6000 (6) & 374~ & 7.47864~ & 286~ & 14.094~ & 33~ & 22.10~ & 5~ & 5~ & 10~ & 4.8~ & 1.570~ & 10~ & 0.36~ & 1~ & 1~ & 0.48~ & 22.94~ \\
 & 12 & 6.70502 & 88 & 14.094 & 33 & 1.12 & 6 & 5 & 10 & 4.8 & 1.570 & 10 & 0.44 & 1 & 1 & 0.18 & 1.74 \\
6000 (7) & 46~ & 5.91795~ & 158~ & 3.305~ & 11~ & 2.89~ & 1~ & 1~ & 2~ & 4~ & 0~ & 0~ & 0.07~ & 1~ & 1~ & 0.00~ & 2.96~ \\
 & 15 & 7.4754 & 240 & 3.305 & 11 & 1.82 & 1 & 1 & 2 & 4 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 1.89 \\
6000 (8) & 11507~ & 77.2812~ & 1473~ & 7.562~ & 16~ & 43543.34~ & 1676~ & 2~ & 5~ & 7~ & 0~ & 717~ & 6890.50~ & 1~ & 1~ & 0.00~ & 50433.84~ \\
 & 12 & 6.39985 & 107 & 7.562 & 16 & 1.15 & 2 & 2 & 5 & 6 & 0 & 0 & 0.15 & 1 & 1 & 0.00 & 1.30 \\
6000 (9) & 18~ & 5.38026~ & 53~ & 5.346~ & 13~ & 1.61~ & 2~ & 2~ & 4~ & 9.25~ & 0~ & 0~ & 0.14~ & 1~ & 1~ & 0.00~ & 1.75~ \\
 & 16 & 7.03474 & 132 & 5.346 & 11 & 1.56 & 4 & 4 & 6 & 7.83333 & 0 & 0 & 0.31 & 1 & 1 & 0.00 & 1.87 \\
6000 (10) & 49~ & 6.2699~ & 335~ & .594~ & 7~ & 3.48~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.06~ & 1~ & 1~ & 0.00~ & 3.54~ \\
 & 16 & 7.27353 & 179 & .594 & 7 & 1.59 & 1 & 1 & 1 & 3 & 0 & 7 & 0.06 & 1 & 1 & 0.00 & 1.65 \\
6000 (11) & 54~ & 8.31433~ & 191~ & 0~ & 0~ & 4.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 4.10~ \\
 & 23 & 9.05244 & 195 & 0 & 0 & 1.98 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.98 \\
6000 (12) & 80~ & 7.35354~ & 245~ & 2.080~ & 10~ & 5.65~ & 1~ & 1~ & 2~ & 3~ & 0~ & 0~ & 0.07~ & 1~ & 1~ & 0.00~ & 5.72~ \\
 & 13 & 6.57141 & 216 & 2.080 & 6 & 1.41 & 1 & 1 & 1 & 3 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 1.48 \\
6000 (13) & 106~ & 6.80767~ & 475~ & 3.477~ & 28~ & 10.08~ & 29~ & 29~ & 29~ & 13.3103~ & 1.986~ & 16~ & 22.19~ & 1~ & 1~ & 0.54~ & 32.81~ \\
 & 21 & 8.06592 & 186 & 3.477 & 28 & 1.57 & 41 & 40 & 50 & 17.04 & .758 & 38 & 20.06 & 3 & 2 & 0.82 & 22.45 \\
6000 (14) & 271~ & 11.2342~ & 554~ & 8.405~ & 16~ & 49.30~ & 8~ & 6~ & 12~ & 14.25~ & 0~ & 15~ & 1.12~ & 1~ & 1~ & 0.00~ & 50.42~ \\
 & 15 & 6.97453 & 79 & 8.405 & 15 & 1.54 & 6 & 6 & 12 & 10.3333 & 0 & 15 & 0.47 & 1 & 1 & 0.00 & 2.01 \\
6000 (15) & 82~ & 9.47962~ & 293~ & 0~ & 0~ & 6.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 6.02~ \\
 & 31 & 9.38764 & 217 & 0 & 0 & 2.91 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 2.91 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_029.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
7000 (1) & 39~ & 6.50383~ & 136~ & .392~ & 10~ & 3.45~ & 3~ & 3~ & 3~ & 19~ & 0~ & 0~ & 0.28~ & 1~ & 1~ & 0.00~ & 3.73~ \\
 & 16 & 6.7628 & 157 & .392 & 10 & 1.90 & 3 & 3 & 3 & 8.66667 & 0 & 0 & 0.27 & 1 & 1 & 0.00 & 2.17 \\
7000 (2) & 19~ & 6.2104~ & 260~ & 7.409~ & 27~ & 1.90~ & 7~ & 6~ & 10~ & 6.3~ & 0~ & 0~ & 0.57~ & 1~ & 1~ & 0.00~ & 2.47~ \\
 & 24 & 9.06898 & 157 & 7.409 & 27 & 2.55 & 9 & 8 & 12 & 6.08333 & 0 & 0 & 0.78 & 1 & 1 & 0.00 & 3.33 \\
7000 (3) & 25~ & 5.46993~ & 98~ & 0~ & 0~ & 2.52~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 2.52~ \\
 & 12 & 5.55574 & 112 & 0 & 0 & 1.56 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.56 \\
7000 (4) & 1406~ & 18.88~ & 275~ & 10.127~ & 14~ & 98.86~ & 9~ & 4~ & 7~ & 4.42857~ & 0~ & 0~ & 0.83~ & 1~ & 1~ & 0.00~ & 99.69~ \\
 & 16 & 7.30666 & 207 & 10.127 & 14 & 2.09 & 5 & 4 & 7 & 4.42857 & 0 & 0 & 0.42 & 1 & 1 & 0.00 & 2.51 \\
7000 (5) & 187~ & 9.05303~ & 268~ & 5.340~ & 25~ & 16.93~ & 6~ & 5~ & 12~ & 6.75~ & 0~ & 0~ & 0.56~ & 1~ & 1~ & 0.00~ & 17.49~ \\
 & 17 & 7.43547 & 130 & 5.340 & 24 & 1.92 & 5 & 5 & 12 & 6.5 & 0 & 0 & 0.48 & 1 & 1 & 0.00 & 2.40 \\
7000 (6) & 26~ & 5.72928~ & 147~ & 2.038~ & 7~ & 2.37~ & 9~ & 9~ & 9~ & 6.77778~ & 0~ & 14~ & 0.74~ & 1~ & 1~ & 0.00~ & 3.11~ \\
 & 20 & 7.47833 & 185 & 2.038 & 7 & 2.16 & 7 & 7 & 7 & 6.42857 & 0 & 0 & 0.60 & 1 & 1 & 0.00 & 2.76 \\
7000 (7) & 21~ & 5.3087~ & 64~ & 7.132~ & 28~ & 2.19~ & 5~ & 4~ & 13~ & 7.46154~ & 0~ & 0~ & 0.47~ & 1~ & 1~ & 0.00~ & 2.66~ \\
 & 17 & 7.214 & 116 & 7.132 & 27 & 2.04 & 4 & 4 & 12 & 6.83333 & 0 & 0 & 0.41 & 1 & 1 & 0.00 & 2.45 \\
7000 (8) & 27~ & 6.48065~ & 207~ & 6.630~ & 4~ & 2.39~ & 739~ & 3~ & 3~ & 13.3333~ & 0~ & 0~ & 76.80~ & 1~ & 1~ & 0.00~ & 79.19~ \\
 & 18 & 7.28733 & 143 & 6.630 & 3 & 2.18 & 2 & 2 & 2 & 6.5 & 0 & 5 & 0.18 & 1 & 1 & 0.00 & 2.36 \\
7000 (9) & 63~ & 7.12123~ & 120~ & 3.831~ & 29~ & 5.13~ & 5~ & 3~ & 10~ & 6.8~ & 0~ & 0~ & 0.45~ & 1~ & 1~ & 0.00~ & 5.58~ \\
 & 24 & 7.8099 & 291 & 3.831 & 29 & 2.58 & 5 & 3 & 10 & 6.4 & 0 & 0 & 0.62 & 1 & 1 & 0.00 & 3.20 \\
7000 (10) & 3164~ & 292.947~ & 322~ & 3.449~ & 9~ & 561.66~ & 7~ & 4~ & 6~ & 5.83333~ & 0~ & 0~ & 0.50~ & 1~ & 1~ & 0.00~ & 562.16~ \\
 & 19 & 7.42384 & 192 & 3.449 & 9 & 2.12 & 4 & 4 & 6 & 5.83333 & 0 & 0 & 0.32 & 1 & 1 & 0.00 & 2.44 \\
7000 (11) & 5202~ & 90.406~ & 887~ & 4.800~ & 14~ & 3420.78~ & $ > 11267 $~ & 5~ & 7~ & 9.85714~ & 1.313~ & 490~ & $ > 94255.67 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 97676.45 $~ \\
 & 29 & 8.72222 & 180 & 4.800 & 15 & 2.78 & 9 & 8 & 10 & 9.2 & 0 & 11 & 0.81 & 1 & 1 & 0.00 & 3.59 \\
7000 (12) & 53~ & 6.12333~ & 113~ & 3.951~ & 25~ & 3.60~ & 7~ & 7~ & 13~ & 7.92308~ & 0~ & 0~ & 0.57~ & 1~ & 1~ & 0.00~ & 4.17~ \\
 & 20 & 8.7285 & 188 & 3.951 & 25 & 2.09 & 8 & 7 & 13 & 6.84615 & 0 & 0 & 0.70 & 1 & 1 & 0.00 & 2.79 \\
7000 (13) & 20~ & 5.75541~ & 117~ & 1.181~ & 8~ & 2.08~ & 10~ & 10~ & 10~ & 7.5~ & 0~ & 14~ & 0.69~ & 1~ & 1~ & 0.00~ & 2.77~ \\
 & 14 & 6.92278 & 86 & 1.181 & 8 & 1.57 & 10 & 10 & 10 & 7.5 & 0 & 14 & 0.72 & 1 & 1 & 0.00 & 2.29 \\
7000 (14) & 12~ & 5.16399~ & 90~ & 1.354~ & 6~ & 1.64~ & 2~ & 2~ & 2~ & 3.5~ & 0~ & 0~ & 0.16~ & 1~ & 1~ & 0.00~ & 1.80~ \\
 & 11 & 5.68664 & 101 & 1.354 & 6 & 1.28 & 2 & 2 & 2 & 3.5 & 0 & 0 & 0.17 & 1 & 1 & 0.00 & 1.45 \\
7000 (15) & 22~ & 5.63513~ & 157~ & 1.643~ & 9~ & 2.38~ & 4~ & 4~ & 4~ & 4.75~ & 0~ & 0~ & 0.32~ & 1~ & 1~ & 0.00~ & 2.70~ \\
 & 13 & 6.66969 & 243 & 1.643 & 9 & 1.60 & 4 & 4 & 4 & 4.75 & 0 & 0 & 0.33 & 1 & 1 & 0.00 & 1.93 \\
\hline
%
8000 (1) & 650~ & 14.6584~ & 797~ & 2.934~ & 9~ & 158.12~ & 5~ & 4~ & 5~ & 4.4~ & 0~ & 0~ & 1.04~ & 1~ & 1~ & 0.00~ & 159.16~ \\
 & 33 & 12.1091 & 297 & 2.934 & 8 & 5.90 & 6 & 4 & 5 & 4.2 & 0 & 0 & 0.78 & 1 & 1 & 0.00 & 6.68 \\
8000 (2) & 39~ & 7.71719~ & 128~ & 1.769~ & 3~ & 4.66~ & 2~ & 2~ & 2~ & 8.5~ & 0~ & 0~ & 0.20~ & 1~ & 1~ & 0.00~ & 4.86~ \\
 & 15 & 7.29691 & 200 & 1.769 & 3 & 2.32 & 2 & 2 & 2 & 6.5 & 0 & 0 & 0.21 & 1 & 1 & 0.00 & 2.53 \\
8000 (3) & 121~ & 10.0559~ & 327~ & 1.262~ & 12~ & 12.05~ & 2~ & 2~ & 2~ & 17~ & 0~ & 0~ & 0.18~ & 1~ & 1~ & 0.00~ & 12.23~ \\
 & 46 & 11.2399 & 180 & 1.262 & 12 & 4.96 & 2 & 2 & 2 & 10 & 0 & 0 & 0.17 & 1 & 1 & 0.00 & 5.13 \\
8000 (4) & 28~ & 6.07362~ & 179~ & 11.946~ & 20~ & 3.02~ & 90~ & 7~ & 13~ & 12.5385~ & 0~ & 0~ & 8.29~ & 1~ & 1~ & 0.00~ & 11.31~ \\
 & 20 & 7.88501 & 179 & 11.946 & 20 & 2.90 & 7 & 7 & 13 & 7.84615 & 0 & 17 & 0.79 & 1 & 1 & 0.00 & 3.69 \\
8000 (5) & 39~ & 6.37928~ & 160~ & 1.023~ & 17~ & 4.16~ & 1~ & 1~ & 2~ & 4.5~ & .289~ & 6~ & 0.09~ & 1~ & 1~ & 0.25~ & 4.50~ \\
 & 14 & 5.63684 & 95 & 1.023 & 17 & 1.85 & 11 & 11 & 13 & 48.4615 & .289 & 12 & 1.35 & 3 & 2 & 9.64 & 12.84 \\
8000 (6) & 1884~ & 101.926~ & 1129~ & 3.598~ & 22~ & 2072.62~ & 3~ & 3~ & 4~ & 3.5~ & 2.456~ & 11~ & 0.40~ & 1~ & 1~ & 0.67~ & 2073.69~ \\
 & 20 & 7.24434 & 128 & 5.044 & 42 & 2.75 & 5 & 2 & 5 & 10.6 & 0 & 7 & 0.82 & 1 & 1 & 0.00 & 3.57 \\
8000 (7) & $ > 27498 $~ & 157.138~ & $ > 1611 $~ & 4.909~ & 1110~ & $ > 88481.28 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.909~ & 1110~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 88481.28 $~ \\
 & 13 & 5.90757 & 78 & 2.600 & 9 & 2.06 & 4 & 4 & 6 & 6.33333 & 0 & 14 & 0.41 & 1 & 1 & 0.00 & 2.47 \\
8000 (8) & 64~ & 5.71999~ & 168~ & 2.737~ & 25~ & 6.37~ & 4~ & 2~ & 6~ & 5.66667~ & 0~ & 8~ & 0.43~ & 1~ & 1~ & 0.00~ & 6.80~ \\
 & 18 & 7.35811 & 183 & 2.737 & 26 & 2.42 & 2 & 2 & 6 & 5.16667 & 0 & 8 & 0.23 & 1 & 1 & 0.00 & 2.65 \\
8000 (9) & 40~ & 6.82803~ & 306~ & 1.582~ & 5~ & 4.19~ & 1~ & 1~ & 1~ & 9~ & 0~ & 5~ & 0.11~ & 1~ & 1~ & 0.00~ & 4.30~ \\
 & 17 & 7.61866 & 113 & 1.582 & 5 & 2.34 & 2 & 1 & 1 & 8 & 0 & 21 & 0.24 & 1 & 1 & 0.00 & 2.58 \\
8000 (10) & 87~ & 7.86851~ & 220~ & 4.407~ & 5~ & 8.35~ & 3~ & 2~ & 2~ & 13.5~ & 0~ & 26~ & 0.33~ & 1~ & 1~ & 0.00~ & 8.68~ \\
 & 15 & 7.02001 & 153 & 4.407 & 5 & 2.35 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.22 & 1 & 1 & 0.00 & 2.57 \\
8000 (11) & 9364~ & 128.386~ & 832~ & .340~ & 4~ & 4877.71~ & 7~ & 5~ & 5~ & 6.2~ & 0~ & 268~ & 1.04~ & 1~ & 1~ & 0.00~ & 4878.75~ \\
 & 14 & 6.70557 & 108 & .340 & 6 & 2.03 & 7 & 7 & 7 & 6 & 0 & 11 & 0.66 & 1 & 1 & 0.00 & 2.69 \\
8000 (12) & 195~ & 6.65651~ & 94~ & .989~ & 4~ & 17.13~ & 4~ & 4~ & 4~ & 15.5~ & 0~ & 0~ & 0.36~ & 1~ & 1~ & 0.00~ & 17.49~ \\
 & 15 & 7.03032 & 124 & .989 & 4 & 1.89 & 4 & 4 & 4 & 12 & 0 & 0 & 0.39 & 1 & 1 & 0.00 & 2.28 \\
8000 (13) & 13488~ & 210.922~ & 1345~ & 2.990~ & 19~ & 32474.23~ & 5283~ & 3~ & 6~ & 4.83333~ & 0~ & 0~ & 50465.56~ & 1~ & 1~ & 0.00~ & 82939.79~ \\
 & 14 & 7.05298 & 234 & 2.990 & 19 & 2.36 & 3 & 3 & 6 & 4.83333 & 0 & 0 & 0.34 & 1 & 1 & 0.00 & 2.70 \\
8000 (14) & 86~ & 7.20167~ & 127~ & 4.602~ & 8~ & 9.18~ & 10~ & 8~ & 8~ & 5.125~ & 0~ & 16~ & 1.00~ & 1~ & 1~ & 0.00~ & 10.18~ \\
 & 35 & 9.56736 & 106 & 4.602 & 9 & 4.02 & 11 & 9 & 9 & 4.66667 & 0 & 16 & 1.18 & 1 & 1 & 0.00 & 5.20 \\
8000 (15) & 34~ & 7.81735~ & 224~ & 1.585~ & 13~ & 3.96~ & 5~ & 4~ & 7~ & 7.57143~ & 0~ & 0~ & 0.48~ & 1~ & 1~ & 0.00~ & 4.44~ \\
 & 22 & 9.71986 & 270 & 1.585 & 13 & 3.28 & 4 & 4 & 7 & 7 & 0 & 0 & 0.40 & 1 & 1 & 0.00 & 3.68 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_030.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
9000 (1) & 235~ & 11.7208~ & 534~ & 14.344~ & 27~ & 33.92~ & 206~ & 4~ & 5~ & 6.6~ & 3.497~ & 19~ & 21.86~ & 1~ & 1~ & 0.60~ & 56.38~ \\
 & 38 & 13.3942 & 253 & 14.344 & 27 & 6.18 & 5 & 4 & 5 & 5 & 3.497 & 19 & 0.57 & 2 & 2 & 1.16 & 7.91 \\
9000 (2) & 222~ & 12.4784~ & 725~ & 1.834~ & 5~ & 64.71~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.25~ & 1~ & 1~ & 0.00~ & 64.96~ \\
 & 17 & 7.8632 & 194 & 1.834 & 5 & 3.13 & 2 & 2 & 2 & 5.5 & 0 & 0 & 0.22 & 1 & 1 & 0.00 & 3.35 \\
9000 (3) & 523~ & 12.1164~ & 619~ & 4.103~ & 12~ & 69.11~ & 59~ & 2~ & 3~ & 8.66667~ & 0~ & 277~ & 16.66~ & 1~ & 1~ & 0.00~ & 85.77~ \\
 & 15 & 5.9222 & 99 & 4.103 & 12 & 2.20 & 2 & 2 & 3 & 7.66667 & 0 & 0 & 0.23 & 1 & 1 & 0.00 & 2.43 \\
9000 (4) & 6057~ & 24.2346~ & 750~ & 1.789~ & 17~ & 834.51~ & 2~ & 2~ & 5~ & 8.2~ & 0~ & 0~ & 0.32~ & 1~ & 1~ & 0.00~ & 834.83~ \\
 & 14 & 7.11242 & 174 & 1.789 & 17 & 2.50 & 3 & 2 & 5 & 6.2 & 0 & 0 & 0.25 & 1 & 1 & 0.00 & 2.75 \\
9000 (5) & 61~ & 6.95556~ & 194~ & 2.239~ & 9~ & 6.12~ & 12~ & 3~ & 3~ & 7.66667~ & 0~ & 0~ & 1.08~ & 1~ & 1~ & 0.00~ & 7.20~ \\
 & 19 & 7.1433 & 104 & 2.239 & 9 & 2.88 & 4 & 3 & 3 & 7.66667 & 0 & 0 & 0.45 & 1 & 1 & 0.00 & 3.33 \\
9000 (6) & 46~ & 7.46555~ & 328~ & 1.232~ & 4~ & 6.24~ & 260~ & 2~ & 2~ & 6.5~ & 0~ & 0~ & 33.16~ & 1~ & 1~ & 0.00~ & 39.40~ \\
 & 15 & 6.87613 & 133 & 1.232 & 4 & 2.31 & 2 & 2 & 2 & 4.5 & 0 & 0 & 0.24 & 1 & 1 & 0.00 & 2.55 \\
9000 (7) & $ > 10870 $~ & 1877.2~ & $ > 1583 $~ & 11.812~ & 965~ & $ > 87398.61 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 11.812~ & 965~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87398.61 $~ \\
 & 28 & 9.67149 & 145 & 3.457 & 14 & 4.16 & 2 & 2 & 3 & 4.66667 & 0 & 0 & 0.26 & 1 & 1 & 0.00 & 4.42 \\
9000 (8) & $ > 17057 $~ & 830.647~ & $ > 1493 $~ & 9.368~ & 890~ & $ > 86909.31 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 9.368~ & 890~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86909.31 $~ \\
 & 38 & 11.9284 & 217 & 7.553 & 20 & 5.45 & 18 & 12 & 16 & 9.25 & 0 & 0 & 2.32 & 1 & 1 & 0.00 & 7.77 \\
9000 (9) & 291~ & 9.73458~ & 276~ & 7.564~ & 20~ & 27.03~ & 4~ & 3~ & 6~ & 11.6667~ & 0~ & 10~ & 0.46~ & 1~ & 1~ & 0.00~ & 27.49~ \\
 & 36 & 12.0911 & 244 & 7.564 & 20 & 5.86 & 4 & 3 & 6 & 6.83333 & 0 & 10 & 0.49 & 1 & 1 & 0.00 & 6.35 \\
9000 (10) & 210~ & 10.7948~ & 361~ & 4.546~ & 55~ & 28.62~ & 4~ & 4~ & 9~ & 6.77778~ & 1.117~ & 19~ & 0.54~ & 3~ & 2~ & 4.57~ & 33.73~ \\
 & 18 & 9.07485 & 323 & 4.546 & 55 & 3.88 & 7 & 7 & 14 & 5.42857 & 0 & 0 & 1.17 & 1 & 1 & 0.00 & 5.05 \\
9000 (11) & 188~ & 18.8937~ & 324~ & 9.322~ & 11~ & 17.19~ & 6~ & 4~ & 6~ & 6.33333~ & 0~ & 0~ & 1.04~ & 1~ & 1~ & 0.00~ & 18.23~ \\
 & 21 & 8.8911 & 200 & 9.322 & 11 & 3.70 & 6 & 4 & 6 & 6.33333 & 0 & 0 & 0.94 & 1 & 1 & 0.00 & 4.64 \\
9000 (12) & 2731~ & 38.0668~ & 1625~ & 1.946~ & 31~ & 8913.94~ & 216~ & 5~ & 11~ & 8.27273~ & 0~ & 0~ & 665.41~ & 1~ & 1~ & 0.00~ & 9579.35~ \\
 & 22 & 8.31333 & 136 & 1.946 & 28 & 3.70 & 6 & 5 & 11 & 7.45455 & 0 & 0 & 0.70 & 1 & 1 & 0.00 & 4.40 \\
9000 (13) & 93~ & 8.26978~ & 182~ & 1.330~ & 20~ & 8.92~ & 7~ & 7~ & 13~ & 6.84615~ & 0~ & 0~ & 0.77~ & 1~ & 1~ & 0.00~ & 9.69~ \\
 & 20 & 7.97144 & 136 & 1.330 & 20 & 3.16 & 7 & 7 & 13 & 6.38462 & 0 & 0 & 0.83 & 1 & 1 & 0.00 & 3.99 \\
9000 (14) & 459~ & 15.4724~ & 621~ & 10.722~ & 16~ & 124.08~ & 2169~ & 4~ & 8~ & 13.375~ & 6.425~ & 6~ & 1698.45~ & 1~ & 1~ & 0.35~ & 1822.88~ \\
 & 17 & 7.57322 & 147 & 10.722 & 16 & 2.67 & 18 & 15 & 19 & 22.5263 & 6.425 & 12 & 1.05 & 2 & 2 & 2.48 & 6.20 \\
9000 (15) & 32~ & 6.48638~ & 186~ & .829~ & 12~ & 3.63~ & 3~ & 3~ & 5~ & 5.6~ & 0~ & 0~ & 0.33~ & 1~ & 1~ & 0.00~ & 3.96~ \\
 & 14 & 6.70603 & 164 & .829 & 12 & 2.08 & 3 & 3 & 5 & 5.6 & 0 & 8 & 0.32 & 1 & 1 & 0.00 & 2.40 \\
\hline
%
10000 (1) & 3604~ & 35.4572~ & 905~ & 3.523~ & 7~ & 984.68~ & 13704~ & 2~ & 3~ & 11.3333~ & .758~ & 9~ & 11095.37~ & 1~ & 1~ & 62.31~ & 12142.36~ \\
 & 30 & 11.522 & 350 & 3.523 & 7 & 7.27 & 2 & 2 & 3 & 6.33333 & 0 & 0 & 0.36 & 1 & 1 & 0.00 & 7.63 \\
10000 (2) & 12318~ & 136.438~ & 1680~ & 0~ & 0~ & 65537.80~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 65537.80~ \\
 & 17 & 7.61392 & 241 & 0 & 0 & 3.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.29 \\
10000 (3) & 32~ & 7.4257~ & 149~ & 0~ & 0~ & 5.35~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.35~ \\
 & 16 & 6.85069 & 83 & 0 & 0 & 3.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 3.08 \\
10000 (4) & 252~ & 8.82322~ & 268~ & 4.653~ & 24~ & 24.69~ & 3~ & 3~ & 7~ & 7.42857~ & 0~ & 0~ & 0.37~ & 1~ & 1~ & 0.00~ & 25.06~ \\
 & 19 & 7.74098 & 225 & 4.653 & 24 & 3.67 & 3 & 3 & 7 & 5.85714 & 0 & 8 & 0.40 & 1 & 1 & 0.00 & 4.07 \\
10000 (5) & 471~ & 13.9701~ & 881~ & 10.703~ & 31~ & 225.46~ & 25~ & 12~ & 14~ & 6.78571~ & 7.409~ & 19~ & 18.12~ & 1~ & 1~ & 38.60~ & 282.18~ \\
 & 23 & 8.14704 & 228 & 10.703 & 30 & 4.69 & 16 & 14 & 22 & 22.5909 & 6.683 & 15 & 1.22 & 2 & 2 & 2.68 & 8.59 \\
10000 (6) & 98~ & 6.20676~ & 147~ & 16.430~ & 15~ & 5.74~ & 33~ & 3~ & 5~ & 7.2~ & 0~ & 0~ & 2.31~ & 1~ & 1~ & 0.00~ & 8.05~ \\
 & 13 & 6.16197 & 175 & 16.430 & 15 & 1.68 & 10 & 9 & 12 & 5.91667 & 0 & 0 & 1.03 & 1 & 1 & 0.00 & 2.71 \\
10000 (7) & 75~ & 8.28787~ & 281~ & 3.968~ & 39~ & 9.96~ & 4~ & 3~ & 11~ & 6.81818~ & 0~ & 0~ & 0.58~ & 1~ & 1~ & 0.00~ & 10.54~ \\
 & 16 & 7.26536 & 185 & 3.968 & 40 & 3.50 & 4 & 3 & 11 & 5.72727 & 0 & 0 & 0.63 & 1 & 1 & 0.00 & 4.13 \\
10000 (8) & 108~ & 9.1731~ & 343~ & 2.212~ & 7~ & 15.67~ & 2~ & 2~ & 3~ & 9~ & 0~ & 0~ & 0.26~ & 1~ & 1~ & 0.00~ & 15.93~ \\
 & 24 & 9.23935 & 118 & 2.212 & 7 & 4.29 & 2 & 2 & 3 & 5 & 0 & 4 & 0.30 & 1 & 1 & 0.00 & 4.59 \\
10000 (9) & 1849~ & 45.2076~ & 1140~ & 3.806~ & 16~ & 3043.13~ & 81~ & 30~ & 35~ & 18.7714~ & 0~ & 19~ & 62.93~ & 1~ & 1~ & 0.00~ & 3106.06~ \\
 & 20 & 7.47598 & 245 & 3.806 & 16 & 4.01 & 31 & 25 & 30 & 14.5667 & 0 & 27 & 4.39 & 1 & 1 & 0.00 & 8.40 \\
10000 (10) & 168~ & 8.89494~ & 274~ & 4.940~ & 31~ & 22.82~ & 8~ & 7~ & 13~ & 6.23077~ & 2.443~ & 3~ & 1.14~ & 1~ & 1~ & 0.40~ & 24.36~ \\
 & 23 & 9.38097 & 255 & 4.940 & 30 & 4.54 & 21 & 18 & 30 & 25.4 & 2.248 & 14 & 2.02 & 2 & 2 & 4.29 & 10.85 \\
10000 (11) & 131~ & 7.57586~ & 237~ & 10.513~ & 22~ & 16.91~ & 6~ & 6~ & 7~ & 14.7143~ & 4.920~ & 12~ & 0.69~ & 1~ & 1~ & 1.21~ & 18.81~ \\
 & 29 & 9.33905 & 206 & 10.513 & 22 & 6.01 & 7 & 6 & 7 & 14.1429 & 4.920 & 12 & 0.89 & 3 & 2 & 0.97 & 7.87 \\
10000 (12) & 27~ & 6.62337~ & 178~ & 17.604~ & 52~ & 4.55~ & 11~ & 9~ & 34~ & 8.73529~ & 0~ & 0~ & 1.80~ & 1~ & 1~ & 0.00~ & 6.35~ \\
 & 19 & 8.01789 & 89 & 17.604 & 51 & 3.28 & 9 & 9 & 34 & 7.79412 & 0 & 0 & 1.50 & 1 & 1 & 0.00 & 4.78 \\
10000 (13) & $ > 24904 $~ & 1126.94~ & $ > 1219 $~ & 9.733~ & 710~ & $ > 86896.06 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 9.733~ & 710~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86896.06 $~ \\
 & 34 & 12.8091 & 257 & 5.414 & 30 & 5.65 & 15 & 15 & 22 & 5.59091 & 0 & 0 & 1.92 & 1 & 1 & 0.00 & 7.57 \\
10000 (14) & 65~ & 8.74178~ & 157~ & .227~ & 8~ & 8.31~ & 6~ & 4~ & 6~ & 37.1667~ & 0~ & 7~ & 1.24~ & 1~ & 1~ & 0.00~ & 9.55~ \\
 & 17 & 7.86788 & 209 & .227 & 8 & 3.32 & 4 & 4 & 6 & 17.8333 & 0 & 7 & 0.66 & 1 & 1 & 0.00 & 3.98 \\
10000 (15) & 963~ & 20.8172~ & 1036~ & 2.524~ & 18~ & 1052.21~ & 295~ & 3~ & 5~ & 5.8~ & 0~ & 0~ & 305.22~ & 1~ & 1~ & 0.00~ & 1357.43~ \\
 & 25 & 9.59868 & 367 & 2.524 & 18 & 5.51 & 4 & 3 & 5 & 5.8 & 0 & 0 & 0.58 & 1 & 1 & 0.00 & 6.09 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_031.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
15,000 (1) & 58~ & 6.00472~ & 258~ & 2.608~ & 17~ & 15.60~ & 21~ & 10~ & 20~ & 34.65~ & 0~ & 0~ & 39.46~ & 1~ & 1~ & 0.00~ & 55.06~ \\
 & 26 & 8.22534 & 178 & 2.608 & 17 & 9.34 & 13 & 12 & 23 & 15.9565 & 0 & 0 & 7.28 & 1 & 1 & 0.00 & 16.62 \\
15,000 (2) & 147~ & 9.14707~ & 630~ & .114~ & 4~ & 63.14~ & 1~ & 1~ & 1~ & 13~ & 0~ & 4~ & 0.34~ & 1~ & 1~ & 0.00~ & 63.48~ \\
 & 14 & 8.76321 & 315 & .114 & 7 & 5.15 & 1 & 1 & 1 & 7 & 0 & 7 & 0.38 & 1 & 1 & 0.00 & 5.53 \\
15,000 (3) & 90~ & 7.6671~ & 393~ & 1.666~ & 24~ & 25.89~ & 2~ & 2~ & 7~ & 5.85714~ & 0~ & 0~ & 0.66~ & 1~ & 1~ & 0.00~ & 26.55~ \\
 & 19 & 6.5117 & 260 & 1.666 & 24 & 6.62 & 2 & 2 & 7 & 4.71429 & 0 & 0 & 0.70 & 1 & 1 & 0.00 & 7.32 \\
15,000 (4) & 76~ & 6.71108~ & 337~ & 2.269~ & 28~ & 19.72~ & 2~ & 2~ & 4~ & 9.25~ & 0~ & 10~ & 0.56~ & 1~ & 1~ & 0.00~ & 20.28~ \\
 & 19 & 6.52712 & 245 & 2.269 & 28 & 5.83 & 2 & 2 & 4 & 8 & 0 & 10 & 0.65 & 1 & 1 & 0.00 & 6.48 \\
15,000 (5) & 60~ & 6.91246~ & 443~ & 1.254~ & 19~ & 17.68~ & 0~ & 0~ & 0~ & 0~ & 1.254~ & 19~ & 0.00~ & 3~ & 2~ & 9.46~ & 27.14~ \\
 & 14 & 5.78471 & 163 & 1.254 & 19 & 4.60 & 0 & 0 & 0 & 0 & 1.254 & 19 & 0.00 & 3 & 2 & 2.87 & 7.47 \\
15,000 (6) & 15~ & 4.32861~ & 167~ & 0~ & 0~ & 4.67~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 4.67~ \\
 & 15 & 6.08475 & 92 & 0 & 37 & 4.78 & 0 & 0 & 0 & 0 & 0 & 37 & 0.00 & 1 & 1 & 0.00 & 4.78 \\
15,000 (7) & 41~ & 5.9258~ & 217~ & 8.951~ & 34~ & 9.78~ & 20~ & 10~ & 27~ & 30.0741~ & 0~ & 0~ & 38.24~ & 1~ & 1~ & 0.00~ & 48.02~ \\
 & 28 & 9.09657 & 190 & 8.951 & 34 & 8.04 & 13 & 10 & 27 & 11.4815 & 0 & 0 & 5.35 & 1 & 1 & 0.00 & 13.39 \\
15,000 (8) & 23~ & 4.78138~ & 109~ & 1.496~ & 35~ & 6.05~ & 2~ & 2~ & 7~ & 12.5714~ & 0~ & 0~ & 0.72~ & 1~ & 1~ & 0.00~ & 6.77~ \\
 & 13 & 5.93872 & 109 & 1.496 & 35 & 3.78 & 2 & 2 & 7 & 7 & 0 & 0 & 0.74 & 1 & 1 & 0.00 & 4.52 \\
15,000 (9) & 37~ & 5.42452~ & 272~ & 5.854~ & 24~ & 8.72~ & 7~ & 7~ & 12~ & 9.08333~ & 0~ & 0~ & 2.61~ & 1~ & 1~ & 0.00~ & 11.33~ \\
 & 21 & 7.8397 & 144 & 5.854 & 24 & 6.14 & 10 & 8 & 13 & 7.15385 & 0 & 0 & 3.81 & 1 & 1 & 0.00 & 9.95 \\
15,000 (10) & 31~ & 3.95259~ & 150~ & 0~ & 0~ & 9.72~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 9.72~ \\
 & 15 & 6.20394 & 170 & 0 & 0 & 5.29 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 5.29 \\
15,000 (11) & 25~ & 4.1509~ & 178~ & .316~ & 5~ & 8.10~ & 2~ & 2~ & 2~ & 9.5~ & 0~ & 6~ & 0.75~ & 1~ & 1~ & 0.00~ & 8.85~ \\
 & 19 & 6.49778 & 125 & .316 & 5 & 6.08 & 3 & 2 & 2 & 7.5 & 0 & 16 & 1.14 & 1 & 1 & 0.00 & 7.22 \\
15,000 (12) & 215~ & 8.01286~ & 736~ & 1.056~ & 19~ & 92.10~ & 2~ & 2~ & 3~ & 6.66667~ & 0~ & 0~ & 0.76~ & 1~ & 1~ & 0.00~ & 92.86~ \\
 & 19 & 8.00023 & 133 & 1.056 & 19 & 6.15 & 2 & 2 & 3 & 4.66667 & 0 & 0 & 0.74 & 1 & 1 & 0.00 & 6.89 \\
15,000 (13) & 54~ & 5.11184~ & 167~ & 0~ & 0~ & 15.67~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 15.67~ \\
 & 20 & 7.19887 & 122 & 0 & 0 & 6.19 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 6.19 \\
15,000 (14) & 29~ & 5.24521~ & 137~ & 1.459~ & 29~ & 8.79~ & 2~ & 2~ & 5~ & 6.8~ & .740~ & 10~ & 0.74~ & 1~ & 1~ & 1.02~ & 10.55~ \\
 & 17 & 7.15714 & 150 & 1.459 & 29 & 5.52 & 2 & 2 & 7 & 4.42857 & 0 & 0 & 0.77 & 1 & 1 & 0.00 & 6.29 \\
15,000 (15) & 1002~ & 18.6872~ & 1749~ & .971~ & 8~ & 2673.05~ & 2~ & 2~ & 3~ & 6~ & 0~ & 0~ & 0.83~ & 1~ & 1~ & 0.00~ & 2673.88~ \\
 & 15 & 6.29493 & 272 & .971 & 8 & 4.80 & 2 & 2 & 3 & 5 & 0 & 0 & 0.77 & 1 & 1 & 0.00 & 5.57 \\
\hline
%
20,000 (1) & 78~ & 8.43094~ & 401~ & 2.902~ & 30~ & 29.65~ & 1~ & 1~ & 5~ & 6.6~ & 0~ & 0~ & 0.43~ & 1~ & 1~ & 0.00~ & 30.08~ \\
 & 37 & 11.849 & 391 & 2.902 & 30 & 17.87 & 1 & 1 & 5 & 4.6 & 0 & 0 & 0.54 & 1 & 1 & 0.00 & 18.41 \\
20,000 (2) & 221~ & 11.7805~ & 1035~ & 4.257~ & 20~ & 202.40~ & 33~ & 3~ & 6~ & 37.5~ & 2.924~ & 32~ & 53.06~ & 1~ & 1~ & 14.75~ & 270.21~ \\
 & 31 & 9.86965 & 187 & 4.257 & 23 & 12.92 & 12 & 12 & 28 & 18.4643 & 0 & 3 & 12.38 & 1 & 1 & 0.43 & 25.73 \\
20,000 (3) & 14~ & 4.25813~ & 131~ & 3.313~ & 13~ & 6.28~ & 2~ & 2~ & 3~ & 9~ & .085~ & 4~ & 1.09~ & 1~ & 1~ & 3.82~ & 11.19~ \\
 & 12 & 5.60943 & 118 & 3.313 & 13 & 5.80 & 7 & 7 & 10 & 28.2 & 0 & 0 & 6.17 & 1 & 1 & 0.00 & 11.97 \\
20,000 (4) & 72~ & 5.68185~ & 378~ & 2.278~ & 12~ & 35.49~ & 12~ & 9~ & 10~ & 7.4~ & 0~ & 0~ & 5.91~ & 1~ & 1~ & 0.00~ & 41.40~ \\
 & 20 & 7.17848 & 201 & 2.278 & 12 & 9.22 & 10 & 9 & 10 & 7.2 & 0 & 0 & 4.71 & 1 & 1 & 0.00 & 13.93 \\
20,000 (5) & 188~ & 10.2964~ & 1019~ & 5.624~ & 38~ & 201.02~ & 17~ & 4~ & 16~ & 10.5~ & 0~ & 0~ & 28.33~ & 1~ & 1~ & 0.00~ & 229.35~ \\
 & 23 & 7.48446 & 151 & 5.624 & 38 & 11.13 & 7 & 4 & 16 & 7.8125 & 0 & 0 & 3.85 & 1 & 1 & 0.00 & 14.98 \\
20,000 (6) & 40~ & 6.76917~ & 260~ & 1.253~ & 17~ & 15.59~ & 3~ & 3~ & 6~ & 6.83333~ & 0~ & 0~ & 1.44~ & 1~ & 1~ & 0.00~ & 17.03~ \\
 & 21 & 7.89045 & 250 & 1.253 & 17 & 9.63 & 3 & 3 & 6 & 6 & 0 & 0 & 1.56 & 1 & 1 & 0.00 & 11.19 \\
20,000 (7) & 33~ & 5.9754~ & 190~ & .769~ & 28~ & 13.64~ & 2~ & 2~ & 6~ & 5~ & 0~ & 16~ & 1.00~ & 1~ & 1~ & 0.00~ & 14.64~ \\
 & 16 & 6.92206 & 261 & .769 & 28 & 7.99 & 2 & 2 & 6 & 5 & 0 & 0 & 1.09 & 1 & 1 & 0.00 & 9.08 \\
20,000 (8) & 758~ & 16.5725~ & 1938~ & 4.460~ & 25~ & 3545.30~ & 20~ & 6~ & 10~ & 23.1~ & .133~ & 4~ & 92.58~ & 1~ & 1~ & 1.66~ & 3639.54~ \\
 & 17 & 7.23747 & 219 & 4.460 & 25 & 8.47 & 9 & 6 & 12 & 17.5833 & .119 & 12 & 6.54 & 3 & 2 & 1.78 & 16.79 \\
20,000 (9) & 299~ & 11.2928~ & 1244~ & .055~ & 8~ & 395.18~ & 1~ & 1~ & 1~ & 3~ & 0~ & 0~ & 0.52~ & 1~ & 1~ & 0.00~ & 395.70~ \\
 & 31 & 10.4861 & 203 & .055 & 8 & 16.01 & 1 & 1 & 1 & 3 & 0 & 0 & 0.56 & 1 & 1 & 0.00 & 16.57 \\
20,000 (10) & 75~ & 6.2772~ & 380~ & 4.510~ & 4~ & 33.23~ & 44~ & 34~ & 34~ & 17.9118~ & 0~ & 19~ & 24.17~ & 1~ & 1~ & 0.00~ & 57.40~ \\
 & 23 & 9.14563 & 244 & 4.510 & 4 & 11.50 & 46 & 45 & 45 & 17.6444 & 0 & 34 & 26.06 & 1 & 1 & 0.00 & 37.56 \\
20,000 (11) & 193~ & 11.1159~ & 1296~ & 1.738~ & 32~ & 244.12~ & 10~ & 2~ & 8~ & 6.375~ & 0~ & 553~ & 12.73~ & 1~ & 1~ & 0.00~ & 256.85~ \\
 & 16 & 6.22783 & 286 & 1.738 & 32 & 7.79 & 3 & 2 & 8 & 5.875 & 0 & 95 & 1.61 & 1 & 1 & 0.00 & 9.40 \\
20,000 (12) & 73~ & 6.67649~ & 334~ & 3.174~ & 21~ & 28.52~ & 14~ & 3~ & 7~ & 10.4286~ & 0~ & 0~ & 7.08~ & 1~ & 1~ & 0.00~ & 35.60~ \\
 & 28 & 10.8857 & 285 & 3.174 & 21 & 14.00 & 2 & 2 & 6 & 7.33333 & 0 & 0 & 1.20 & 1 & 1 & 0.00 & 15.20 \\
20,000 (13) & 25~ & 5.34426~ & 203~ & .498~ & 12~ & 11.15~ & 1~ & 1~ & 1~ & 5~ & .279~ & 9~ & 0.51~ & 1~ & 1~ & 1.67~ & 13.33~ \\
 & 19 & 6.8009 & 211 & .498 & 12 & 9.53 & 1 & 1 & 2 & 4 & 0 & 0 & 0.61 & 1 & 1 & 0.00 & 10.14 \\
20,000 (14) & 201~ & 8.35129~ & 765~ & 1.129~ & 8~ & 141.76~ & 31~ & 3~ & 5~ & 9~ & 0~ & 0~ & 35.04~ & 1~ & 1~ & 0.00~ & 176.80~ \\
 & 25 & 8.66603 & 250 & 1.129 & 8 & 13.35 & 3 & 3 & 5 & 6.6 & 0 & 0 & 1.70 & 1 & 1 & 0.00 & 15.05 \\
20,000 (15) & 72~ & 6.29176~ & 407~ & 2.014~ & 26~ & 32.70~ & 10~ & 10~ & 13~ & 34.5385~ & 0~ & 0~ & 7.58~ & 1~ & 1~ & 0.00~ & 40.28~ \\
 & 14 & 6.69564 & 217 & 2.014 & 26 & 7.36 & 11 & 10 & 13 & 13.3846 & 0 & 0 & 6.14 & 1 & 1 & 0.00 & 13.50 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_032.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
25,000 (1) & 192~ & 6.95488~ & 613~ & 1.026~ & 14~ & 132.09~ & 5~ & 2~ & 4~ & 8.25~ & .010~ & 3~ & 5.07~ & 1~ & 1~ & 2.75~ & 139.91~ \\
 & 31 & 9.04825 & 343 & 1.026 & 14 & 25.39 & 2 & 2 & 5 & 15.6 & 0 & 0 & 2.06 & 1 & 1 & 0.00 & 27.45 \\
25,000 (2) & 63~ & 7.08368~ & 220~ & .312~ & 4~ & 43.63~ & 9~ & 5~ & 5~ & 11.2~ & 0~ & 19~ & 7.30~ & 1~ & 1~ & 0.00~ & 50.93~ \\
 & 19 & 8.54578 & 261 & .312 & 4 & 14.42 & 4 & 4 & 4 & 10.25 & 0 & 0 & 3.39 & 1 & 1 & 0.00 & 17.81 \\
25,000 (3) & 94~ & 7.60495~ & 464~ & .615~ & 34~ & 64.86~ & 3~ & 2~ & 7~ & 7.28571~ & 0~ & 0~ & 2.17~ & 1~ & 1~ & 0.00~ & 67.03~ \\
 & 32 & 10.7617 & 326 & .615 & 34 & 24.70 & 2 & 2 & 7 & 4.71429 & 0 & 7 & 1.59 & 1 & 1 & 0.00 & 26.29 \\
25,000 (4) & 125~ & 6.01357~ & 347~ & 1.034~ & 9~ & 91.16~ & 2~ & 2~ & 3~ & 7~ & 0~ & 0~ & 1.47~ & 1~ & 1~ & 0.00~ & 92.63~ \\
 & 21 & 7.03118 & 335 & 1.034 & 9 & 16.02 & 2 & 2 & 3 & 5.33333 & 0 & 0 & 1.37 & 1 & 1 & 0.00 & 17.39 \\
25,000 (5) & 19~ & 4.98609~ & 180~ & .293~ & 13~ & 12.75~ & 1~ & 1~ & 1~ & 6~ & 0~ & 3~ & 0.81~ & 1~ & 1~ & 0.66~ & 14.22~ \\
 & 16 & 6.52273 & 173 & .293 & 13 & 10.66 & 1 & 1 & 1 & 4 & 0 & 3 & 0.78 & 1 & 1 & 0.67 & 12.11 \\
25,000 (6) & 321~ & 9.93071~ & 1171~ & .376~ & 18~ & 361.20~ & 1~ & 1~ & 3~ & 10~ & 0~ & 0~ & 0.78~ & 1~ & 1~ & 0.00~ & 361.98~ \\
 & 19 & 7.60354 & 328 & .376 & 18 & 14.46 & 1 & 1 & 3 & 6.33333 & 0 & 0 & 0.83 & 1 & 1 & 0.00 & 15.29 \\
25,000 (7) & 57~ & 6.14704~ & 437~ & 1.396~ & 13~ & 33.59~ & 4~ & 4~ & 5~ & 18~ & .733~ & 3~ & 2.79~ & 1~ & 1~ & 2.44~ & 38.82~ \\
 & 24 & 9.26581 & 303 & 1.396 & 13 & 18.54 & 4 & 4 & 9 & 24.1111 & .707 & 19 & 6.89 & 2 & 2 & 2.66 & 28.09 \\
25,000 (8) & 85~ & 6.33894~ & 390~ & 2.297~ & 24~ & 55.54~ & 2~ & 2~ & 5~ & 5~ & .891~ & 6~ & 1.40~ & 1~ & 1~ & 2.67~ & 59.61~ \\
 & 21 & 7.70698 & 321 & 2.297 & 24 & 14.76 & 19 & 19 & 24 & 32 & .632 & 33 & 29.76 & 2 & 2 & 3.39 & 47.91 \\
25,000 (9) & 180~ & 9.35257~ & 1055~ & 1.691~ & 11~ & 193.53~ & 40~ & 4~ & 5~ & 17.8~ & 0~ & 0~ & 53.58~ & 1~ & 1~ & 0.00~ & 247.11~ \\
 & 28 & 9.99866 & 340 & 1.691 & 11 & 22.27 & 4 & 4 & 5 & 11.6 & 0 & 0 & 3.68 & 1 & 1 & 0.00 & 25.95 \\
25,000 (10) & 116~ & 6.4359~ & 439~ & 4.806~ & 51~ & 64.70~ & 4~ & 4~ & 16~ & 7.25~ & 0~ & 0~ & 2.20~ & 1~ & 1~ & 0.00~ & 66.90~ \\
 & 24 & 9.57551 & 320 & 4.806 & 51 & 16.21 & 4 & 4 & 16 & 6.75 & 0 & 0 & 2.66 & 1 & 1 & 0.00 & 18.87 \\
25,000 (11) & 148~ & 6.09287~ & 500~ & 2.508~ & 36~ & 89.36~ & 15~ & 5~ & 13~ & 6.30769~ & 0~ & 0~ & 11.78~ & 1~ & 1~ & 0.00~ & 101.14~ \\
 & 20 & 6.98759 & 229 & 2.508 & 36 & 12.47 & 5 & 5 & 13 & 6.07692 & 0 & 6 & 3.92 & 1 & 1 & 0.00 & 16.39 \\
25,000 (12) & 686~ & 18.9408~ & 1970~ & 1.047~ & 14~ & 3788.40~ & 1~ & 1~ & 1~ & 6~ & 1.019~ & 10~ & 0.80~ & 1~ & 1~ & 2.01~ & 3791.21~ \\
 & 20 & 7.92479 & 201 & 1.047 & 14 & 14.92 & 3 & 3 & 4 & 6.25 & 0 & 0 & 2.61 & 1 & 1 & 0.00 & 17.53 \\
25,000 (13) & 168~ & 6.40098~ & 538~ & 1.534~ & 14~ & 134.92~ & 3~ & 2~ & 4~ & 9.5~ & 0~ & 0~ & 2.36~ & 1~ & 1~ & 0.00~ & 137.28~ \\
 & 13 & 5.71768 & 178 & 1.534 & 17 & 9.14 & 2 & 2 & 4 & 6.5 & 0 & 3 & 1.65 & 1 & 1 & 0.60 & 11.39 \\
25,000 (14) & 40~ & 6.60404~ & 233~ & 1.457~ & 33~ & 20.53~ & 2~ & 2~ & 7~ & 8~ & 0~ & 8~ & 1.28~ & 1~ & 1~ & 0.00~ & 21.81~ \\
 & 22 & 7.93104 & 205 & 1.457 & 33 & 15.38 & 4 & 4 & 9 & 8.44444 & 0 & 9 & 3.13 & 1 & 1 & 0.00 & 18.51 \\
25,000 (15) & 33~ & 5.58807~ & 425~ & 1.626~ & 18~ & 20.60~ & 21~ & 5~ & 10~ & 7.3~ & 0~ & 15~ & 17.06~ & 1~ & 1~ & 0.00~ & 37.66~ \\
 & 21 & 10.2105 & 313 & 1.626 & 18 & 16.58 & 7 & 5 & 10 & 7.3 & 0 & 15 & 5.65 & 1 & 1 & 0.00 & 22.23 \\
\hline
%
30,000 (1) & 35~ & 5.76835~ & 164~ & 2.082~ & 21~ & 24.34~ & 3~ & 3~ & 8~ & 9.25~ & 0~ & 0~ & 2.69~ & 1~ & 1~ & 0.00~ & 27.03~ \\
 & 24 & 8.01266 & 273 & 2.082 & 21 & 20.05 & 3 & 3 & 8 & 6.625 & 0 & 0 & 3.01 & 1 & 1 & 0.00 & 23.06 \\
30,000 (2) & 59~ & 6.71124~ & 664~ & 1.820~ & 37~ & 49.60~ & 1~ & 1~ & 6~ & 5.66667~ & 0~ & 0~ & 0.87~ & 1~ & 1~ & 0.00~ & 50.47~ \\
 & 22 & 6.96004 & 206 & 1.820 & 37 & 19.69 & 1 & 1 & 6 & 4.33333 & 0 & 0 & 1.16 & 1 & 1 & 0.00 & 20.85 \\
30,000 (3) & 53~ & 5.55836~ & 472~ & .356~ & 10~ & 48.27~ & 2~ & 2~ & 2~ & 5~ & 0~ & 9~ & 1.96~ & 1~ & 1~ & 0.00~ & 50.23~ \\
 & 26 & 9.56909 & 290 & .356 & 10 & 26.66 & 2 & 2 & 2 & 4 & 0 & 9 & 1.95 & 1 & 1 & 0.00 & 28.61 \\
30,000 (4) & 564~ & 14.1114~ & 1687~ & 3.506~ & 55~ & 1672.38~ & 2~ & 2~ & 10~ & 7.8~ & 2.889~ & 15~ & 2.10~ & 1~ & 1~ & 939.66~ & 2614.14~ \\
 & 24 & 8.15526 & 296 & 3.506 & 55 & 21.96 & 2 & 2 & 10 & 5.7 & 2.889 & 15 & 2.19 & 3 & 2 & 5.28 & 29.43 \\
30,000 (5) & 926~ & 14.2231~ & 1886~ & .306~ & 9~ & 4579.76~ & 2~ & 2~ & 3~ & 6.33333~ & 0~ & 0~ & 1.93~ & 1~ & 1~ & 0.00~ & 4581.69~ \\
 & 23 & 8.61232 & 275 & .306 & 9 & 23.80 & 2 & 2 & 3 & 5 & 0 & 0 & 1.89 & 1 & 1 & 0.00 & 25.69 \\
30,000 (6) & 1082~ & 18.2575~ & 1974~ & 3.941~ & 36~ & 6741.40~ & 4~ & 3~ & 7~ & 6.85714~ & 1.807~ & 16~ & 4.05~ & 1~ & 1~ & 14.70~ & 6760.15~ \\
 & 18 & 6.04445 & 259 & 3.941 & 36 & 16.16 & 13 & 7 & 14 & 6.28571 & 0 & 0 & 13.08 & 1 & 1 & 0.00 & 29.24 \\
30,000 (7) & 48~ & 6.11867~ & 331~ & .455~ & 22~ & 39.62~ & 3~ & 1~ & 3~ & 23.6667~ & 0~ & 0~ & 3.14~ & 1~ & 1~ & 0.00~ & 42.76~ \\
 & 21 & 8.63319 & 191 & .455 & 22 & 20.27 & 2 & 1 & 3 & 7.66667 & 0 & 0 & 2.29 & 1 & 1 & 0.00 & 22.56 \\
30,000 (8) & $ > 3019 $~ & 33.3689~ & $ > 3463 $~ & 3.579~ & 2005~ & $ > 86973.91 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.579~ & 2005~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86973.91 $~ \\
 & 19 & 7.89479 & 273 & 2.679 & 18 & 18.28 & 16 & 13 & 23 & 14.7391 & 0 & 0 & 18.92 & 1 & 1 & 0.00 & 37.20 \\
30,000 (9) & 37~ & 5.69756~ & 247~ & 1.214~ & 19~ & 28.83~ & 6~ & 5~ & 9~ & 17~ & 0~ & 21~ & 5.18~ & 1~ & 1~ & 0.00~ & 34.01~ \\
 & 25 & 8.45784 & 203 & 1.214 & 19 & 21.35 & 5 & 5 & 9 & 12 & 0 & 21 & 5.11 & 1 & 1 & 0.00 & 26.46 \\
30,000 (10) & 31~ & 5.10901~ & 158~ & 1.593~ & 28~ & 26.19~ & 10~ & 6~ & 9~ & 9.88889~ & .889~ & 25~ & 9.51~ & 3~ & 3~ & 34.40~ & 70.10~ \\
 & 25 & 7.18325 & 212 & 1.593 & 28 & 23.45 & 57 & 47 & 64 & 25.2188 & .185 & 46 & 93.07 & 1 & 1 & 4.94 & 121.46 \\
30,000 (11) & 47~ & 7.20649~ & 620~ & 3.388~ & 35~ & 38.45~ & 11~ & 5~ & 13~ & 7.46154~ & 0~ & 0~ & 9.39~ & 1~ & 1~ & 0.00~ & 47.84~ \\
 & 19 & 9.54471 & 617 & 3.388 & 35 & 21.76 & 8 & 5 & 13 & 6.69231 & 0 & 0 & 8.06 & 1 & 1 & 0.00 & 29.82 \\
30,000 (12) & 173~ & 8.32682~ & 953~ & 2.208~ & 28~ & 177.80~ & 3~ & 3~ & 7~ & 6.28571~ & 0~ & 3~ & 2.81~ & 1~ & 1~ & 0.88~ & 181.49~ \\
 & 24 & 11.594 & 369 & 2.208 & 28 & 25.25 & 4 & 3 & 7 & 6 & 0 & 3 & 4.50 & 1 & 1 & 0.84 & 30.59 \\
30,000 (13) & 258~ & 8.3795~ & 1190~ & .695~ & 11~ & 364.29~ & 1~ & 1~ & 2~ & 8.5~ & 0~ & 0~ & 0.85~ & 1~ & 1~ & 0.00~ & 365.14~ \\
 & 20 & 7.7777 & 365 & .695 & 11 & 20.20 & 1 & 1 & 2 & 5 & 0 & 0 & 1.01 & 1 & 1 & 0.00 & 21.21 \\
30,000 (14) & 61~ & 7.06934~ & 496~ & .288~ & 17~ & 53.90~ & 7~ & 3~ & 7~ & 9~ & 0~ & 177~ & 6.80~ & 1~ & 1~ & 0.00~ & 60.70~ \\
 & 27 & 8.41304 & 274 & .288 & 17 & 27.93 & 3 & 3 & 7 & 7.71429 & 0 & 0 & 2.94 & 1 & 1 & 0.00 & 30.87 \\
30,000 (15) & 25~ & 5.05983~ & 134~ & .583~ & 25~ & 18.62~ & 1~ & 1~ & 3~ & 6.66667~ & 0~ & 0~ & 0.79~ & 1~ & 1~ & 0.00~ & 19.41~ \\
 & 18 & 6.58261 & 153 & .583 & 25 & 15.30 & 1 & 1 & 3 & 6 & 0 & 0 & 0.88 & 1 & 1 & 0.00 & 16.18 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_033.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
40,000 (1) & 1269~ & 18.7696~ & 2427~ & 2.161~ & 54~ & 12789.02~ & 167~ & 20~ & 35~ & 11.6857~ & .277~ & 3~ & 2110.96~ & 1~ & 1~ & 346.90~ & 15246.88~ \\
 & 27 & 9.55779 & 595 & 2.161 & 54 & 45.06 & 43 & 33 & 73 & 18.2329 & 0 & 0 & 84.82 & 1 & 1 & 0.00 & 129.88 \\
40,000 (2) & 174~ & 7.85795~ & 937~ & .639~ & 38~ & 245.94~ & 2~ & 2~ & 6~ & 10.5~ & .002~ & 9~ & 2.22~ & 1~ & 1~ & 3.45~ & 251.61~ \\
 & 20 & 9.5807 & 433 & .639 & 38 & 31.18 & 2 & 2 & 7 & 7.85714 & 0 & 15 & 3.96 & 1 & 1 & 0.00 & 35.14 \\
40,000 (3) & 609~ & 15.7901~ & 1944~ & .090~ & 19~ & 2770.87~ & 1~ & 1~ & 2~ & 6.5~ & 0~ & 0~ & 1.48~ & 1~ & 1~ & 0.00~ & 2772.35~ \\
 & 37 & 11.7468 & 269 & .090 & 19 & 52.12 & 1 & 1 & 2 & 3.5 & 0 & 0 & 1.47 & 1 & 1 & 0.00 & 53.59 \\
40,000 (4) & 279~ & 10.4285~ & 1028~ & .853~ & 28~ & 474.17~ & 5~ & 4~ & 12~ & 6.25~ & 0~ & 3~ & 6.66~ & 1~ & 1~ & 1.19~ & 482.02~ \\
 & 31 & 13.3906 & 277 & .853 & 28 & 50.72 & 5 & 4 & 12 & 5.66667 & 0 & 3 & 7.36 & 1 & 1 & 1.20 & 59.28 \\
40,000 (5) & 462~ & 11.2425~ & 1549~ & .948~ & 57~ & 1535.22~ & 89~ & 6~ & 18~ & 21.1111~ & 0~ & 0~ & 582.34~ & 1~ & 1~ & 0.00~ & 2117.56~ \\
 & 22 & 7.80586 & 422 & .948 & 57 & 31.48 & 6 & 6 & 18 & 8.16667 & 0 & 0 & 9.71 & 1 & 1 & 0.00 & 41.19 \\
40,000 (6) & 66~ & 7.08063~ & 452~ & .967~ & 35~ & 80.17~ & 2~ & 2~ & 8~ & 6.5~ & 0~ & 0~ & 2.65~ & 1~ & 1~ & 0.00~ & 82.82~ \\
 & 26 & 9.74751 & 363 & .967 & 35 & 39.12 & 2 & 2 & 8 & 5.375 & 0 & 0 & 3.01 & 1 & 1 & 0.00 & 42.13 \\
40,000 (7) & 39~ & 6.62608~ & 287~ & .965~ & 27~ & 49.05~ & 4~ & 3~ & 7~ & 12.8571~ & .623~ & 8~ & 4.87~ & 1~ & 1~ & 3.32~ & 57.24~ \\
 & 25 & 11.6545 & 506 & .965 & 27 & 36.43 & 30 & 24 & 31 & 24.6774 & .026 & 30 & 57.95 & 2 & 2 & 7.76 & 102.14 \\
40,000 (8) & 993~ & 19.3928~ & 2818~ & .502~ & 5~ & 14257.40~ & 45~ & 4~ & 4~ & 27.5~ & 0~ & 10~ & 1094.39~ & 1~ & 1~ & 0.00~ & 15351.79~ \\
 & 34 & 10.2523 & 288 & .502 & 8 & 51.49 & 3 & 2 & 2 & 13 & 0 & 10 & 4.52 & 1 & 1 & 0.00 & 56.01 \\
40,000 (9) & 73~ & 9.71209~ & 437~ & 1.129~ & 32~ & 98.24~ & 6~ & 2~ & 6~ & 10.8333~ & 0~ & 0~ & 9.61~ & 1~ & 1~ & 0.00~ & 107.85~ \\
 & 31 & 10.2978 & 358 & 1.129 & 32 & 47.31 & 3 & 2 & 6 & 6 & 0 & 0 & 4.93 & 1 & 1 & 0.00 & 52.24 \\
40,000 (10) & $ > 2435 $~ & 26.398~ & $ > 3986 $~ & .997~ & 2148~ & $ > 86943.96 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & .997~ & 2148~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86943.96 $~ \\
 & 40 & 16.1983 & 746 & .688 & 29 & 79.47 & 2 & 1 & 4 & 6.25 & 0 & 7 & 4.47 & 1 & 1 & 0.00 & 83.94 \\
40,000 (11) & 909~ & 15.8781~ & 2387~ & 2.116~ & 29~ & 6398.58~ & 5~ & 4~ & 9~ & 7~ & 0~ & 0~ & 18.61~ & 1~ & 1~ & 0.00~ & 6417.19~ \\
 & 20 & 7.20316 & 183 & 2.116 & 29 & 26.69 & 5 & 4 & 11 & 5.90909 & 0 & 0 & 6.62 & 1 & 1 & 0.00 & 33.31 \\
40,000 (12) & 98~ & 8.08926~ & 680~ & .731~ & 20~ & 131.30~ & 1~ & 1~ & 3~ & 8.33333~ & .208~ & 5~ & 1.32~ & 1~ & 1~ & 3.70~ & 136.32~ \\
 & 25 & 8.94684 & 448 & .731 & 20 & 35.11 & 6 & 6 & 9 & 12.1111 & 0 & 15 & 10.14 & 1 & 1 & 0.00 & 45.25 \\
40,000 (13) & 81~ & 7.13981~ & 974~ & 1.107~ & 16~ & 132.67~ & 3~ & 3~ & 5~ & 10.6~ & 0~ & 0~ & 4.27~ & 1~ & 1~ & 0.00~ & 136.94~ \\
 & 33 & 10.9964 & 528 & 1.107 & 16 & 50.55 & 2 & 2 & 4 & 6.25 & 0 & 6 & 3.42 & 1 & 1 & 0.00 & 53.97 \\
40,000 (14) & 513~ & 13.4393~ & 1822~ & 1.270~ & 26~ & 2166.97~ & 22~ & 22~ & 29~ & 13.2414~ & 0~ & 0~ & 79.96~ & 1~ & 1~ & 0.00~ & 2246.93~ \\
 & 34 & 11.5121 & 377 & 1.270 & 26 & 48.14 & 21 & 18 & 25 & 8.72 & 0 & 0 & 29.21 & 1 & 1 & 0.00 & 77.35 \\
40,000 (15) & 371~ & 11.1974~ & 1231~ & 1.870~ & 33~ & 835.26~ & 6~ & 3~ & 13~ & 8.07692~ & 0~ & 0~ & 14.18~ & 1~ & 1~ & 0.00~ & 849.44~ \\
 & 36 & 13.8616 & 667 & 1.870 & 33 & 74.35 & 3 & 3 & 13 & 6.92308 & 0 & 0 & 4.89 & 1 & 1 & 0.00 & 79.24 \\
\hline
%
50,000 (1) & $ > 2478 $~ & 24.33~ & $ > 3646 $~ & 3.153~ & 2106~ & $ > 87227.56 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.153~ & 2106~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87227.56 $~ \\
 & 25 & 9.11808 & 282 & 1.376 & 60 & 57.25 & 16 & 10 & 18 & 7.22222 & .374 & 23 & 35.91 & 2 & 2 & 13.07 & 106.23 \\
50,000 (2) & 480~ & 11.1591~ & 1660~ & 2.252~ & 67~ & 2340.08~ & 71~ & 2~ & 12~ & 11.5~ & .397~ & 11~ & 494.78~ & 1~ & 1~ & 11.05~ & 2845.91~ \\
 & 39 & 10.8038 & 328 & 2.252 & 67 & 87.34 & 19 & 13 & 24 & 13.9583 & 0 & 25 & 48.49 & 1 & 1 & 0.00 & 135.83 \\
50,000 (3) & 215~ & 10.5366~ & 1316~ & .568~ & 34~ & 591.17~ & 3~ & 2~ & 7~ & 7.28571~ & 0~ & 0~ & 5.64~ & 1~ & 1~ & 0.00~ & 596.81~ \\
 & 28 & 9.04134 & 450 & .568 & 34 & 62.69 & 2 & 2 & 7 & 6.71429 & 0 & 0 & 4.44 & 1 & 1 & 0.00 & 67.13 \\
50,000 (4) & $ > 2126 $~ & 26.211~ & $ > 3724 $~ & 7.505~ & 2137~ & $ > 87224.40 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 7.505~ & 2137~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87224.40 $~ \\
 & 49 & 12.6867 & 479 & 2.064 & 41 & 110.06 & 8 & 8 & 21 & 10.6667 & 0 & 15 & 20.30 & 1 & 1 & 0.00 & 130.36 \\
50,000 (5) & $ > 3069 $~ & 24.8461~ & $ > 3431 $~ & 2.652~ & 1917~ & $ > 87217.50 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2.652~ & 1917~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87217.50 $~ \\
 & 27 & 10.0557 & 419 & 1.782 & 42 & 60.25 & 18 & 10 & 29 & 18.8966 & .201 & 39 & 56.36 & 2 & 2 & 13.53 & 130.14 \\
50,000 (6) & 958~ & 15.3467~ & 2336~ & 1.441~ & 60~ & 8625.17~ & 50~ & 7~ & 19~ & 6.73684~ & 0~ & 19~ & 648.87~ & 1~ & 1~ & 0.00~ & 9274.04~ \\
 & 27 & 8.64347 & 297 & 1.441 & 60 & 55.87 & 10 & 7 & 19 & 6.42105 & 0 & 19 & 24.51 & 1 & 1 & 0.00 & 80.38 \\
50,000 (7) & 107~ & 8.8251~ & 465~ & 1.548~ & 50~ & 198.60~ & 2~ & 2~ & 11~ & 14~ & .442~ & 3~ & 3.56~ & 1~ & 1~ & 5.94~ & 208.10~ \\
 & 41 & 12.9707 & 510 & 1.548 & 50 & 104.98 & 19 & 9 & 20 & 15.5 & .293 & 35 & 58.53 & 1 & 1 & 10.05 & 173.56 \\
50,000 (8) & 152~ & 10.8906~ & 1582~ & .503~ & 48~ & 495.01~ & 5~ & 4~ & 9~ & 9.11111~ & .056~ & 15~ & 8.89~ & 1~ & 1~ & 5.25~ & 509.15~ \\
 & 36 & 19.2723 & 983 & .503 & 48 & 115.36 & 3 & 3 & 9 & 6.22222 & 0 & 0 & 8.43 & 1 & 1 & 0.00 & 123.79 \\
50,000 (9) & $ > 2239 $~ & 27.0399~ & $ > 3539 $~ & 4.604~ & 2162~ & $ > 87241.27 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.604~ & 2162~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87241.27 $~ \\
 & 26 & 11.6646 & 605 & 3.787 & 91 & 59.85 & 13 & 10 & 38 & 7.86842 & 0 & 47 & 34.37 & 1 & 1 & 0.00 & 94.22 \\
50,000 (10) & 333~ & 8.06545~ & 1166~ & 2.449~ & 49~ & 685.04~ & 130~ & 4~ & 20~ & 9.4~ & .188~ & 5~ & 506.97~ & 1~ & 1~ & 7.13~ & 1199.14~ \\
 & 34 & 8.5639 & 478 & 2.449 & 49 & 75.62 & 5 & 4 & 21 & 6.7619 & 0 & 0 & 12.84 & 1 & 1 & 0.00 & 88.46 \\
50,000 (11) & $ > 1760 $~ & 24.1007~ & $ > 3844 $~ & 3.017~ & 2195~ & $ > 87242.72 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.017~ & 2195~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87242.72 $~ \\
 & 65 & 36.9244 & 822 & 2.254 & 58 & 202.04 & 7 & 5 & 18 & 5.94444 & 0 & 0 & 16.23 & 1 & 1 & 0.00 & 218.27 \\
50,000 (12) & $ > 2105 $~ & 25.5085~ & $ > 3805 $~ & 1.630~ & 2266~ & $ > 87233.42 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1.630~ & 2266~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87233.42 $~ \\
 & 38 & 14.3926 & 438 & .925 & 53 & 86.17 & 4 & 4 & 10 & 5.8 & 0 & 0 & 8.67 & 1 & 1 & 0.00 & 94.84 \\
50,000 (13) & $ > 2537 $~ & 24.266~ & $ > 3402 $~ & 3.514~ & 2021~ & $ > 87224.44 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.514~ & 2021~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87224.44 $~ \\
 & 37 & 10.2695 & 415 & .915 & 35 & 86.53 & 4 & 2 & 6 & 4.16667 & 0 & 0 & 10.70 & 1 & 1 & 0.00 & 97.23 \\
50,000 (14) & 923~ & 18.0324~ & 3610~ & .738~ & 31~ & 22425.12~ & 267~ & 2~ & 6~ & 10.6667~ & .014~ & 3~ & 14273.61~ & 1~ & 1~ & 7.50~ & 36706.23~ \\
 & 48 & 13.9739 & 374 & .738 & 34 & 111.35 & 3 & 2 & 8 & 8.5 & 0 & 19 & 8.48 & 1 & 1 & 0.00 & 119.83 \\
50,000 (15) & 936~ & 12.8938~ & 2096~ & 3.341~ & 80~ & 5607.05~ & 858~ & 7~ & 23~ & 11.8261~ & .382~ & 22~ & 16482.17~ & 1~ & 1~ & 16.76~ & 22105.98~ \\
 & 27 & 9.97371 & 324 & 3.341 & 80 & 62.58 & 9 & 8 & 34 & 10.4706 & 0 & 0 & 27.84 & 1 & 1 & 0.00 & 90.42 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_034.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
100,000 (1) & $ > 1831 $~ & 20.4444~ & $ > 4606 $~ & 2.613~ & 2671~ & $ > 87227.78 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2.613~ & 2671~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87227.78 $~ \\
 & 31 & 13.6152 & 1159 & 2.241 & 83 & 275.68 & 21 & 11 & 36 & 10.0278 & 0 & 15 & 140.99 & 1 & 1 & 0.00 & 416.67 \\
100,000 (2) & $ > 1694 $~ & 18.0734~ & $ > 4295 $~ & 3.556~ & 2471~ & $ > 86586.96 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.556~ & 2471~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86586.96 $~ \\
 & 42 & 15.6953 & 793 & 1.060 & 79 & 408.70 & 4 & 3 & 20 & 6.6 & 0 & 3 & 29.71 & 2 & 2 & 14.12 & 452.53 \\
100,000 (3) & $ > 1976 $~ & 19.9984~ & $ > 4260 $~ & 1.069~ & 2504~ & $ > 86582.22 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1.069~ & 2504~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86582.22 $~ \\
 & 54 & 14.2617 & 729 & 1.020 & 62 & 398.17 & 3 & 3 & 15 & 6.2 & 0 & 3 & 22.87 & 1 & 1 & 4.28 & 425.32 \\
100,000 (4) & $ > 1972 $~ & 18.6329~ & $ > 5060 $~ & 1.181~ & 2582~ & $ > 86555.35 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1.181~ & 2582~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86555.35 $~ \\
 & 39 & 16.5623 & 1093 & 1.070 & 44 & 397.23 & 6 & 6 & 18 & 6.05556 & 0 & 13 & 41.66 & 1 & 1 & 0.00 & 438.89 \\
100,000 (5) & $ > 1285 $~ & 23.0929~ & $ > 4476 $~ & 4.741~ & 2546~ & $ > 86587.25 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.741~ & 2546~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86587.25 $~ \\
 & 40 & 15.193 & 983 & 1.759 & 122 & 367.48 & 6 & 4 & 33 & 5.66667 & 0 & 0 & 49.83 & 1 & 1 & 0.00 & 417.31 \\
100,000 (6) & $ > 1159 $~ & 19.3341~ & $ > 4436 $~ & .980~ & 2607~ & $ > 86590.33 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & .980~ & 2607~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86590.33 $~ \\
 & 48 & 23.4246 & 832 & .670 & 40 & 450.54 & 4 & 4 & 14 & 7.35714 & 0 & 0 & 27.83 & 1 & 1 & 0.00 & 478.37 \\
100,000 (7) & $ > 1599 $~ & 18.7765~ & $ > 4419 $~ & 6.116~ & 2461~ & $ > 86575.07 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 6.116~ & 2461~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86575.07 $~ \\
 & 30 & 12.3808 & 633 & .906 & 68 & 235.07 & 4 & 4 & 23 & 6.08696 & 0 & 0 & 27.60 & 1 & 1 & 0.00 & 262.67 \\
100,000 (8) & 210~ & 9.08698~ & 1288~ & 1.002~ & 58~ & 1349.96~ & 5~ & 2~ & 12~ & 11.9167~ & .005~ & 6~ & 26.58~ & 1~ & 1~ & 27.66~ & 1404.20~ \\
 & 45 & 20.5846 & 980 & 1.002 & 58 & 521.66 & 3 & 2 & 13 & 6.92308 & 0 & 103 & 25.44 & 1 & 1 & 0.00 & 547.10 \\
100,000 (9) & 411~ & 9.88619~ & 1162~ & 1.271~ & 87~ & 2161.79~ & 18~ & 9~ & 33~ & 10.8788~ & 0~ & 15~ & 112.37~ & 1~ & 1~ & 0.00~ & 2274.16~ \\
 & 44 & 12.5874 & 1050 & 1.271 & 87 & 415.44 & 9 & 9 & 33 & 7.18182 & 0 & 15 & 58.35 & 1 & 1 & 0.00 & 473.79 \\
100,000 (10) & $ > 1447 $~ & 18.383~ & $ > 4382 $~ & 4.572~ & 2383~ & $ > 86583.99 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.572~ & 2383~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86583.99 $~ \\
 & 54 & 27.8076 & 819 & 3.031 & 100 & 549.57 & 26 & 11 & 51 & 13.6667 & .709 & 30 & 262.97 & 2 & 2 & 70.16 & 882.70 \\
100,000 (11) & $ > 1848 $~ & 20.8522~ & $ > 4269 $~ & 2.214~ & 2501~ & $ > 86571.05 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2.214~ & 2501~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86571.05 $~ \\
 & 55 & 14.43 & 676 & 1.050 & 84 & 453.33 & 28 & 22 & 56 & 21.1786 & .010 & 37 & 323.04 & 2 & 2 & 37.61 & 813.98 \\
100,000 (12) & $ > 1256 $~ & 19.976~ & $ > 4732 $~ & 3.634~ & 2716~ & $ > 86938.73 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 3.634~ & 2716~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86938.73 $~ \\
 & 52 & 16.167 & 756 & .665 & 53 & 494.92 & 13 & 4 & 14 & 7.14286 & 0 & 3 & 117.34 & 1 & 1 & 5.66 & 617.92 \\
100,000 (13) & 389~ & 11.3786~ & 2708~ & .872~ & 79~ & 3993.51~ & 46~ & 5~ & 21~ & 12.7619~ & .107~ & 17~ & 765.81~ & 1~ & 1~ & 203.20~ & 4962.52~ \\
 & 43 & 15.1317 & 930 & .872 & 85 & 408.67 & 7 & 5 & 21 & 5.85714 & .107 & 26 & 56.41 & 2 & 2 & 88.82 & 553.90 \\
100,000 (14) & $ > 2244 $~ & 22.2352~ & $ > 3907 $~ & 5.638~ & 2230~ & $ > 86938.91 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 5.638~ & 2230~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86938.91 $~ \\
 & 33 & 9.6288 & 701 & 1.486 & 84 & 252.49 & 9 & 7 & 31 & 9.70968 & 0 & 24 & 79.58 & 1 & 1 & 0.00 & 332.07 \\
100,000 (15) & $ > 1117 $~ & 17.4736~ & $ > 4796 $~ & 4.479~ & 2663~ & $ > 86872.15 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4.479~ & 2663~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86872.15 $~ \\
 & 56 & 21.2875 & 959 & 4.130 & 147 & 533.08 & 25 & 20 & 47 & 9.40426 & .995 & 62 & 181.23 & 9 & 6 & 164.19 & 878.50 \\
\hline
%
250,000 (1) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 52 & 16.0446 & 1767 & 1.961 & 162 & 1987.98 & 44 & 30 & 100 & 15.24 & .070 & 68 & 1907.40 & 3 & 2 & 574.11 & 4469.49 \\
250,000 (2) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 98 & 27.4612 & 1841 & 1.023 & 188 & 5209.58 & 36 & 22 & 96 & 13.8854 & .041 & 50 & 1506.83 & 2 & 2 & 396.93 & 7113.34 \\
250,000 (3) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 70 & 37.7484 & 2152 & 2.174 & 189 & 5311.70 & 29 & 16 & 112 & 13.0268 & .355 & 43 & 2071.13 & 4 & 4 & 509.17 & 7892.00 \\
250,000 (4) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 55 & 22.665 & 1661 & 1.292 & 217 & 2094.49 & 13 & 12 & 66 & 6.66667 & 0 & 20 & 412.55 & 1 & 1 & 0.00 & 2507.04 \\
250,000 (5) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 93 & 70.7934 & 2190 & 1.710 & 179 & 6982.37 & 32 & 17 & 104 & 9.67308 & .036 & 9 & 2238.16 & 3 & 2 & 201.04 & 9421.57 \\
250,000 (6) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 67 & 35.4444 & 1885 & 1.244 & 246 & 4036.58 & 11 & 10 & 73 & 6.45205 & .074 & 9 & 524.49 & 2 & 2 & 177.01 & 4738.08 \\
250,000 (7) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 41 & 13.8571 & 1266 & 2.255 & 208 & 1526.94 & 121 & 39 & 175 & 20.0514 & .173 & 108 & 6901.72 & 11 & 7 & 1489.17 & 9917.83 \\
250,000 (8) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 104 & 35.5398 & 1867 & 1.371 & 183 & 7527.45 & 56 & 37 & 101 & 14.4653 & .082 & 38 & 3328.58 & 3 & 2 & 384.53 & 11240.56 \\
250,000 (9) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 69 & 28.0318 & 1850 & 1.435 & 179 & 2907.22 & 14 & 9 & 79 & 10 & 0 & 0 & 740.65 & 1 & 1 & 0.00 & 3647.87 \\
250,000 (10) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 61 & 28.18 & 2482 & 1.999 & 221 & 3665.93 & 39 & 19 & 114 & 16.3684 & .499 & 95 & 2933.51 & 6 & 5 & 1042.19 & 7641.63 \\
250,000 (11) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 44 & 13.9834 & 1393 & 1.289 & 163 & 1668.54 & 23 & 9 & 58 & 7.06897 & 0 & 0 & 718.99 & 1 & 1 & 0.00 & 2387.53 \\
250,000 (12) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 75 & 14.1369 & 1748 & 1.546 & 186 & 2876.49 & 21 & 8 & 60 & 7.76667 & .189 & 36 & 780.75 & 5 & 4 & 795.27 & 4452.51 \\
250,000 (13) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 43 & 14.3095 & 1726 & 1.107 & 138 & 1822.46 & 16 & 9 & 56 & 7.82143 & 0 & 12 & 483.14 & 1 & 1 & 0.00 & 2305.60 \\
250,000 (14) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 78 & 25.7483 & 1639 & 1.183 & 207 & 5067.49 & 36 & 20 & 83 & 9.77108 & .040 & 11 & 2382.93 & 1 & 1 & 115.31 & 7565.73 \\
250,000 (15) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 91 & 73.978 & 2120 & 1.906 & 215 & 9108.34 & 19 & 12 & 77 & 8.16883 & 0 & 21 & 1237.09 & 1 & 1 & 0.00 & 10345.43 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_035.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
500,000 (1) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 91 & 73.5217 & 3211 & 1.999 & 448 & 26286.91 & 33 & 20 & 209 & 9.23445 & .072 & 67 & 10870.32 & 10 & 6 & 6220.16 & 43377.39 \\
500,000 (2) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 67 & 35.2338 & 3687 & 1.995 & 465 & 14414.89 & 75 & 56 & 211 & 11.8673 & .111 & 50 & 12779.86 & 3 & 3 & 4189.00 & 31383.75 \\
500,000 (3) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 64 & 35.6376 & 3006 & 1.409 & 361 & 13269.64 & 19 & 12 & 148 & 9.75 & .082 & 46 & 7728.11 & 4 & 4 & 2405.93 & 23403.68 \\
500,000 (4) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 60 & 25.6604 & 3126 & 2.032 & 420 & 12369.30 & 39 & 20 & 206 & 9.7233 & .110 & 73 & 9760.50 & 5 & 3 & 2639.05 & 24768.85 \\
500,000 (5) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 78 & 47.9312 & 3222 & 1.515 & 469 & 19280.85 & 42 & 28 & 183 & 8.84153 & 0 & 3 & 8033.15 & 2 & 2 & 278.16 & 27592.16 \\
500,000 (6) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 80 & 29.7625 & 3852 & 1.484 & 447 & 20233.97 & 54 & 29 & 203 & 12.3153 & .104 & 95 & 12217.83 & 7 & 6 & 2994.80 & 35446.60 \\
500,000 (7) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 106 & 130.671 & 3943 & 2.018 & 438 & 54596.55 & 40 & 30 & 200 & 10.865 & .102 & 61 & 14849.97 & 10 & 7 & 6108.96 & 75555.48 \\
500,000 (8) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 64 & 35.5242 & 3497 & 1.528 & 441 & 12557.52 & 35 & 18 & 184 & 11.6087 & .020 & 115 & 12042.73 & 4 & 4 & 6775.34 & 31375.59 \\
500,000 (9) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 73 & 28.4415 & 4405 & 2.054 & 494 & 13343.40 & 23 & 16 & 238 & 10.4202 & .100 & 72 & 8008.66 & 7 & 4 & 3633.95 & 24986.01 \\
500,000 (10) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 77 & 53.4221 & 3417 & 1.888 & 465 & 16906.73 & 39 & 20 & 185 & 8.42162 & .177 & 23 & 7506.35 & 3 & 3 & 2319.82 & 26732.90 \\
500,000 (11) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 87 & 20.5915 & 3073 & 1.702 & 429 & 15926.51 & 91 & 40 & 234 & 15.6282 & .071 & 62 & 20553.17 & 4 & 4 & 2982.95 & 39462.63 \\
500,000 (12) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 70 & 61.7374 & 4154 & 1.475 & 371 & 23942.80 & 43 & 17 & 135 & 14.3778 & .131 & 104 & 15503.87 & 7 & 6 & 11651.68 & 51098.35 \\
500,000 (13) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 73 & 39.3592 & 4397 & 1.729 & 446 & 14481.74 & 26 & 11 & 149 & 7.89262 & 0 & 0 & 5362.56 & 1 & 1 & 0.00 & 19844.30 \\
500,000 (14) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 66 & 31.1269 & 3306 & 1.280 & 396 & 13953.51 & 21 & 15 & 144 & 9.52778 & 0 & 6 & 3999.53 & 1 & 1 & 43.73 & 17996.77 \\
500,000 (15) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 77 & 44.3216 & 3185 & 1.707 & 359 & 13954.19 & 39 & 20 & 175 & 12.5029 & .144 & 89 & 10382.57 & 5 & 5 & 6978.11 & 31314.87 \\
\hline
%
1,000,000 (1) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
 & 163 & 170.999 & 8388 & 1.717 & 915 & 545997.42 & 60 & 26 & 392 & 10.5893 & .128 & 70 & 254428.26 & 10 & 8 & 91490.26 & 891915.94 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_036.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{Size} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{(Instance)} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
%
15,000 (1) & 46 & 44.0503 & 1586 & 79.814 & 449 & 320.62 & 35 & 23 & 85 & 9.18824 & 37.190 & 314 & 86.10 & 180 & 107 & 1608.29 & 2015.01 \\
15,000 (2) & 34 & 16.9587 & 1730 & 83.955 & 475 & 116.30 & 33 & 23 & 112 & 8.99107 & 24.056 & 312 & 45.50 & 33 & 20 & 468.42 & 630.22 \\
15,000 (3) & 57 & 22.5125 & 1636 & 70.859 & 432 & 239.44 & 37 & 26 & 116 & 8.73276 & 29.465 & 294 & 45.35 & 56 & 34 & 534.54 & 819.33 \\
15,000 (4) & 29 & 14.4666 & 1510 & 73.486 & 433 & 65.43 & 66 & 50 & 161 & 13.1304 & 29.647 & 294 & 74.48 & 75 & 51 & 520.48 & 660.39 \\
15,000 (5) & 44 & 21.5539 & 1215 & 89.908 & 445 & 113.10 & 46 & 26 & 114 & 11.307 & 46.425 & 358 & 65.31 & 266 & 174 & 2803.86 & 2982.27 \\
15,000 (6) & 45 & 24.0265 & 1108 & 62.850 & 409 & 106.66 & 31 & 19 & 80 & 10.525 & 25.085 & 359 & 42.06 & 32 & 21 & 460.29 & 609.01 \\
15,000 (7) & 39 & 26.3216 & 1406 & 90.484 & 448 & 187.83 & 59 & 32 & 149 & 12.8725 & 48.560 & 349 & 159.73 & 96 & 69 & 2074.64 & 2422.20 \\
15,000 (8) & 29 & 15.61 & 1246 & 65.780 & 403 & 76.20 & 90 & 77 & 146 & 12.774 & 32.684 & 303 & 75.81 & 57 & 54 & 480.14 & 632.15 \\
15,000 (9) & 35 & 25.3778 & 1202 & 106.124 & 511 & 129.38 & 41 & 30 & 110 & 10.6091 & 40.520 & 346 & 73.64 & 33 & 28 & 769.17 & 972.19 \\
15,000 (10) & 32 & 16.7503 & 1241 & 79.779 & 409 & 68.48 & 47 & 37 & 88 & 12.625 & 31.347 & 320 & 40.17 & 37 & 19 & 410.08 & 518.73 \\
15,000 (11) & 37 & 17.9416 & 1305 & 72.432 & 418 & 92.76 & 29 & 14 & 98 & 8.41837 & 10.664 & 182 & 36.32 & 13 & 9 & 151.80 & 280.88 \\
15,000 (12) & 34 & 25.6811 & 1387 & 76.270 & 420 & 118.05 & 71 & 58 & 120 & 15.75 & 33.822 & 360 & 103.68 & 561 & 348 & 6202.00 & 6423.73 \\
15,000 (13) & 42 & 26.7087 & 1305 & 97.001 & 419 & 144.06 & 35 & 25 & 84 & 8.09524 & 39.657 & 348 & 52.05 & 369 & 244 & 2600.45 & 2796.56 \\
15,000 (14) & 41 & 23.4046 & 1381 & 71.578 & 427 & 155.21 & 28 & 16 & 110 & 8.69091 & 14.666 & 266 & 73.78 & 14 & 9 & 511.61 & 740.60 \\
15,000 (15) & 36 & 23.9817 & 1830 & 128.584 & 402 & 123.50 & 18 & 11 & 51 & 7.29412 & 70.544 & 332 & 54.23 & 166 & 113 & 2460.54 & 2638.27 \\
\hline
%
20,000 (1) & 42 & 24.1749 & 1689 & 62.021 & 471 & 209.76 & 42 & 27 & 127 & 9.80315 & 13.716 & 298 & 84.07 & 21 & 14 & 831.47 & 1125.30 \\
20,000 (2) & 37 & 15.1354 & 1786 & 66.479 & 528 & 176.31 & 41 & 23 & 107 & 7.95327 & 19.655 & 344 & 83.34 & 137 & 89 & 1028.52 & 1288.17 \\
20,000 (3) & 68 & 61.2855 & 1950 & 82.522 & 687 & 720.20 & 18 & 8 & 68 & 6.29412 & 41.709 & 516 & 266.77 & 415 & 254 & 13406.00 & 14392.97 \\
20,000 (4) & 20 & 11.7755 & 1253 & 408.221 & 2079 & 72.75 & 45 & 13 & 91 & 8.53846 & 74.876 & 527 & 360.98 & $ > 2467 $ & $ > 2062 $ & $ > 92986.58 $ & $ > 93420.31 $ \\
20,000 (5) & 36 & 27.2506 & 2200 & 69.946 & 634 & 231.49 & 19 & 13 & 85 & 8.54118 & 32.555 & 530 & 60.51 & 153 & 113 & 4906.45 & 5198.45 \\
20,000 (6) & 55 & 35.2594 & 2597 & 86.912 & 636 & 446.95 & 17 & 6 & 78 & 7.89744 & 47.461 & 468 & 59.80 & 528 & 366 & 14414.81 & 14921.56 \\
20,000 (7) & 23 & 13.656 & 787 & 79.873 & 605 & 79.16 & 63 & 43 & 127 & 18.1969 & 48.665 & 498 & 123.41 & 367 & 259 & 3885.91 & 4088.48 \\
20,000 (8) & 30 & 18.0475 & 1594 & 57.047 & 657 & 154.98 & 38 & 16 & 69 & 7.5942 & 22.328 & 351 & 155.13 & 19 & 16 & 777.26 & 1087.37 \\
20,000 (9) & 42 & 21.4321 & 2073 & 91.370 & 651 & 297.70 & 30 & 14 & 54 & 9.07407 & 61.090 & 549 & 74.90 & 2527 & 2094 & 46788.78 & 47161.38 \\
20,000 (10) & 43 & 27.6287 & 1818 & 114.098 & 623 & 331.41 & 62 & 44 & 263 & 9.63878 & 30.540 & 515 & 334.29 & 468 & 315 & 9409.16 & 10074.86 \\
20,000 (11) & 18 & 11.2774 & 1564 & 177.902 & 1795 & 70.22 & 61 & 34 & 103 & 8.68932 & 35.875 & 399 & 230.36 & 165 & 136 & 3167.84 & 3468.42 \\
20,000 (12) & 16 & 10.5523 & 936 & 407.194 & 2004 & 47.39 & 95 & 48 & 157 & 11.1083 & 34.122 & 513 & 411.01 & 619 & 385 & 11346.69 & 11805.09 \\
20,000 (13) & 52 & 25.9825 & 1530 & 105.753 & 640 & 266.66 & 46 & 25 & 178 & 13.1854 & 26.018 & 499 & 162.24 & 52 & 37 & 2198.64 & 2627.54 \\
20,000 (14) & 57 & 35.1696 & 1951 & 54.408 & 514 & 447.19 & 61 & 43 & 89 & 7.98876 & 21.781 & 405 & 166.09 & 78 & 55 & 2740.74 & 3354.02 \\
20,000 (15) & 52 & 28.5974 & 1291 & 81.711 & 465 & 296.04 & 69 & 23 & 116 & 11.8879 & 33.201 & 481 & 618.61 & 346 & 219 & 10272.40 & 11187.05 \\
\hline
%
25,000 (1) & 36 & 21.945 & 2033 & 71.258 & 631 & 318.61 & 43 & 32 & 139 & 12.5971 & 38.224 & 547 & 156.41 & 1496 & 897 & 29929.16 & 30404.18 \\
25,000 (2) & 44 & 27.2325 & 2181 & 65.844 & 606 & 397.40 & 26 & 18 & 78 & 9.48718 & 43.067 & 525 & 116.74 & 457 & 351 & 14022.71 & 14536.85 \\
25,000 (3) & 55 & 38.2767 & 2259 & 85.022 & 828 & 742.36 & 38 & 25 & 162 & 9.12963 & 22.879 & 524 & 250.28 & 1271 & 865 & 42870.70 & 43863.34 \\
25,000 (4) & 44 & 28.7351 & 2228 & 98.489 & 641 & 406.82 & 45 & 25 & 158 & 8.98101 & 44.346 & 544 & 226.85 & 692 & 655 & 19688.71 & 20322.38 \\
25,000 (5) & 64 & 38.7717 & 1869 & 56.828 & 563 & 1111.71 & 44 & 31 & 134 & 11.8657 & 22.756 & 477 & 599.38 & 75 & 61 & 5099.40 & 6810.49 \\
25,000 (6) & 37 & 24.3031 & 2693 & 67.096 & 582 & 373.37 & 22 & 13 & 114 & 7.83333 & 25.496 & 407 & 63.83 & 115 & 89 & 4245.09 & 4682.29 \\
25,000 (7) & 46 & 58.7639 & 3179 & 421.764 & 1000 & 1105.56 & 28 & 17 & 128 & 8.52344 & 366.625 & 830 & 274.60 & $ > 1309 $ & $ > 700 $ & $ > 92033.76 $ & $ > 93413.92 $ \\
25,000 (8) & 50 & 28.7833 & 1758 & 64.002 & 697 & 393.04 & 39 & 19 & 128 & 10.7812 & 27.992 & 580 & 182.26 & 512 & 375 & 13496.05 & 14071.35 \\
25,000 (9) & 40 & 23.8202 & 2199 & 165.794 & 863 & 313.15 & 21 & 15 & 98 & 7.91837 & 127.525 & 697 & 131.88 & $ > 3803 $ & $ > 2174 $ & $ > 92984.05 $ & $ > 93429.08 $ \\
25,000 (10) & 90 & 68.1582 & 2511 & 52.984 & 727 & 1838.73 & 15 & 7 & 73 & 6.54795 & 32.338 & 557 & 256.99 & 429 & 267 & 20328.54 & 22424.26 \\
25,000 (11) & 37 & 29.2671 & 2130 & 93.775 & 788 & 376.54 & 120 & 105 & 282 & 14.9397 & 38.045 & 523 & 459.24 & 907 & 527 & 25094.77 & 25930.55 \\
25,000 (12) & 49 & 29.0057 & 2575 & 73.354 & 657 & 459.30 & 62 & 38 & 209 & 10.4641 & 30.082 & 611 & 437.30 & 305 & 231 & 10488.27 & 11384.87 \\
25,000 (13) & 37 & 27.1884 & 2297 & 205.596 & 838 & 415.60 & 24 & 14 & 101 & 7.50495 & 166.297 & 620 & 181.83 & $ > 2815 $ & $ > 1674 $ & $ > 92837.35 $ & $ > 93434.78 $ \\
25,000 (14) & 43 & 37.3419 & 2018 & 72.483 & 631 & 501.66 & 32 & 18 & 122 & 8.90164 & 30.683 & 502 & 269.92 & 892 & 639 & 43737.20 & 44508.78 \\
25,000 (15) & 42 & 26.9583 & 2144 & 76.503 & 750 & 410.09 & 50 & 33 & 112 & 7.36607 & 35.418 & 599 & 256.91 & 294 & 244 & 15843.59 & 16510.59 \\
\hline
%
30,000 (1) & 44 & 21.1654 & 2765 & 79.068 & 1275 & 642.18 & 43 & 16 & 148 & 8.62162 & 29.044 & 679 & 392.57 & 654 & 409 & 19994.59 & 21029.34 \\
30,000 (2) & 49 & 34.7745 & 2541 & 238.992 & 916 & 759.73 & 62 & 39 & 168 & 11.4702 & 197.644 & 717 & 664.26 & $ > 1927 $ & $ > 1059 $ & $ > 91987.61 $ & $ > 93411.60 $ \\
30,000 (3) & 51 & 25.9378 & 2720 & 66.477 & 865 & 556.25 & 50 & 23 & 153 & 8.92157 & 29.436 & 686 & 376.03 & 606 & 404 & 25600.17 & 26532.45 \\
30,000 (4) & 83 & 58.2211 & 2816 & 60.974 & 878 & 1680.72 & 43 & 27 & 138 & 9.76087 & 32.489 & 673 & 972.43 & 691 & 420 & 54562.54 & 57215.69 \\
30,000 (5) & 56 & 35.8585 & 2417 & 90.246 & 791 & 931.28 & 38 & 20 & 161 & 7.85714 & 35.968 & 561 & 411.60 & 552 & 324 & 37726.00 & 39068.88 \\
30,000 (6) & 38 & 24.2046 & 2781 & 96.354 & 989 & 537.82 & 39 & 20 & 163 & 8.7546 & 43.772 & 684 & 432.49 & 2026 & 1535 & 71514.50 & 72484.81 \\
30,000 (7) & 48 & 23.2629 & 2754 & 229.481 & 839 & 714.29 & 11 & 6 & 47 & 6.89362 & 210.681 & 774 & 110.10 & $ > 2401 $ & $ > 1603 $ & $ > 92605.75 $ & $ > 93430.14 $ \\
30,000 (8) & 42 & 34.4689 & 2883 & 61.723 & 762 & 797.46 & 35 & 17 & 130 & 10.2154 & 27.385 & 591 & 399.74 & 385 & 244 & 23054.90 & 24252.10 \\
30,000 (9) & 46 & 34.7157 & 2999 & 288.572 & 940 & 765.84 & 66 & 54 & 117 & 14.6496 & 264.381 & 808 & 255.83 & $ > 1861 $ & $ > 1276 $ & $ > 87121.83 $ & $ > 88143.50 $ \\
30,000 (10) & 60 & 49.0104 & 2601 & 272.724 & 866 & 791.42 & 51 & 28 & 154 & 12.6039 & 235.044 & 786 & 534.34 & $ > 1879 $ & $ > 1156 $ & $ > 86837.52 $ & $ > 88163.28 $ \\
30,000 (11) & 59 & 35.0695 & 2747 & 233.527 & 962 & 1201.65 & 54 & 31 & 195 & 11.7692 & 198.034 & 852 & 697.10 & $ > 1333 $ & $ > 1014 $ & $ > 86232.83 $ & $ > 88131.58 $ \\
30,000 (12) & 40 & 31.2162 & 2367 & 173.041 & 860 & 459.34 & 103 & 59 & 238 & 12.2689 & 126.668 & 648 & 579.47 & $ > 2499 $ & $ > 1328 $ & $ > 87135.46 $ & $ > 88174.27 $ \\
30,000 (13) & 43 & 33.6692 & 2307 & 204.235 & 931 & 949.74 & 52 & 32 & 147 & 10.551 & 164.350 & 744 & 879.04 & $ > 703 $ & $ > 401 $ & $ > 86333.75 $ & $ > 88162.53 $ \\
30,000 (14) & 53 & 38.2331 & 3184 & 92.215 & 822 & 1539.07 & 46 & 27 & 115 & 11.9739 & 65.249 & 680 & 396.16 & $ > 1853 $ & $ > 1254 $ & $ > 86215.39 $ & $ > 88150.62 $ \\
30,000 (15) & 35 & 23.0335 & 2437 & 65.924 & 870 & 499.66 & 33 & 19 & 144 & 7.54861 & 21.579 & 718 & 293.86 & 154 & 105 & 9440.71 & 10234.23 \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_037.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
d198 & 8~ & 6.9677~ & 18~ & 0~ & 10~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 10~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 5 & 7.08808 & 18 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
lin318 & 7~ & 6.80197~ & 23~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 7 & 6.65496 & 29 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
fl417 & 6~ & 11.0454~ & 32~ & 0~ & 0~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 5 & 10.9489 & 31 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
pcb442 & 15~ & 12.0392~ & 79~ & 420.593~ & 65~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 420.593~ & 65~ & 0.00~ & 19~ & 19~ & 1.09~ & 1.22~ \\
 & 10 & 12.2908 & 80 & 420.593 & 63 & 0.11 & 0 & 0 & 0 & 0 & 420.593 & 63 & 0.00 & 37 & 36 & 0.71 & 0.82 \\
att532 & 19~ & 3.76644~ & 79~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 13 & 5.05598 & 70 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
ali535 & 11~ & 3.17921~ & 27~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 7 & 3.44035 & 22 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
u574 & 10~ & 3.21492~ & 31~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 9 & 4.54665 & 28 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
rat575 & 7~ & 3.74587~ & 38~ & 7.032~ & 5~ & 0.03~ & 2~ & 2~ & 2~ & 25.5~ & 0~ & 0~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 7 & 3.75719 & 38 & 7.032 & 5 & 0.03 & 3 & 2 & 2 & 7.5 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.04 \\
p654 & 14~ & 30.4161~ & 56~ & 942.254~ & 250~ & 48.88~ & 0~ & 0~ & 0~ & 0~ & 942.254~ & 250~ & 0.00~ & $ > 65647 $~ & $ > 44361 $~ & $ > 86445.37 $~ & $ > 86494.25 $~ \\
 & 7 & 27.7444 & 48 & 942.254 & 246 & 48.19 & 0 & 0 & 0 & 0 & 942.254 & 246 & 0.00 & $ > 178972 $ & $ > 113062 $ & $ > 88062.66 $ & $ > 88110.85 $ \\
d657 & 6~ & 2.71938~ & 24~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 5 & 3.397 & 24 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
gr666 & 7~ & 3.08969~ & 36~ & 4.726~ & 6~ & 0.03~ & 1~ & 1~ & 1~ & 6~ & 0~ & 6~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 11 & 5.08358 & 34 & 4.726 & 6 & 0.05 & 1 & 1 & 1 & 6 & 0 & 6 & 0.01 & 1 & 1 & 0.00 & 0.06 \\
u724 & 4~ & 2.5144~ & 9~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 2.83463 & 7 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
rat783 & 7~ & 3.51494~ & 51~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 6 & 4.20868 & 51 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
dsj1000 & 11~ & 3.4808~ & 26~ & 0~ & 16~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 16~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 3.45784 & 26 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
pr1002 & 4~ & 2.51322~ & 11~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 4 & 2.73854 & 11 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
u1060 & 5~ & 9.10059~ & 28~ & 53.931~ & 37~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 53.931~ & 37~ & 0.00~ & 31~ & 31~ & 6.16~ & 6.26~ \\
 & 5 & 7.31543 & 28 & 53.931 & 37 & 0.12 & 0 & 0 & 0 & 0 & 53.931 & 37 & 0.00 & 112 & 101 & 1.80 & 1.92 \\
vm1084 & 5~ & 3.2865~ & 14~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 7 & 4.02132 & 14 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
pcb1173 & 11~ & 4.6946~ & 14~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 8 & 4.14007 & 14 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
d1291 & $ > 35918 $~ & 13559.5~ & $ > 493 $~ & 272.410~ & 210~ & $ > 86845.73 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 272.410~ & 210~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86845.73 $~ \\
 & 23 & 15.7466 & 216 & 272.182 & 78 & 0.88 & 0 & 0 & 0 & 0 & 272.182 & 78 & 0.00 & 134 & 134 & 8.31 & 9.19 \\
rl1304 & 6~ & 3.64392~ & 25~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 5 & 3.45005 & 25 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
rl1323 & 4~ & 3.54388~ & 17~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 4 & 3.58713 & 17 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
nrw1379 & 9~ & 4.20887~ & 161~ & 0~ & 3~ & 0.15~ & 0~ & 0~ & 0~ & 0~ & 0~ & 3~ & 0.00~ & 1~ & 1~ & 0.01~ & 0.16~ \\
 & 13 & 6.12231 & 161 & 0 & 3 & 0.21 & 0 & 0 & 0 & 0 & 0 & 3 & 0.00 & 1 & 1 & 0.01 & 0.22 \\
fl1400 & 788~ & 58.3031~ & 176~ & 189.387~ & 314~ & 3398.53~ & 0~ & 0~ & 0~ & 0~ & 189.387~ & 314~ & 0.00~ & $ > 11289 $~ & $ > 7623 $~ & $ > 83322.35 $~ & $ > 86720.88 $~ \\
 & 39 & 31.373 & 156 & 189.387 & 318 & 3001.16 & 0 & 0 & 0 & 0 & 189.387 & 318 & 0.00 & $ > 22409 $ & $ > 13782 $ & $ > 93658.87 $ & $ > 96660.03 $ \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_038.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
u1432 & 294~ & 312.356~ & 404~ & 633.225~ & 296~ & 385.45~ & 463~ & 16~ & 19~ & 11.7895~ & 605.821~ & 296~ & 315.98~ & $ > 719 $~ & $ > 479 $~ & $ > 86059.41 $~ & $ > 86760.84 $~ \\
 & 26 & 33.0633 & 213 & 633.225 & 288 & 96.46 & 7 & 3 & 5 & 5.8 & 610.110 & 303 & 1.04 & $ > 64383 $ & $ > 41963 $ & $ > 90169.73 $ & $ > 90267.23 $ \\
fl1577 & 24~ & 43.1006~ & 69~ & 19.027~ & 6~ & 4.73~ & 8~ & 7~ & 7~ & 10~ & -.004~ & 0~ & 0.31~ & 1~ & 1~ & 0.00~ & 5.04~ \\
 & 18 & 33.0123 & 54 & 19.031 & 6 & 6.05 & 8 & 6 & 6 & 9.16667 & 0 & 0 & 0.34 & 1 & 1 & 0.00 & 6.39 \\
d1655 & 126~ & 25.415~ & 160~ & 193.061~ & 98~ & 5.26~ & 6~ & 6~ & 7~ & 3.57143~ & 192.871~ & 88~ & 0.02~ & 239~ & 227~ & 2188.83~ & 2194.11~ \\
 & 13 & 16.9581 & 115 & 193.061 & 84 & 1.34 & 3 & 3 & 3 & 3.33333 & 192.871 & 80 & 0.08 & 736 & 597 & 50.72 & 52.14 \\
vm1748 & 6~ & 3.86652~ & 26~ & 0~ & 0~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 8 & 4.24207 & 20 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
u1817 & 82~ & 25.7875~ & 101~ & 25.695~ & 68~ & 5.72~ & 10~ & 8~ & 8~ & 6.375~ & 23.207~ & 62~ & 0.29~ & 3~ & 2~ & 1.71~ & 7.72~ \\
 & 44 & 27.0724 & 204 & 25.695 & 66 & 6.08 & 4 & 4 & 4 & 6 & 23.207 & 59 & 0.18 & 11 & 7 & 3.26 & 9.52 \\
rl1889 & 4~ & 3.2934~ & 17~ & 0~ & 0~ & 0.07~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 4 & 3.45291 & 17 & 0 & 23 & 0.07 & 0 & 0 & 0 & 0 & 0 & 23 & 0.00 & 1 & 1 & 0.00 & 0.07 \\
d2103 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
u2152 & 39~ & 32.5101~ & 103~ & 50.912~ & 69~ & 6.01~ & 39~ & 39~ & 39~ & 15.8718~ & 46.338~ & 66~ & 2.52~ & 21~ & 21~ & 12.37~ & 20.90~ \\
 & 13 & 22.7465 & 243 & 50.912 & 78 & 5.70 & 39 & 39 & 39 & 13.7949 & 46.338 & 75 & 2.29 & 41 & 36 & 9.19 & 17.18 \\
u2319 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
pr2392 & 5~ & 3.72024~ & 8~ & .346~ & 40~ & 0.15~ & 1~ & 1~ & 8~ & 5~ & 0~ & 0~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 4 & 4.34949 & 8 & .346 & 40 & 0.14 & 1 & 1 & 8 & 4.75 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.17 \\
pcb3038 & 200~ & 23.8172~ & 447~ & 48.024~ & 123~ & 50.82~ & 48~ & 26~ & 40~ & 13.7~ & 36.547~ & 119~ & 19.56~ & 17~ & 15~ & 39.99~ & 110.37~ \\
 & 14 & 12.2318 & 148 & 48.024 & 123 & 2.21 & 28 & 26 & 29 & 16 & 39.844 & 132 & 1.97 & 38 & 25 & 6.14 & 10.32 \\
fl3795 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
fnl4461 & 183~ & 12.0638~ & 541~ & 6.724~ & 19~ & 31.17~ & 3~ & 3~ & 6~ & 5.33333~ & 0~ & 0~ & 0.23~ & 1~ & 1~ & 0.00~ & 31.40~ \\
 & 48 & 18.5235 & 441 & 6.724 & 19 & 4.88 & 3 & 3 & 6 & 5.33333 & 0 & 0 & 0.25 & 1 & 1 & 0.00 & 5.13 \\
rl5915 & 17~ & 8.17379~ & 74~ & 9.590~ & 25~ & 1.30~ & 9~ & 8~ & 15~ & 10.9333~ & 0~ & 0~ & 0.74~ & 1~ & 1~ & 0.00~ & 2.04~ \\
 & 11 & 7.76472 & 74 & 9.590 & 25 & 1.05 & 9 & 8 & 15 & 8.53333 & 0 & 0 & 0.72 & 1 & 1 & 0.00 & 1.77 \\
rl5934 & 61~ & 9.86712~ & 162~ & 23.566~ & 72~ & 4.51~ & 101~ & 68~ & 125~ & 19.448~ & 6.682~ & 24~ & 121.10~ & 3~ & 3~ & 5.64~ & 131.25~ \\
 & 17 & 7.98845 & 82 & 23.566 & 66 & 1.67 & 38 & 37 & 73 & 14.863 & 7.490 & 42 & 5.59 & 5 & 5 & 3.60 & 10.86 \\
pla7397 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
rl11849 & 62~ & 16.0122~ & 430~ & 28.806~ & 174~ & 27.52~ & $ > 129 $~ & 94~ & 223~ & 22.3229~ & 7.178~ & 123~ & $ > 86796.77 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86824.29 $~ \\
 & 27 & 15.2991 & 239 & 28.806 & 181 & 16.66 & 82 & 76 & 138 & 18.5652 & 16.092 & 171 & 45.15 & 84 & 55 & 81.41 & 143.22 \\
usa13509 & $ > 4279 $~ & 46.4657~ & $ > 2467 $~ & 185.953~ & 1668~ & $ > 87226.81 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 185.953~ & 1668~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87226.81 $~ \\
 & 145 & 36.7202 & 966 & 0 & 345 & 191.82 & 0 & 0 & 0 & 0 & 0 & 345 & 0.00 & 1 & 1 & 0.00 & 191.82 \\
brd14051 & 541~ & 18.3851~ & 1843~ & 2.094~ & 34~ & 1479.30~ & 7~ & 5~ & 9~ & 6~ & 0~ & 0~ & 8.02~ & 1~ & 1~ & 0.00~ & 1487.32~ \\
 & 96 & 38.2391 & 926 & 2.094 & 34 & 201.45 & 3 & 3 & 7 & 5.14286 & 0 & 0 & 1.60 & 1 & 1 & 0.00 & 203.05 \\
d15112 & $ > 3125 $~ & 41.4341~ & $ > 3387 $~ & 145.682~ & 2204~ & $ > 87235.81 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 145.682~ & 2204~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87235.81 $~ \\
 & 187 & 138.913 & 1582 & 6.029 & 30 & 2066.26 & 8 & 8 & 18 & 5.94444 & 0 & 15 & 6.39 & 1 & 1 & 0.00 & 2072.65 \\
d18512 & 1492~ & 31.1762~ & 3472~ & 3.455~ & 57~ & 38588.02~ & 40~ & 5~ & 15~ & 5.46667~ & 0~ & 0~ & 1318.43~ & 1~ & 1~ & 0.00~ & 39906.45~ \\
 & 139 & 85.2469 & 1596 & 3.455 & 57 & 447.32 & 5 & 5 & 15 & 5.13333 & 0 & 0 & 5.41 & 1 & 1 & 0.00 & 452.73 \\
pla33810 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
pla85900 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_039.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
d198 & 3~ & 3.6309~ & 16~ & 0~ & 0~ & 0.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.00~ \\
 & 3 & 3.94993 & 16 & 0 & 0 & 0.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.00 \\
lin318 & 7~ & 6.56021~ & 48~ & 463.257~ & 25~ & 0.03~ & 61~ & 39~ & 43~ & 20.3023~ & 63.758~ & 49~ & 201.98~ & 1~ & 1~ & 9.49~ & 211.50~ \\
 & 6 & 6.66853 & 66 & 463.257 & 25 & 0.04 & 7 & 7 & 11 & 13.3636 & 251.684 & 37 & 0.75 & 3 & 3 & 3.74 & 4.53 \\
fl417 & 26~ & 6.87164~ & 47~ & 180.247~ & 24~ & 0.12~ & 85~ & 46~ & 50~ & 6.96~ & 0~ & 46~ & 40.15~ & 1~ & 1~ & 0.00~ & 40.27~ \\
 & 9 & 6.35522 & 25 & 180.247 & 10 & 0.05 & 13 & 9 & 13 & 5.46154 & 175.275 & 72 & 0.16 & 3 & 3 & 1.12 & 1.33 \\
pcb442 & 3~ & 3.55892~ & 15~ & 0~ & 0~ & 0.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.00~ \\
 & 3 & 3.4359 & 15 & 0 & 0 & 0.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.00 \\
att532 & 213~ & 28.3821~ & 305~ & 154.745~ & 31~ & 23.35~ & 34~ & 15~ & 18~ & 8.33333~ & 0~ & 4~ & 4.12~ & 1~ & 1~ & 0.05~ & 27.52~ \\
 & 15 & 8.50966 & 131 & 154.745 & 31 & 0.13 & 2 & 2 & 4 & 8 & 42.852 & 23 & 0.04 & 3 & 2 & 0.08 & 0.25 \\
ali535 & 64~ & 10.3344~ & 105~ & 0~ & 0~ & 0.29~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.29~ \\
 & 16 & 9.04617 & 107 & 0 & 0 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.11 \\
u574 & 10~ & 4.67716~ & 27~ & 0~ & 5~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 5~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 6 & 5.15334 & 40 & 0 & 16 & 0.04 & 0 & 0 & 0 & 0 & 0 & 16 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
rat575 & 11~ & 8.82782~ & 37~ & 73.443~ & 14~ & 0.10~ & 5~ & 4~ & 4~ & 8.5~ & 0~ & 9~ & 0.10~ & 1~ & 1~ & 0.01~ & 0.21~ \\
 & 10 & 7.78692 & 31 & 73.443 & 14 & 0.10 & 6 & 4 & 4 & 8.5 & 0 & 4 & 0.09 & 1 & 1 & 0.00 & 0.19 \\
p654 & 4~ & 4.23371~ & 12~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 5 & 4.78885 & 12 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
d657 & 124~ & 16.1301~ & 255~ & 202.506~ & 35~ & 2.81~ & 127~ & 8~ & 10~ & 10.3~ & 122.104~ & 46~ & 1.90~ & 3~ & 3~ & 0.71~ & 5.42~ \\
 & 15 & 9.27089 & 184 & 202.506 & 30 & 0.27 & 8 & 8 & 9 & 7.77778 & 122.104 & 40 & 0.08 & 3 & 3 & 0.11 & 0.46 \\
gr666 & 154~ & 20.0194~ & 271~ & 31.155~ & 19~ & 10.14~ & 2~ & 2~ & 2~ & 6~ & 0~ & 262~ & 0.07~ & 1~ & 1~ & 0.00~ & 10.21~ \\
 & 19 & 11.7468 & 137 & 31.155 & 15 & 0.51 & 3 & 2 & 2 & 6 & 0 & 12 & 0.05 & 1 & 1 & 0.00 & 0.56 \\
u724 & 29~ & 6.32171~ & 63~ & 0~ & 22~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 22~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 8 & 5.81766 & 26 & 0 & 19 & 0.06 & 1 & 1 & 1 & 3 & 0 & 16 & 0.00 & 1 & 1 & 0.01 & 0.07 \\
rat783 & 86~ & 12.7102~ & 213~ & 0~ & 36~ & 0.73~ & 1~ & 1~ & 3~ & 9~ & 0~ & 27~ & 0.00~ & 1~ & 1~ & 0.09~ & 0.82~ \\
 & 16 & 8.73016 & 68 & 0 & 39 & 0.10 & 2 & 2 & 3 & 8.33333 & 0 & 27 & 0.00 & 1 & 1 & 0.10 & 0.20 \\
dsj1000 & 29~ & 8.13061~ & 43~ & 11.130~ & 4~ & 0.44~ & 2~ & 2~ & 2~ & 9.5~ & 0~ & 10~ & 0.03~ & 1~ & 1~ & 0.00~ & 0.47~ \\
 & 15 & 9.72427 & 54 & 11.130 & 12 & 0.35 & 2 & 2 & 2 & 8.5 & 0 & 18 & 0.03 & 1 & 1 & 0.00 & 0.38 \\
pr1002 & 7~ & 3.81294~ & 20~ & 102.806~ & 38~ & 0.05~ & 9~ & 8~ & 11~ & 26.4545~ & 0~ & 12~ & 0.12~ & 1~ & 1~ & 0.31~ & 0.48~ \\
 & 5 & 3.90281 & 18 & 102.806 & 17 & 0.04 & 4 & 4 & 4 & 17 & 0 & 22 & 0.05 & 1 & 1 & 0.00 & 0.09 \\
u1060 & 19~ & 7.46387~ & 48~ & 157.094~ & 40~ & 0.21~ & 105~ & 57~ & 107~ & 18.1402~ & 0~ & 44~ & 179.80~ & 1~ & 1~ & 0.00~ & 180.01~ \\
 & 9 & 6.78628 & 45 & 157.094 & 40 & 0.16 & 85 & 55 & 106 & 19.0849 & 0 & 43 & 48.53 & 1 & 1 & 0.00 & 48.69 \\
vm1084 & 15~ & 5.9717~ & 36~ & 0~ & 0~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.11~ \\
 & 9 & 6.01637 & 50 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.01 & 0.10 \\
pcb1173 & 11~ & 4.26409~ & 49~ & 0~ & 4~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.06~ & 0.15~ \\
 & 7 & 4.45481 & 45 & 0 & 8 & 0.08 & 0 & 0 & 0 & 0 & 0 & 8 & 0.00 & 1 & 1 & 0.01 & 0.09 \\
d1291 & 4~ & 5.68579~ & 72~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 4 & 4.3102 & 72 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
rl1304 & 7~ & 3.40767~ & 19~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.01~ & 0.05~ \\
 & 7 & 4.07715 & 19 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
rl1323 & 7~ & 3.96126~ & 34~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 5 & 4.09751 & 23 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
nrw1379 & 39~ & 12.4661~ & 264~ & 133.435~ & 80~ & 1.39~ & 18~ & 8~ & 32~ & 11.625~ & 0~ & 24~ & 2.11~ & 1~ & 1~ & 0.01~ & 3.51~ \\
 & 27 & 17.6809 & 264 & 133.435 & 90 & 2.98 & 8 & 6 & 14 & 13.0714 & 52.103 & 89 & 0.36 & 27 & 15 & 2.79 & 6.13 \\
fl1400 & 3907~ & 41.6864~ & 173~ & 871.975~ & 321~ & 238.48~ & 0~ & 0~ & 0~ & 0~ & 871.975~ & 321~ & 0.00~ & $ > 42065 $~ & $ > 26756 $~ & $ > 86449.98 $~ & $ > 86688.46 $~ \\
 & 37 & 19.3496 & 156 & 872.858 & 271 & 3.25 & 0 & 0 & 0 & 0 & 872.858 & 271 & 0.00 & $ > 76339 $ & $ > 47085 $ & $ > 96016.83 $ & $ > 96020.08 $ \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_040.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
u1432 & 1~ & 3~ & 0~ & 0~ & 0~ & 0.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.00~ \\
 & 1 & 3 & 0 & 0 & 0 & 0.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.00 \\
fl1577 & 16~ & 7.33753~ & 138~ & 0~ & 136~ & 0.41~ & 0~ & 0~ & 0~ & 0~ & 0~ & 136~ & 0.00~ & 1~ & 1~ & 0.05~ & 0.46~ \\
 & 8 & 7.62105 & 126 & 0 & 69 & 0.36 & 7 & 3 & 3 & 5.66667 & 0 & 81 & 1.59 & 12 & 7 & 0.70 & 2.65 \\
d1655 & 15~ & 6.90465~ & 63~ & 0~ & 0~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 15 & 7.21504 & 49 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
vm1748 & 25~ & 8.78391~ & 218~ & 39.910~ & 13~ & 0.62~ & 11~ & 2~ & 2~ & 21.5~ & 0~ & 8~ & 0.18~ & 1~ & 1~ & 0.13~ & 0.93~ \\
 & 10 & 7.04957 & 58 & 39.910 & 5 & 0.23 & 4 & 2 & 2 & 11.5 & 0 & 0 & 0.10 & 1 & 1 & 0.00 & 0.33 \\
u1817 & 3~ & 3.60929~ & 3~ & 0~ & 0~ & 0.01~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.01~ \\
 & 3 & 4.0041 & 3 & 0 & 0 & 0.01 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
rl1889 & 5~ & 3.83918~ & 32~ & 49.117~ & 19~ & 0.10~ & 1~ & 1~ & 1~ & 3~ & 0~ & 14~ & 0.02~ & 1~ & 1~ & 0.00~ & 0.12~ \\
 & 5 & 4.70129 & 32 & 49.117 & 12 & 0.09 & 1 & 1 & 1 & 3 & 0 & 7 & 0.02 & 1 & 1 & 0.00 & 0.11 \\
d2103 & 3~ & 4.88583~ & 16~ & 0~ & 4~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 3 & 3.45735 & 16 & 0 & 5 & 0.03 & 0 & 0 & 0 & 0 & 0 & 5 & 0.00 & 1 & 1 & 0.01 & 0.04 \\
u2152 & 4~ & 3.13812~ & 9~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 3 & 3.39702 & 9 & 0 & 7 & 0.01 & 0 & 0 & 0 & 0 & 0 & 7 & 0.00 & 1 & 1 & 0.00 & 0.01 \\
u2319 & 1~ & 3~ & 0~ & 0~ & 0~ & 0.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.00~ \\
 & 1 & 3 & 0 & 0 & 0 & 0.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.00 \\
pr2392 & 12~ & 5.04884~ & 32~ & 0~ & 12~ & 0.28~ & 0~ & 0~ & 0~ & 0~ & 0~ & 12~ & 0.00~ & 1~ & 1~ & 0.02~ & 0.30~ \\
 & 7 & 5.01757 & 24 & 0 & 16 & 0.22 & 0 & 0 & 0 & 0 & 0 & 16 & 0.00 & 1 & 1 & 0.00 & 0.22 \\
pcb3038 & 10283~ & 194.764~ & 1018~ & 3.790~ & 80~ & 9605.20~ & 2~ & 2~ & 3~ & 7.33333~ & 3.790~ & 62~ & 0.85~ & 1~ & 1~ & 2.12~ & 9608.17~ \\
 & 18 & 9.748 & 171 & 3.790 & 68 & 1.33 & 2 & 2 & 4 & 6 & 3.790 & 51 & 0.00 & 2 & 2 & 0.71 & 2.04 \\
fl3795 & 1044~ & 26.3061~ & 174~ & 613.436~ & 322~ & 99.80~ & 0~ & 0~ & 0~ & 0~ & 613.436~ & 322~ & 0.00~ & $ > 35587 $~ & $ > 23351 $~ & $ > 91476.25 $~ & $ > 91576.05 $~ \\
 & 33 & 14.7376 & 156 & 613.506 & 321 & 3.85 & 0 & 0 & 0 & 0 & 613.506 & 321 & 0.00 & $ > 54855 $ & $ > 34516 $ & $ > 96602.21 $ & $ > 96606.06 $ \\
fnl4461 & $ > 3992 $~ & 80.1166~ & $ > 2133 $~ & 165.817~ & 1776~ & $ > 87242.54 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 165.817~ & 1776~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87242.54 $~ \\
 & 28 & 17.2002 & 623 & 148.149 & 306 & 10.76 & 28 & 10 & 54 & 8.12963 & 84.722 & 285 & 5.43 & 75 & 41 & 142.46 & 158.65 \\
rl5915 & 13~ & 4.34055~ & 35~ & 157.531~ & 25~ & 0.55~ & 6~ & 5~ & 13~ & 12.1538~ & 0~ & 0~ & 0.89~ & 1~ & 1~ & 0.00~ & 1.44~ \\
 & 10 & 5.43238 & 31 & 157.531 & 30 & 0.57 & 6 & 5 & 13 & 6.84615 & 0 & 0 & 0.45 & 1 & 1 & 0.00 & 1.02 \\
rl5934 & 14~ & 5.37213~ & 47~ & 22.646~ & 32~ & 0.76~ & 2~ & 2~ & 8~ & 7.25~ & 0~ & 21~ & 0.15~ & 1~ & 1~ & 0.07~ & 0.98~ \\
 & 8 & 5.13646 & 46 & 22.646 & 14 & 0.44 & 4 & 3 & 6 & 5 & 0 & 4 & 0.26 & 1 & 1 & 0.00 & 0.70 \\
pla7397 & 2291~ & 24.6126~ & 342~ & 0~ & 27~ & 192.47~ & 1~ & 1~ & 2~ & 5~ & 0~ & 21~ & 0.00~ & 1~ & 1~ & 0.12~ & 192.59~ \\
 & 32 & 11.4618 & 116 & 0 & 14 & 1.66 & 1 & 1 & 2 & 5 & 0 & 8 & 0.08 & 1 & 1 & 0.05 & 1.79 \\
rl11849 & 113~ & 8.86728~ & 105~ & 39.865~ & 44~ & 13.20~ & 22~ & 16~ & 23~ & 9.86957~ & 0~ & 20~ & 10.98~ & 1~ & 1~ & 0.00~ & 24.18~ \\
 & 24 & 10.3153 & 76 & 39.865 & 61 & 3.36 & 21 & 19 & 27 & 11.2593 & 0 & 28 & 4.26 & 1 & 1 & 0.00 & 7.62 \\
usa13509 & $ > 1117 $~ & 47.0549~ & $ > 3498 $~ & 1374.200~ & 3272~ & $ > 87234.89 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1374.200~ & 3272~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87234.89 $~ \\
 & 208 & 223.121 & 2735 & 82.330 & 380 & 27698.47 & 117 & 95 & 377 & 18.7507 & 14.863 & 222 & 4681.02 & 31 & 19 & 11235.93 & 43615.42 \\
brd14051 & $ > 1185 $~ & 44.7237~ & $ > 3212 $~ & 1043.242~ & 4476~ & $ > 87235.53 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1043.242~ & 4476~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87235.53 $~ \\
 & 165 & 338.9 & 3288 & 815.896 & 952 & 35740.41 & 48 & 25 & 119 & 9.63866 & 778.742 & 880 & 12363.23 & $ > 13 $ & $ > 10 $ & $ > 52015.53 $ & $ > 100119.17 $ \\
d15112 & $ > 743 $~ & 53.1344~ & $ > 3627 $~ & 4910.443~ & 4898~ & $ > 87159.04 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4910.443~ & 4898~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87159.04 $~ \\
 & $ > 172 $ & 388.35 & $ > 4366 $ & 2455.948 & 3586 & $ > 100844.63 $ & $ > 0 $ & 0 & 0 & 0 & 2455.948 & 3586 & $ > 0.00 $ & $ > 1 $ & $ > 1 $ & $ > 0.00 $ & $ > 100844.63 $ \\
d18512 & $ > 546 $~ & 40.1569~ & $ > 5825 $~ & 1554.772~ & 5490~ & $ > 87228.85 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1554.772~ & 5490~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87228.85 $~ \\
 & $ > 168 $ & 482.531 & $ > 4139 $ & 1239.439 & 4247 & $ > 100762.58 $ & $ > 0 $ & 0 & 0 & 0 & 1239.439 & 4247 & $ > 0.00 $ & $ > 1 $ & $ > 1 $ & $ > 0.00 $ & $ > 100762.58 $ \\
pla33810 & 4168~ & 29.58~ & 389~ & 0~ & 60~ & 2020.72~ & 0~ & 0~ & 0~ & 0~ & 0~ & 60~ & 0.00~ & $ > 19629 $~ & $ > 19623 $~ & $ > 85451.42 $~ & $ > 87472.14 $~ \\
 & 35 & 12.0677 & 138 & 0 & 77 & 19.28 & 0 & 0 & 0 & 0 & 0 & 77 & 0.00 & 1 & 1 & 0.00 & 19.28 \\
pla85900 & $ > 1926 $~ & 132.159~ & $ > 2296 $~ & 108.562~ & 2353~ & $ > 87602.07 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 108.562~ & 2353~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87602.07 $~ \\
 & 54 & 17.7258 & 191 & 129.352 & 1464 & 130.01 & 54 & 41 & 80 & 14.1625 & 128.637 & 1432 & 154.32 & $ > 2517 $ & $ > 2148 $ & $ > 86538.60 $ & $ > 86822.93 $ \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_041.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
d198 & 24~ & 10.6794~ & 40~ & 281.000~ & 10~ & 0.03~ & 36~ & 33~ & 33~ & 10.6364~ & 0~ & 0~ & 0.66~ & 1~ & 1~ & 0.00~ & 0.69~ \\
 & 7 & 7.94613 & 39 & 281.000 & 11 & 0.02 & 23 & 20 & 20 & 10 & 0 & 23 & 0.30 & 1 & 1 & 0.00 & 0.32 \\
lin318 & 6~ & 8.03315~ & 36~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 5 & 6.87684 & 28 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
fl417 & 98~ & 18.0145~ & 48~ & 0~ & 5~ & 0.52~ & 2~ & 2~ & 2~ & 5.5~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.52~ \\
 & 6 & 13.3666 & 46 & 0 & 0 & 0.08 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.08 \\
pcb442 & 6~ & 8.78252~ & 72~ & 841.987~ & 71~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 841.987~ & 71~ & 0.00~ & 12~ & 11~ & 0.28~ & 0.32~ \\
 & 6 & 8.29296 & 72 & 841.987 & 69 & 0.04 & 0 & 0 & 0 & 0 & 841.987 & 69 & 0.00 & 23 & 20 & 0.24 & 0.28 \\
att532 & 19~ & 6.32351~ & 120~ & 0~ & 0~ & 0.09~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 19 & 8.84549 & 118 & 0 & 0 & 0.11 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.11 \\
ali535 & 51~ & 10.0273~ & 80~ & 0~ & 21~ & 0.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 21~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.21~ \\
 & 23 & 11.1963 & 81 & 0 & 26 & 0.13 & 0 & 0 & 0 & 0 & 0 & 26 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
u574 & 13~ & 7.08918~ & 19~ & 0~ & 15~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 15~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 8 & 6.85836 & 18 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
rat575 & 5~ & 6.78592~ & 36~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 9 & 7.66943 & 52 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
p654 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
d657 & 29~ & 8.15474~ & 91~ & 0~ & 0~ & 0.17~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.17~ \\
 & 10 & 7.8517 & 92 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
gr666 & 12~ & 7.74953~ & 67~ & 8.745~ & 4~ & 0.12~ & 8~ & 8~ & 8~ & 8.5~ & 0~ & 0~ & 0.10~ & 1~ & 1~ & 0.00~ & 0.22~ \\
 & 23 & 10.3455 & 67 & 8.745 & 4 & 0.18 & 8 & 8 & 8 & 8.5 & 0 & 0 & 0.07 & 1 & 1 & 0.00 & 0.25 \\
u724 & 11~ & 7.23147~ & 54~ & 0~ & 26~ & 0.08~ & 0~ & 0~ & 0~ & 0~ & 0~ & 26~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.08~ \\
 & 12 & 7.75709 & 54 & 0 & 0 & 0.09 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.09 \\
rat783 & 20~ & 7.77254~ & 63~ & 0~ & 0~ & 0.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.16~ \\
 & 9 & 7.07011 & 60 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
dsj1000 & 15~ & 8.65125~ & 46~ & 0~ & 0~ & 0.18~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 7 & 6.39207 & 35 & 0 & 0 & 0.12 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.12 \\
pr1002 & 11~ & 10.2278~ & 51~ & 0~ & 0~ & 0.15~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.15~ \\
 & 9 & 8.24721 & 17 & 0 & 0 & 0.14 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.14 \\
u1060 & 131~ & 14.9354~ & 49~ & 103.177~ & 26~ & 1.18~ & $ > 339 $~ & 300~ & 600~ & 21.2283~ & 103.133~ & 98~ & $ > 87589.40 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87590.58 $~ \\
 & 11 & 9.50348 & 49 & 103.177 & 26 & 0.23 & 2 & 1 & 1 & 5 & 103.172 & 38 & 0.02 & $ > 404863 $ & $ > 299100 $ & $ > 86440.58 $ & $ > 86440.83 $ \\
vm1084 & 8~ & 6.1108~ & 39~ & 0~ & 0~ & 0.10~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.10~ \\
 & 12 & 7.61987 & 42 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
pcb1173 & 7~ & 8.00651~ & 40~ & 0~ & 0~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.11~ \\
 & 7 & 7.00035 & 38 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
d1291 & 13~ & 10.657~ & 74~ & 0~ & 0~ & 0.48~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.02~ & 0.50~ \\
 & 16 & 11.5014 & 112 & 0 & 36 & 0.54 & 0 & 0 & 0 & 0 & 0 & 36 & 0.00 & 1 & 1 & 0.00 & 0.54 \\
rl1304 & 18~ & 6.15122~ & 13~ & 0~ & 3~ & 0.18~ & 0~ & 0~ & 0~ & 0~ & 0~ & 3~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.18~ \\
 & 16 & 6.14456 & 13 & 0 & 3 & 0.16 & 0 & 0 & 0 & 0 & 0 & 3 & 0.00 & 1 & 1 & 0.00 & 0.16 \\
rl1323 & 7~ & 6.67826~ & 24~ & 0~ & 0~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.11~ \\
 & 7 & 5.49828 & 24 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
nrw1379 & 174~ & 85.9801~ & 547~ & 10.337~ & 17~ & 37.85~ & 2~ & 2~ & 2~ & 9.5~ & .384~ & 13~ & 0.14~ & 1~ & 1~ & 0.24~ & 38.23~ \\
 & 18 & 11.4791 & 264 & 10.337 & 16 & 0.66 & 2 & 2 & 2 & 7.5 & .384 & 12 & 0.03 & 2 & 2 & 0.10 & 0.79 \\
fl1400 & 123~ & 26.9213~ & 171~ & 351.504~ & 324~ & 8.72~ & 0~ & 0~ & 0~ & 0~ & 351.504~ & 324~ & 0.00~ & $ > 11075 $~ & $ > 7417 $~ & $ > 87579.61 $~ & $ > 87588.33 $~ \\
 & 18 & 16.528 & 171 & 351.503 & 305 & 3.42 & 0 & 0 & 0 & 0 & 351.503 & 305 & 0.00 & $ > 406388 $ & $ > 227107 $ & $ > 88951.37 $ & $ > 88954.79 $ \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_042.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
u1432 & 68~ & 21.7194~ & 103~ & 1423.362~ & 215~ & 2.26~ & 55~ & 8~ & 23~ & 8.26087~ & 1061.135~ & 197~ & 14.27~ & 7111~ & 7111~ & 4376.84~ & 4393.37~ \\
 & 24 & 15.5751 & 173 & 1423.362 & 199 & 1.81 & 5 & 1 & 1 & 5 & 1419.710 & 222 & 0.16 & $ > 360706 $ & $ > 255928 $ & $ > 104310.82 $ & $ > 104312.79 $ \\
fl1577 & 11~ & 16.2145~ & 59~ & 0~ & 0~ & 0.95~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.95~ \\
 & 10 & 18.3748 & 53 & 0 & 4 & 1.22 & 1 & 1 & 1 & 3 & 0 & 0 & 0.02 & 1 & 1 & 0.00 & 1.24 \\
d1655 & 3003~ & 227.474~ & 412~ & 306.331~ & 102~ & 590.15~ & 0~ & 0~ & 0~ & 0~ & 306.331~ & 102~ & 0.00~ & $ > 35 $~ & $ > 29 $~ & $ > 86894.67 $~ & $ > 87484.82 $~ \\
 & 13 & 9.76489 & 136 & 306.331 & 88 & 0.44 & 0 & 0 & 0 & 0 & 306.331 & 88 & 0.00 & 101 & 99 & 37.05 & 37.49 \\
vm1748 & 1906~ & 51.4687~ & 130~ & 0~ & 0~ & 19.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 19.00~ \\
 & 8 & 6.74667 & 26 & 0 & 0 & 0.24 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.24 \\
u1817 & 163~ & 25.1514~ & 267~ & 54.341~ & 39~ & 6.66~ & 6~ & 3~ & 3~ & 8.66667~ & 29.901~ & 19~ & 0.18~ & 4~ & 4~ & 0.76~ & 7.60~ \\
 & 34 & 16.3998 & 330 & 54.341 & 38 & 2.57 & 3 & 2 & 2 & 9.5 & 30.080 & 43 & 0.03 & 19 & 11 & 2.06 & 4.66 \\
rl1889 & 10~ & 6.33508~ & 15~ & 0~ & 4~ & 0.21~ & 0~ & 0~ & 0~ & 0~ & 0~ & 4~ & 0.00~ & 1~ & 1~ & 0.01~ & 0.22~ \\
 & 9 & 5.52192 & 16 & 0 & 10 & 0.18 & 0 & 0 & 0 & 0 & 0 & 10 & 0.00 & 1 & 1 & 0.00 & 0.18 \\
d2103 & 10~ & 8.39839~ & 80~ & 0~ & 0~ & 0.49~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.49~ \\
 & 10 & 8.05209 & 80 & 0 & 0 & 0.47 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.47 \\
u2152 & 1272~ & 29.2175~ & 170~ & 66.314~ & 45~ & 29.95~ & 2~ & 2~ & 2~ & 10~ & 0~ & 0~ & 0.40~ & 1~ & 1~ & 0.00~ & 30.35~ \\
 & 21 & 21.375 & 208 & 66.314 & 37 & 1.73 & 0 & 0 & 0 & 0 & 66.314 & 37 & 0.00 & 5 & 5 & 1.10 & 2.83 \\
u2319 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
pr2392 & 23~ & 9.60685~ & 16~ & 0~ & 0~ & 0.84~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.84~ \\
 & 13 & 7.27034 & 12 & 0 & 0 & 0.57 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.57 \\
pcb3038 & 614~ & 38.1679~ & 283~ & 175.160~ & 96~ & 20.95~ & $ > 32426 $~ & 8~ & 14~ & 7.57143~ & 147.218~ & 131~ & $ > 87514.70 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87535.65 $~ \\
 & 14 & 11.5694 & 175 & 175.160 & 95 & 1.93 & 5 & 5 & 9 & 6.55556 & 136.907 & 83 & 0.15 & 187 & 145 & 41.79 & 43.87 \\
fl3795 & $ > 10698 $~ & 56.4368~ & $ > 310 $~ & 4404.994~ & 598~ & $ > 87535.44 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 4404.994~ & 598~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87535.44 $~ \\
 & 16 & 17.5272 & 213 & 463.854 & 336 & 37.23 & 1 & 1 & 1 & 6 & 445.875 & 324 & 0.10 & $ > 216887 $ & $ > 125130 $ & $ > 92293.63 $ & $ > 92330.96 $ \\
fnl4461 & 2264~ & 164.37~ & 930~ & 30.497~ & 52~ & 2487.84~ & 369~ & 79~ & 273~ & 12.5348~ & 0~ & 21~ & 163.65~ & 1~ & 1~ & 0.00~ & 2651.49~ \\
 & 58 & 24.487 & 544 & 30.497 & 42 & 10.21 & 54 & 51 & 211 & 11.0521 & 2.382 & 57 & 5.87 & 4 & 3 & 5.17 & 21.25 \\
rl5915 & 87~ & 11.5615~ & 65~ & 0~ & 0~ & 5.15~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 5.15~ \\
 & 12 & 7.47308 & 65 & 0 & 6 & 1.02 & 0 & 0 & 0 & 0 & 0 & 6 & 0.00 & 1 & 1 & 0.05 & 1.07 \\
rl5934 & 72~ & 9.56653~ & 108~ & 0~ & 64~ & 3.79~ & 0~ & 0~ & 0~ & 0~ & 0~ & 64~ & 0.00~ & 1~ & 1~ & 0.00~ & 3.79~ \\
 & 18 & 7.83945 & 129 & 0 & 18 & 1.96 & 0 & 0 & 0 & 0 & 0 & 18 & 0.00 & 1 & 1 & 0.00 & 1.96 \\
pla7397 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
rl11849 & $ > 22034 $~ & 810.017~ & $ > 981 $~ & 158.384~ & 718~ & $ > 87535.86 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 158.384~ & 718~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87535.86 $~ \\
 & 26 & 16.4094 & 301 & 143.328 & 261 & 20.90 & 44 & 34 & 65 & 11.9077 & 109.401 & 208 & 7.21 & 2323 & 2141 & 2199.61 & 2227.72 \\
usa13509 & $ > 8605 $~ & 47.208~ & $ > 1888 $~ & 744.317~ & 1347~ & $ > 86928.75 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 744.317~ & 1347~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86928.75 $~ \\
 & 211 & 79.5538 & 1661 & 4.340 & 49 & 516.17 & 98 & 96 & 151 & 12.6424 & 0 & 0 & 83.15 & 1 & 1 & 0.00 & 599.32 \\
brd14051 & $ > 4798 $~ & 43.9395~ & $ > 2300 $~ & 201.917~ & 2480~ & $ > 86989.79 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 201.917~ & 2480~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86989.79 $~ \\
 & 156 & 204.776 & 1711 & 10.452 & 60 & 2535.63 & 57 & 57 & 254 & 13.5 & 1.483 & 71 & 124.82 & 6 & 4 & 502.99 & 3163.44 \\
d15112 & $ > 3503 $~ & 42.545~ & $ > 2494 $~ & 839.424~ & 2995~ & $ > 86982.52 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 839.424~ & 2995~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86982.52 $~ \\
 & 334 & 459.179 & 2017 & 6.698 & 71 & 11523.74 & 24 & 20 & 54 & 6.05556 & 0 & 0 & 195.39 & 1 & 1 & 0.00 & 11719.13 \\
d18512 & $ > 2741 $~ & 40.4237~ & $ > 2893 $~ & 264.102~ & 2217~ & $ > 86994.94 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 264.102~ & 2217~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86994.94 $~ \\
 & 217 & 358.172 & 2172 & 9.664 & 113 & 9669.75 & 145 & 141 & 697 & 16.307 & -2.657 & 130 & 1260.45 & 9 & 6 & 2275.57 & 13205.77 \\
pla33810 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
pla85900 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_043.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
d198 & 4~ & 6.21569~ & 40~ & 0~ & 0~ & 0.00~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.00~ \\
 & 4 & 5.68556 & 40 & 0 & 0 & 0.00 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.00 \\
lin318 & 83~ & 13.1717~ & 115~ & 0~ & 0~ & 0.23~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.23~ \\
 & 10 & 8.91074 & 59 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
fl417 & 8~ & 7.1122~ & 40~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 6.6694 & 41 & 0 & 0 & 0.05 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.05 \\
pcb442 & 14~ & 8.0419~ & 63~ & 347.703~ & 64~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 347.703~ & 64~ & 0.00~ & 7~ & 7~ & 0.26~ & 0.29~ \\
 & 13 & 6.4115 & 63 & 347.703 & 60 & 0.02 & 0 & 0 & 0 & 0 & 347.703 & 60 & 0.00 & 5 & 5 & 0.08 & 0.10 \\
att532 & 11~ & 4.57257~ & 74~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 11 & 5.75616 & 74 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
ali535 & 366~ & 8.85085~ & 106~ & 23.068~ & 6~ & 1.09~ & 1~ & 1~ & 1~ & 5~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.09~ \\
 & 15 & 7.87043 & 69 & 23.068 & 6 & 0.05 & 1 & 1 & 1 & 5 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.06 \\
u574 & 6~ & 3.66508~ & 12~ & 0~ & 0~ & 0.02~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.02~ \\
 & 6 & 4.22811 & 12 & 0 & 0 & 0.02 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.02 \\
rat575 & 7~ & 5.14365~ & 41~ & 11.342~ & 9~ & 0.03~ & 8~ & 6~ & 6~ & 28.5~ & 0~ & 0~ & 0.23~ & 1~ & 1~ & 0.00~ & 0.26~ \\
 & 9 & 5.70495 & 41 & 11.342 & 9 & 0.03 & 8 & 6 & 6 & 13.6667 & 0 & 0 & 0.06 & 1 & 1 & 0.00 & 0.09 \\
p654 & 276~ & 31.2617~ & 98~ & 498.793~ & 259~ & 11.86~ & 0~ & 0~ & 0~ & 0~ & 498.793~ & 259~ & 0.00~ & 629~ & 629~ & 2250.18~ & 2262.04~ \\
 & 9 & 10.1591 & 60 & 498.793 & 279 & 0.17 & 0 & 0 & 0 & 0 & 498.793 & 279 & 0.00 & 2951 & 2951 & 347.60 & 347.77 \\
d657 & 11~ & 4.98~ & 21~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 7 & 5.19892 & 20 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
gr666 & 14~ & 4.19598~ & 29~ & 8.882~ & 5~ & 0.06~ & 4~ & 4~ & 4~ & 6.5~ & 0~ & 0~ & 0.01~ & 1~ & 1~ & 0.00~ & 0.07~ \\
 & 16 & 5.83662 & 29 & 8.882 & 5 & 0.07 & 4 & 4 & 4 & 6.5 & 0 & 0 & 0.01 & 1 & 1 & 0.00 & 0.08 \\
u724 & 6~ & 4.07296~ & 17~ & 0~ & 0~ & 0.03~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.03~ \\
 & 8 & 4.81279 & 26 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
rat783 & 6~ & 4.84599~ & 77~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 5 & 4.54713 & 77 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
dsj1000 & 5~ & 3.53866~ & 27~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 8 & 3.94959 & 27 & 0 & 20 & 0.06 & 0 & 0 & 0 & 0 & 0 & 20 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
pr1002 & 4~ & 3.65187~ & 11~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 4 & 3.81819 & 11 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
u1060 & 6~ & 6.84679~ & 30~ & 81.684~ & 33~ & 0.08~ & 1639~ & 1597~ & 2919~ & 48.5512~ & 0~ & 24~ & 30884.52~ & 1~ & 1~ & 0.00~ & 30884.60~ \\
 & 7 & 6.25519 & 30 & 81.684 & 33 & 0.08 & 0 & 0 & 0 & 0 & 81.684 & 33 & 0.00 & 3152 & 3150 & 61.43 & 61.51 \\
vm1084 & 7~ & 4.17452~ & 21~ & 15.519~ & 8~ & 0.05~ & 5~ & 5~ & 5~ & 7.4~ & 0~ & 11~ & 0.04~ & 1~ & 1~ & 0.00~ & 0.09~ \\
 & 8 & 4.25464 & 21 & 15.519 & 7 & 0.05 & 6 & 6 & 6 & 7.16667 & 0 & 0 & 0.03 & 1 & 1 & 0.00 & 0.08 \\
pcb1173 & 7~ & 4.06416~ & 25~ & 0~ & 0~ & 0.06~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.06~ \\
 & 7 & 4.31204 & 25 & 0 & 0 & 0.06 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.06 \\
d1291 & 1536~ & 56.0013~ & 269~ & 244.487~ & 41~ & 30.02~ & $ > 31 $~ & 20~ & 20~ & 10.45~ & 31.297~ & 71~ & $ > 86744.05 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86774.07 $~ \\
 & 15 & 11.1063 & 101 & 244.487 & 42 & 0.35 & 0 & 0 & 0 & 0 & 244.487 & 42 & 0.00 & 24 & 24 & 1.86 & 2.21 \\
rl1304 & 6~ & 4.33326~ & 34~ & 0~ & 0~ & 0.05~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.05~ \\
 & 5 & 4.42544 & 28 & 0 & 0 & 0.04 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.04 \\
rl1323 & 4~ & 4.05062~ & 24~ & 0~ & 0~ & 0.04~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.04~ \\
 & 4 & 3.65841 & 21 & 0 & 0 & 0.03 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.03 \\
nrw1379 & 61~ & 9.7953~ & 235~ & 2.580~ & 9~ & 1.47~ & 3~ & 3~ & 3~ & 3.33333~ & 0~ & 11~ & 0.03~ & 1~ & 1~ & 0.00~ & 1.50~ \\
 & 20 & 8.5944 & 235 & 2.580 & 9 & 0.30 & 3 & 3 & 3 & 3.33333 & 0 & 0 & 0.05 & 1 & 1 & 0.00 & 0.35 \\
fl1400 & 565~ & 40.4876~ & 171~ & 169.540~ & 315~ & 65.06~ & 0~ & 0~ & 0~ & 0~ & 169.540~ & 315~ & 0.00~ & $ > 29481 $~ & $ > 19409 $~ & $ > 86344.26 $~ & $ > 86409.32 $~ \\
 & 52 & 26.1273 & 161 & 169.540 & 313 & 5.74 & 0 & 0 & 0 & 0 & 169.540 & 313 & 0.00 & $ > 106063 $ & $ > 65654 $ & $ > 86423.25 $ & $ > 86428.99 $ \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_044.tex <==
{\tiny
\InitializeTableFootnoteFlags
\setlength{\tabcolsep}{\MyTabColSep}%
\renewcommand{\arraystretch}{\MyArrayStretch}%
\begin{tabular}{r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
\cline{2-17}
%
\multicolumn{1}{c}{} &
\multicolumn{6}{|c}{Subtour Relaxation} &
\multicolumn{7}{|c}{Root Node} &
\multicolumn{3}{|c}{Branching} &
\multicolumn{1}{|c}{Total} \\
\cline{2-17}
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{NZ/Col} &
\multicolumn{1}{|c}{CC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Iter} &
\multicolumn{1}{|c}{Rnds} &
\multicolumn{1}{|c}{Cuts} &
\multicolumn{1}{|c}{NZPC} &
\multicolumn{1}{|c}{Gap} &
\multicolumn{1}{|c}{Frac} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Nodes} &
\multicolumn{1}{|c}{Proc} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Time} \\
\hline
u1432 & 228~ & 16.072~ & 144~ & 709.105~ & 167~ & 6.64~ & 45~ & 24~ & 37~ & 10~ & 432.216~ & 120~ & 352.59~ & 583~ & 583~ & 4053.04~ & 4412.27~ \\
 & 16 & 9.63458 & 138 & 709.105 & 171 & 0.42 & 29 & 15 & 27 & 9.22222 & 502.205 & 162 & 1.63 & 2389 & 2389 & 610.34 & 612.39 \\
fl1577 & 98~ & 12.3876~ & 44~ & 0~ & 0~ & 1.16~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 1.16~ \\
 & 59 & 10.9863 & 44 & 0 & 0 & 0.76 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.76 \\
d1655 & 87~ & 11.5888~ & 130~ & 193.499~ & 70~ & 1.16~ & 0~ & 0~ & 0~ & 0~ & 193.499~ & 70~ & 0.00~ & 107~ & 106~ & 768.78~ & 769.94~ \\
 & 17 & 10.9062 & 136 & 193.499 & 83 & 0.44 & 0 & 0 & 0 & 0 & 193.499 & 83 & 0.00 & 156 & 154 & 8.66 & 9.10 \\
vm1748 & 8~ & 4.7137~ & 28~ & 0~ & 0~ & 0.13~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.13~ \\
 & 7 & 4.85726 & 67 & 0 & 0 & 0.13 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.13 \\
u1817 & 351~ & 20.7883~ & 160~ & 208.599~ & 104~ & 6.89~ & 242~ & 212~ & 221~ & 27.1267~ & 114.186~ & 85~ & 8466.20~ & $ > 3 $~ & $ > 3 $~ & $ > 78375.59 $~ & $ > 86848.68 $~ \\
 & 15 & 11.616 & 98 & 208.599 & 104 & 0.51 & 9 & 9 & 10 & 6.8 & 168.109 & 105 & 1.17 & 90 & 90 & 82.27 & 83.95 \\
rl1889 & 8~ & 4.0348~ & 19~ & 0~ & 17~ & 0.11~ & 0~ & 0~ & 0~ & 0~ & 0~ & 17~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.11~ \\
 & 7 & 4.34317 & 19 & 0 & 0 & 0.10 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.10 \\
d2103 & 13~ & 9.499~ & 54~ & 0~ & 13~ & 0.44~ & 0~ & 0~ & 0~ & 0~ & 0~ & 13~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.44~ \\
 & 9 & 9.57956 & 54 & 0 & 0 & 0.36 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.36 \\
u2152 & 122~ & 19.4988~ & 104~ & 43.490~ & 58~ & 2.65~ & 5~ & 4~ & 4~ & 8.25~ & 0~ & 0~ & 1.78~ & 1~ & 1~ & 0.00~ & 4.43~ \\
 & 13 & 11.0328 & 139 & 43.490 & 58 & 0.65 & 0 & 0 & 0 & 0 & 43.490 & 58 & 0.00 & 6 & 6 & 1.01 & 1.66 \\
u2319 & $ > 74 $~ & 1019.64~ & $ > 1317 $~ & 2732.430~ & 1287~ & $ > 86890.86 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 2732.430~ & 1287~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 86890.86 $~ \\
 & $ > 67 $ & 517.472 & $ > 1368 $ & 2596.133 & 1348 & $ > 90306.35 $ & $ > 0 $ & 0 & 0 & 0 & 2596.133 & 1348 & $ > 0.00 $ & $ > 1 $ & $ > 1 $ & $ > 0.00 $ & $ > 90306.35 $ \\
pr2392 & 9~ & 6.94233~ & 14~ & 0~ & 0~ & 0.30~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 0.30~ \\
 & 7 & 6.34546 & 14 & 0 & 0 & 0.21 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 0.21 \\
pcb3038 & 45~ & 11.7779~ & 204~ & 34.527~ & 113~ & 3.61~ & 0~ & 0~ & 0~ & 0~ & 34.527~ & 113~ & 0.00~ & 9~ & 9~ & 7.95~ & 11.56~ \\
 & 20 & 11.4971 & 172 & 34.527 & 113 & 1.77 & 0 & 0 & 0 & 0 & 34.527 & 113 & 0.00 & 57 & 33 & 7.82 & 9.59 \\
fl3795 & 355~ & 42.3849~ & 217~ & 94.146~ & 322~ & 71.01~ & 3~ & 3~ & 3~ & 6~ & 82.675~ & 310~ & 0.19~ & $ > 25581 $~ & $ > 16818 $~ & $ > 86337.62 $~ & $ > 86408.82 $~ \\
 & 61 & 27.7016 & 217 & 94.146 & 326 & 16.47 & 3 & 3 & 3 & 6 & 82.675 & 314 & 0.28 & $ > 64861 $ & $ > 39915 $ & $ > 86587.43 $ & $ > 86604.18 $ \\
fnl4461 & 241~ & 19.5298~ & 645~ & 29.101~ & 49~ & 59.08~ & 197~ & 66~ & 80~ & 18.4375~ & 1.383~ & 27~ & 62.53~ & 1~ & 1~ & 5.09~ & 126.70~ \\
 & 50 & 20.1395 & 454 & 29.101 & 49 & 6.49 & 91 & 78 & 92 & 14.8913 & 0 & 0 & 9.37 & 1 & 1 & 0.00 & 15.86 \\
rl5915 & 21~ & 8.5057~ & 74~ & 28.476~ & 14~ & 1.25~ & 2~ & 2~ & 4~ & 12~ & 0~ & 0~ & 0.13~ & 1~ & 1~ & 0.00~ & 1.38~ \\
 & 11 & 7.17672 & 74 & 28.476 & 14 & 0.77 & 2 & 2 & 4 & 6.5 & 0 & 0 & 0.12 & 1 & 1 & 0.00 & 0.89 \\
rl5934 & 266~ & 10.6558~ & 125~ & 0~ & 0~ & 12.82~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0~ & 0.00~ & 1~ & 1~ & 0.00~ & 12.82~ \\
 & 18 & 9.14821 & 61 & 0 & 0 & 1.18 & 0 & 0 & 0 & 0 & 0 & 0 & 0.00 & 1 & 1 & 0.00 & 1.18 \\
pla7397 & $ > 859 $~ & 162.215~ & $ > 1162 $~ & 902.938~ & 2482~ & $ > 87628.77 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 902.938~ & 2482~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87628.77 $~ \\
 & 86 & 85.587 & 1057 & 899.689 & 1962 & 588.10 & 4 & 2 & 2 & 5.5 & 897.141 & 1955 & 36.95 & $ > 2339 $ & $ > 1685 $ & $ > 92666.26 $ & $ > 93291.31 $ \\
rl11849 & 46~ & 13.845~ & 255~ & 5.432~ & 56~ & 11.57~ & 29~ & 15~ & 36~ & 23.4444~ & 0~ & 0~ & 8.16~ & 1~ & 1~ & 0.00~ & 19.73~ \\
 & 31 & 14.5562 & 264 & 5.432 & 56 & 10.72 & 28 & 24 & 38 & 11.8421 & 0 & 0 & 7.10 & 1 & 1 & 0.00 & 17.82 \\
usa13509 & $ > 5894 $~ & 38.0489~ & $ > 2475 $~ & 547.156~ & 1752~ & $ > 87660.48 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 547.156~ & 1752~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87660.48 $~ \\
 & 207 & 57.765 & 1288 & 10.202 & 26 & 286.29 & 7 & 7 & 14 & 7.28571 & 0 & 0 & 2.76 & 1 & 1 & 0.00 & 289.05 \\
brd14051 & $ > 5501 $~ & 40.2631~ & $ > 2710 $~ & 8.900~ & 1804~ & $ > 87646.02 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 8.900~ & 1804~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87646.02 $~ \\
 & 164 & 59.2423 & 1499 & 7.345 & 56 & 816.19 & 35 & 33 & 68 & 18.6176 & .179 & 31 & 37.52 & 2 & 2 & 16.86 & 870.57 \\
d15112 & $ > 2275 $~ & 39.1449~ & $ > 3383 $~ & 577.366~ & 2406~ & $ > 87676.18 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 577.366~ & 2406~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87676.18 $~ \\
 & 294 & 246.323 & 2245 & 13.568 & 102 & 9070.52 & 165 & 159 & 229 & 25.9432 & 0 & 0 & 757.95 & 1 & 1 & 0.00 & 9828.47 \\
d18512 & $ > 2883 $~ & 29.4241~ & $ > 2968 $~ & 32.599~ & 1342~ & $ > 87663.61 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 32.599~ & 1342~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87663.61 $~ \\
 & 157 & 114.515 & 1762 & 13.577 & 105 & 1973.91 & 183 & 169 & 250 & 22.332 & 0 & 0 & 510.57 & 1 & 1 & 0.00 & 2484.48 \\
pla33810 & $ > 912 $~ & 60.8323~ & $ > 1271 $~ & 1310.603~ & 8269~ & $ > 87629.12 $~ & $ > 0 $~ & 0~ & 0~ & 0~ & 1310.603~ & 8269~ & $ > 0.00 $~ & $ > 1 $~ & $ > 1 $~ & $ > 0.00 $~ & $ > 87629.12 $~ \\
 & $ > 120 $ & 497.911 & $ > 4023 $ & 1310.318 & 7996 & $ > 93318.72 $ & $ > 0 $ & 0 & 0 & 0 & 1310.318 & 7996 & $ > 0.00 $ & $ > 1 $ & $ > 1 $ & $ > 0.00 $ & $ > 93318.72 $ \\
pla85900 & NoFSTs~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ & ---~ \\
 & NoFSTs & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\multicolumn{18}{l}{\DisplayTableFootnoteFlags}
\end{tabular}
}


==> Table_A_045.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
500 & 1 & 26371 & 1321 & 2.56 & 951 & 213 & 370 & 0.25 & 2.81 \\
500 & 2 & 29171 & 1312 & 2.93 & 918 & 181 & 394 & 0.22 & 3.15 \\
500 & 3 & 28601 & 1321 & 2.58 & 921 & 187 & 400 & 0.17 & 2.75 \\
500 & 4 & 27014 & 1241 & 2.70 & 868 & 201 & 373 & 0.15 & 2.85 \\
500 & 5 & 23265 & 1182 & 1.99 & 826 & 238 & 356 & 0.11 & 2.10 \\
500 & 6 & 28514 & 1308 & 3.01 & 923 & 201 & 385 & 0.20 & 3.21 \\
500 & 7 & 24994 & 1231 & 2.41 & 849 & 199 & 382 & 0.20 & 2.61 \\
500 & 8 & 24709 & 1212 & 2.30 & 843 & 211 & 369 & 0.13 & 2.43 \\
500 & 9 & 26330 & 1279 & 2.44 & 896 & 197 & 383 & 0.15 & 2.59 \\
500 & 10 & 26241 & 1325 & 2.41 & 946 & 182 & 379 & 0.17 & 2.58 \\
500 & 11 & 28217 & 1277 & 3.24 & 894 & 208 & 383 & 0.15 & 3.39 \\
500 & 12 & 25840 & 1218 & 2.59 & 844 & 203 & 374 & 0.14 & 2.73 \\
500 & 13 & 22954 & 1172 & 1.87 & 824 & 232 & 348 & 0.10 & 1.97 \\
500 & 14 & 30494 & 1395 & 3.05 & 981 & 160 & 414 & 0.19 & 3.24 \\
500 & 15 & 26033 & 1268 & 2.68 & 847 & 175 & 421 & 0.20 & 2.88 \\
\hline
1000 & 1 & 52516 & 2435 & 5.51 & 1714 & 402 & 721 & 0.43 & 5.94 \\
1000 & 2 & 54131 & 2533 & 5.33 & 1766 & 397 & 767 & 0.45 & 5.78 \\
1000 & 3 & 54661 & 2424 & 6.72 & 1665 & 450 & 759 & 0.43 & 7.15 \\
1000 & 4 & 56552 & 2676 & 5.81 & 1914 & 374 & 762 & 0.60 & 6.41 \\
1000 & 5 & 54014 & 2413 & 5.60 & 1684 & 458 & 729 & 0.38 & 5.98 \\
1000 & 6 & 56340 & 2525 & 6.07 & 1751 & 394 & 774 & 0.51 & 6.58 \\
1000 & 7 & 51914 & 2454 & 5.68 & 1716 & 416 & 738 & 0.45 & 6.13 \\
1000 & 8 & 55459 & 2533 & 5.95 & 1760 & 376 & 773 & 0.51 & 6.46 \\
1000 & 9 & 58430 & 2603 & 6.61 & 1826 & 368 & 777 & 0.56 & 7.17 \\
1000 & 10 & 51700 & 2472 & 5.26 & 1749 & 424 & 723 & 0.38 & 5.64 \\
1000 & 11 & 54902 & 2532 & 5.70 & 1769 & 395 & 763 & 0.46 & 6.16 \\
1000 & 12 & 59566 & 2616 & 6.36 & 1842 & 382 & 774 & 0.54 & 6.90 \\
1000 & 13 & 51053 & 2488 & 5.62 & 1771 & 456 & 717 & 0.45 & 6.07 \\
1000 & 14 & 57555 & 2522 & 5.95 & 1718 & 366 & 804 & 0.50 & 6.45 \\
1000 & 15 & 55667 & 2531 & 6.14 & 1795 & 400 & 736 & 0.48 & 6.62 \\
\hline
10000 & 1 & 566468 & 25125 & 178.45 & 17689 & 4125 & 7436 & 41.56 & 220.01 \\
%
\hline
\end{tabular}
}


==> Table_A_046.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
500 & 1 & 1926 & 0.00 & 1301 & 67 & 625 & 1.68 & 1.68 \\
500 & 2 & 2248 & 0.01 & 1527 & 54 & 721 & 2.21 & 2.22 \\
500 & 3 & 2155 & 0.00 & 1481 & 51 & 674 & 1.74 & 1.74 \\
500 & 4 & 1891 & 0.00 & 1198 & 62 & 693 & 1.21 & 1.21 \\
500 & 5 & 1868 & 0.00 & 1287 & 67 & 581 & 1.08 & 1.08 \\
500 & 6 & 2069 & 0.00 & 1392 & 58 & 677 & 1.68 & 1.68 \\
500 & 7 & 1953 & 0.01 & 1349 & 81 & 604 & 1.23 & 1.24 \\
500 & 8 & 2025 & 0.00 & 1306 & 55 & 719 & 1.40 & 1.40 \\
500 & 9 & 2010 & 0.00 & 1344 & 50 & 666 & 1.48 & 1.48 \\
500 & 10 & 1951 & 0.00 & 1334 & 68 & 617 & 1.15 & 1.15 \\
500 & 11 & 2065 & 0.00 & 1418 & 68 & 647 & 1.69 & 1.69 \\
500 & 12 & 1912 & 0.00 & 1216 & 57 & 696 & 1.84 & 1.84 \\
500 & 13 & 1879 & 0.00 & 1222 & 62 & 657 & 1.11 & 1.11 \\
500 & 14 & 2122 & 0.00 & 1361 & 42 & 761 & 1.67 & 1.67 \\
500 & 15 & 1953 & 0.00 & 1272 & 63 & 681 & 1.41 & 1.41 \\
\hline
1000 & 1 & 4164 & 0.02 & 2692 & 83 & 1472 & 5.26 & 5.28 \\
1000 & 2 & 4009 & 0.01 & 2678 & 110 & 1331 & 3.94 & 3.95 \\
1000 & 3 & 4020 & 0.01 & 2609 & 111 & 1411 & 4.71 & 4.72 \\
1000 & 4 & 4090 & 0.01 & 2645 & 92 & 1445 & 4.62 & 4.63 \\
1000 & 5 & 4013 & 0.01 & 2626 & 128 & 1387 & 5.27 & 5.28 \\
1000 & 6 & 4324 & 0.02 & 2856 & 116 & 1468 & 6.20 & 6.22 \\
1000 & 7 & 3996 & 0.02 & 2681 & 111 & 1315 & 4.22 & 4.24 \\
1000 & 8 & 4290 & 0.02 & 2832 & 93 & 1458 & 5.76 & 5.78 \\
1000 & 9 & 4479 & 0.01 & 2984 & 99 & 1495 & 6.43 & 6.44 \\
1000 & 10 & 3992 & 0.01 & 2727 & 101 & 1265 & 3.95 & 3.96 \\
1000 & 11 & 4020 & 0.03 & 2600 & 100 & 1420 & 5.00 & 5.03 \\
1000 & 12 & 4687 & 0.02 & 3119 & 78 & 1568 & 9.82 & 9.84 \\
1000 & 13 & 3873 & 0.01 & 2602 & 132 & 1271 & 4.33 & 4.34 \\
1000 & 14 & 4324 & 0.02 & 2855 & 99 & 1469 & 6.00 & 6.02 \\
1000 & 15 & 4145 & 0.01 & 2710 & 105 & 1435 & 5.17 & 5.18 \\
\hline
10000 & 1 & 40878 & 0.76 & 27001 & 936 & 13877 & 489.32 & 490.08 \\
%
\hline
\end{tabular}
}


==> Table_A_047.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
500 & 1 & 1280 & 11.24 & 641 & 113 & 639 & 6.00 & 17.24 \\
500 & 2 & 1403 & 13.52 & 659 & 101 & 744 & 7.06 & 20.58 \\
500 & 3 & 1364 & 9.86 & 664 & 102 & 700 & 5.57 & 15.43 \\
500 & 4 & 1364 & 12.19 & 706 & 130 & 658 & 8.01 & 20.20 \\
500 & 5 & 1218 & 7.98 & 562 & 117 & 656 & 3.36 & 11.34 \\
500 & 6 & 1303 & 13.24 & 651 & 121 & 652 & 8.25 & 21.49 \\
500 & 7 & 1292 & 9.38 & 589 & 92 & 703 & 5.07 & 14.45 \\
500 & 8 & 1383 & 10.43 & 692 & 100 & 691 & 9.75 & 20.18 \\
500 & 9 & 1254 & 12.60 & 604 & 129 & 650 & 5.14 & 17.74 \\
500 & 10 & 1316 & 15.58 & 639 & 88 & 677 & 8.26 & 23.84 \\
500 & 11 & 1353 & 10.64 & 673 & 93 & 680 & 10.25 & 20.89 \\
500 & 12 & 1201 & 7.42 & 518 & 99 & 683 & 5.37 & 12.79 \\
500 & 13 & 1209 & 7.21 & 537 & 91 & 672 & 2.90 & 10.11 \\
500 & 14 & 1432 & 13.98 & 724 & 81 & 708 & 8.50 & 22.48 \\
500 & 15 & 1420 & 12.59 & 723 & 103 & 697 & 10.06 & 22.65 \\
\hline
1000 & 1 & 2799 & 63.04 & 1422 & 200 & 1377 & 22.87 & 85.91 \\
1000 & 2 & 2760 & 65.42 & 1411 & 225 & 1349 & 16.18 & 81.60 \\
1000 & 3 & 2456 & 50.17 & 1111 & 240 & 1345 & 16.99 & 67.16 \\
1000 & 4 & 2691 & 50.12 & 1327 & 186 & 1364 & 14.93 & 65.05 \\
1000 & 5 & 2597 & 47.14 & 1207 & 195 & 1390 & 15.14 & 62.28 \\
1000 & 6 & 2806 & 75.36 & 1342 & 200 & 1464 & 21.47 & 96.83 \\
1000 & 7 & 2425 & 39.51 & 1160 & 259 & 1265 & 13.50 & 53.01 \\
1000 & 8 & 2844 & 75.84 & 1417 & 169 & 1427 & 27.91 & 103.75 \\
1000 & 9 & 3041 & 87.41 & 1547 & 172 & 1494 & 38.25 & 125.66 \\
1000 & 10 & 2776 & 39.47 & 1376 & 187 & 1400 & 16.97 & 56.44 \\
1000 & 11 & 2706 & 59.22 & 1380 & 210 & 1326 & 26.80 & 86.02 \\
1000 & 12 & 2832 & 66.88 & 1411 & 201 & 1421 & 18.75 & 85.63 \\
1000 & 13 & 2497 & 45.48 & 1227 & 215 & 1270 & 13.93 & 59.41 \\
1000 & 14 & 2861 & 83.72 & 1459 & 192 & 1402 & 21.92 & 105.64 \\
1000 & 15 & 2725 & 80.92 & 1392 & 190 & 1333 & 24.80 & 105.72 \\
\hline
10000 & 1 & 26249 & 10985.30 & 12465 & 1966 & 13784 & 507.81 & 11493.11 \\
%
\hline
\end{tabular}
}


==> Table_A_048.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
500 & 1 & 1602 & 9.00 & 1177 & 185 & 425 & 8.84 & 17.84 \\
500 & 2 & 1657 & 11.06 & 1167 & 139 & 490 & 6.01 & 17.07 \\
500 & 3 & 1666 & 10.38 & 1155 & 116 & 511 & 5.93 & 16.31 \\
500 & 4 & 1548 & 10.30 & 1083 & 157 & 465 & 6.67 & 16.97 \\
500 & 5 & 1391 & 7.63 & 922 & 166 & 469 & 3.60 & 11.23 \\
500 & 6 & 1547 & 9.42 & 1101 & 161 & 446 & 7.82 & 17.24 \\
500 & 7 & 1450 & 8.51 & 988 & 158 & 462 & 4.58 & 13.09 \\
500 & 8 & 1418 & 8.63 & 977 & 160 & 441 & 4.60 & 13.23 \\
500 & 9 & 1426 & 8.80 & 979 & 166 & 447 & 4.56 & 13.36 \\
500 & 10 & 1472 & 8.37 & 1021 & 155 & 451 & 5.19 & 13.56 \\
500 & 11 & 1535 & 10.75 & 1072 & 141 & 463 & 8.48 & 19.23 \\
500 & 12 & 1328 & 8.01 & 908 & 181 & 420 & 4.64 & 12.65 \\
500 & 13 & 1430 & 7.43 & 1008 & 191 & 422 & 3.56 & 10.99 \\
500 & 14 & 1623 & 10.38 & 1122 & 128 & 501 & 7.17 & 17.55 \\
500 & 15 & 1549 & 8.84 & 1056 & 143 & 493 & 6.93 & 15.77 \\
\hline
1000 & 1 & 2832 & 38.18 & 1950 & 340 & 882 & 14.10 & 52.28 \\
1000 & 2 & 2973 & 37.99 & 2019 & 286 & 954 & 9.84 & 47.83 \\
1000 & 3 & 2961 & 40.76 & 2009 & 324 & 952 & 22.19 & 62.95 \\
1000 & 4 & 3141 & 42.73 & 2207 & 297 & 934 & 13.11 & 55.84 \\
1000 & 5 & 2962 & 40.01 & 2076 & 368 & 886 & 13.63 & 53.64 \\
1000 & 6 & 3104 & 37.80 & 2190 & 314 & 914 & 11.87 & 49.67 \\
1000 & 7 & 2869 & 36.70 & 1967 & 305 & 902 & 14.19 & 50.89 \\
1000 & 8 & 3079 & 41.22 & 2156 & 279 & 923 & 14.06 & 55.28 \\
1000 & 9 & 3048 & 41.32 & 2083 & 288 & 965 & 14.99 & 56.31 \\
1000 & 10 & 2954 & 37.87 & 2056 & 315 & 898 & 11.86 & 49.73 \\
1000 & 11 & 3029 & 40.67 & 2087 & 273 & 942 & 13.43 & 54.10 \\
1000 & 12 & 3321 & 49.40 & 2401 & 312 & 920 & 16.62 & 66.02 \\
1000 & 13 & 2826 & 32.62 & 1977 & 356 & 849 & 15.02 & 47.64 \\
1000 & 14 & 3257 & 46.48 & 2309 & 292 & 948 & 15.84 & 62.32 \\
1000 & 15 & 2988 & 40.99 & 2072 & 290 & 916 & 13.62 & 54.61 \\
\hline
10000 & 1 & 29855 & 12336.85 & 20764 & 3058 & 9091 & 315.49 & 12652.34 \\
%
\hline
\end{tabular}
}


==> Table_A_049.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
1000 & 1 & 50171 & 2414 & 5.36 & 1684 & 431 & 730 & 0.47 & 5.83 \\
1000 & 2 & 54011 & 2547 & 5.73 & 1843 & 432 & 704 & 0.48 & 6.21 \\
1000 & 3 & 52936 & 2452 & 5.61 & 1694 & 430 & 758 & 0.42 & 6.03 \\
1000 & 4 & 51826 & 2419 & 6.24 & 1669 & 432 & 750 & 0.43 & 6.67 \\
1000 & 5 & 53240 & 2518 & 5.88 & 1777 & 434 & 741 & 0.49 & 6.37 \\
1000 & 6 & 53555 & 2499 & 5.95 & 1780 & 428 & 719 & 0.45 & 6.40 \\
1000 & 7 & 51448 & 2472 & 5.43 & 1687 & 386 & 785 & 0.54 & 5.97 \\
1000 & 8 & 51916 & 2464 & 6.28 & 1718 & 419 & 746 & 0.49 & 6.77 \\
1000 & 9 & 52524 & 2445 & 6.32 & 1694 & 430 & 751 & 0.46 & 6.78 \\
1000 & 10 & 50137 & 2434 & 5.13 & 1707 & 436 & 727 & 0.39 & 5.52 \\
1000 & 11 & 54859 & 2523 & 6.34 & 1758 & 393 & 765 & 0.50 & 6.84 \\
1000 & 12 & 57115 & 2568 & 6.58 & 1759 & 394 & 809 & 0.57 & 7.15 \\
1000 & 13 & 54786 & 2554 & 6.24 & 1807 & 400 & 747 & 0.58 & 6.82 \\
1000 & 14 & 55762 & 2516 & 6.03 & 1727 & 384 & 789 & 0.53 & 6.56 \\
1000 & 15 & 54968 & 2530 & 6.51 & 1779 & 390 & 751 & 0.51 & 7.02 \\
\hline
2000 & 1 & 109196 & 5040 & 14.74 & 3558 & 823 & 1482 & 1.71 & 16.45 \\
2000 & 2 & 114110 & 5090 & 15.58 & 3623 & 846 & 1467 & 1.77 & 17.35 \\
2000 & 3 & 106212 & 4899 & 13.62 & 3421 & 858 & 1478 & 1.68 & 15.30 \\
2000 & 4 & 119151 & 5220 & 17.64 & 3656 & 724 & 1564 & 2.20 & 19.84 \\
2000 & 5 & 114056 & 5161 & 15.84 & 3645 & 753 & 1516 & 1.93 & 17.77 \\
2000 & 6 & 107236 & 4993 & 12.97 & 3474 & 774 & 1519 & 1.74 & 14.71 \\
2000 & 7 & 114475 & 5095 & 14.23 & 3581 & 797 & 1514 & 1.65 & 15.88 \\
2000 & 8 & 111250 & 5035 & 15.76 & 3482 & 788 & 1553 & 1.74 & 17.50 \\
2000 & 9 & 114328 & 5200 & 14.80 & 3701 & 752 & 1499 & 2.01 & 16.81 \\
2000 & 10 & 112507 & 5051 & 14.45 & 3514 & 808 & 1537 & 1.77 & 16.22 \\
2000 & 11 & 100157 & 4781 & 12.49 & 3336 & 884 & 1445 & 1.47 & 13.96 \\
2000 & 12 & 110021 & 5067 & 17.90 & 3574 & 780 & 1493 & 1.86 & 19.76 \\
2000 & 13 & 108029 & 4996 & 14.06 & 3456 & 797 & 1540 & 1.69 & 15.75 \\
2000 & 14 & 110382 & 4954 & 15.03 & 3457 & 808 & 1497 & 1.75 & 16.78 \\
2000 & 15 & 109693 & 4963 & 14.16 & 3511 & 853 & 1452 & 1.49 & 15.65 \\
\hline
3000 & 1 & 167741 & 7557 & 25.89 & 5351 & 1249 & 2206 & 3.70 & 29.59 \\
3000 & 2 & 170317 & 7619 & 25.77 & 5355 & 1221 & 2264 & 3.78 & 29.55 \\
3000 & 3 & 172801 & 7547 & 26.46 & 5304 & 1217 & 2243 & 3.55 & 30.01 \\
3000 & 4 & 171878 & 7690 & 27.49 & 5401 & 1171 & 2289 & 4.04 & 31.53 \\
3000 & 5 & 166841 & 7689 & 25.37 & 5422 & 1158 & 2267 & 4.02 & 29.39 \\
3000 & 6 & 168737 & 7619 & 25.49 & 5382 & 1195 & 2237 & 3.81 & 29.30 \\
3000 & 7 & 168594 & 7574 & 26.45 & 5323 & 1172 & 2251 & 4.11 & 30.56 \\
3000 & 8 & 171015 & 7568 & 25.22 & 5291 & 1178 & 2277 & 3.62 & 28.84 \\
3000 & 9 & 174655 & 7753 & 25.97 & 5468 & 1170 & 2285 & 4.04 & 30.01 \\
3000 & 10 & 165153 & 7447 & 27.71 & 5171 & 1169 & 2276 & 3.73 & 31.44 \\
3000 & 11 & 167493 & 7539 & 26.26 & 5344 & 1261 & 2195 & 3.37 & 29.63 \\
3000 & 12 & 162390 & 7430 & 24.28 & 5171 & 1199 & 2259 & 3.46 & 27.74 \\
3000 & 13 & 175039 & 7727 & 28.86 & 5460 & 1198 & 2267 & 4.18 & 33.04 \\
3000 & 14 & 160127 & 7462 & 23.71 & 5289 & 1290 & 2173 & 3.24 & 26.95 \\
3000 & 15 & 172094 & 7692 & 27.78 & 5478 & 1184 & 2214 & 4.00 & 31.78 \\
%
\hline
\end{tabular}
}


==> Table_A_050.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
4000 & 1 & 217623 & 9952 & 35.39 & 6929 & 1576 & 3023 & 7.29 & 42.68 \\
4000 & 2 & 229897 & 10136 & 41.20 & 7150 & 1595 & 2986 & 7.02 & 48.22 \\
4000 & 3 & 222341 & 10088 & 39.67 & 7055 & 1612 & 3033 & 6.75 & 46.42 \\
4000 & 4 & 225445 & 10198 & 39.01 & 7185 & 1546 & 3013 & 7.53 & 46.54 \\
4000 & 5 & 229044 & 10183 & 43.42 & 7177 & 1568 & 3006 & 7.35 & 50.77 \\
4000 & 6 & 214574 & 9862 & 37.16 & 6937 & 1662 & 2925 & 6.14 & 43.30 \\
4000 & 7 & 221756 & 10092 & 39.94 & 7086 & 1605 & 3006 & 7.19 & 47.13 \\
4000 & 8 & 230216 & 10103 & 45.72 & 7107 & 1595 & 2996 & 6.71 & 52.43 \\
4000 & 9 & 225138 & 10063 & 40.12 & 7006 & 1572 & 3057 & 6.88 & 47.00 \\
4000 & 10 & 235639 & 10348 & 49.17 & 7283 & 1543 & 3065 & 7.34 & 56.51 \\
4000 & 11 & 224994 & 10073 & 37.37 & 7036 & 1566 & 3037 & 7.20 & 44.57 \\
4000 & 12 & 226027 & 10070 & 43.75 & 6997 & 1523 & 3073 & 7.04 & 50.79 \\
4000 & 13 & 213766 & 9906 & 36.03 & 6960 & 1645 & 2946 & 6.22 & 42.25 \\
4000 & 14 & 237245 & 10330 & 42.63 & 7256 & 1520 & 3074 & 7.80 & 50.43 \\
4000 & 15 & 221240 & 9991 & 39.30 & 6959 & 1606 & 3032 & 6.53 & 45.83 \\
\hline
5000 & 1 & 284813 & 12622 & 53.70 & 8732 & 1918 & 3890 & 11.29 & 64.99 \\
5000 & 2 & 283264 & 12663 & 53.00 & 8966 & 2011 & 3697 & 10.28 & 63.28 \\
5000 & 3 & 269104 & 12223 & 52.83 & 8514 & 2138 & 3709 & 9.88 & 62.71 \\
5000 & 4 & 291408 & 12811 & 57.52 & 9001 & 1951 & 3810 & 11.07 & 68.59 \\
5000 & 5 & 287535 & 12844 & 54.35 & 9153 & 2027 & 3691 & 10.30 & 64.65 \\
5000 & 6 & 278073 & 12419 & 52.74 & 8731 & 2029 & 3688 & 10.94 & 63.68 \\
5000 & 7 & 286093 & 12751 & 56.57 & 9019 & 1956 & 3732 & 10.75 & 67.32 \\
5000 & 8 & 290568 & 12818 & 57.34 & 8935 & 1912 & 3883 & 11.13 & 68.47 \\
5000 & 9 & 289027 & 12665 & 53.88 & 8834 & 1980 & 3831 & 10.52 & 64.40 \\
5000 & 10 & 288595 & 12645 & 54.03 & 8860 & 1945 & 3785 & 10.41 & 64.44 \\
5000 & 11 & 288181 & 12680 & 54.82 & 8853 & 1933 & 3827 & 10.64 & 65.46 \\
5000 & 12 & 284196 & 12821 & 63.24 & 8974 & 1911 & 3847 & 11.30 & 74.54 \\
5000 & 13 & 280719 & 12524 & 55.79 & 8761 & 1974 & 3763 & 10.40 & 66.19 \\
5000 & 14 & 285886 & 12786 & 57.45 & 9057 & 1959 & 3729 & 10.58 & 68.03 \\
5000 & 15 & 277944 & 12639 & 50.84 & 8922 & 2005 & 3717 & 10.17 & 61.01 \\
\hline
6000 & 1 & 351863 & 15350 & 78.39 & 10748 & 2334 & 4602 & 16.07 & 94.46 \\
6000 & 2 & 341732 & 15137 & 76.62 & 10656 & 2351 & 4481 & 14.92 & 91.54 \\
6000 & 3 & 342446 & 15219 & 79.56 & 10596 & 2307 & 4623 & 15.51 & 95.07 \\
6000 & 4 & 331045 & 14927 & 73.06 & 10443 & 2439 & 4484 & 15.18 & 88.24 \\
6000 & 5 & 341852 & 15150 & 72.69 & 10537 & 2237 & 4613 & 16.58 & 89.27 \\
6000 & 6 & 342295 & 15158 & 83.64 & 10719 & 2455 & 4439 & 13.93 & 97.57 \\
6000 & 7 & 358165 & 15514 & 88.55 & 10893 & 2286 & 4621 & 17.50 & 106.05 \\
6000 & 8 & 332541 & 15037 & 68.47 & 10500 & 2405 & 4537 & 14.78 & 83.25 \\
6000 & 9 & 348429 & 15345 & 82.41 & 10688 & 2300 & 4657 & 18.22 & 100.63 \\
6000 & 10 & 334286 & 15046 & 75.27 & 10480 & 2329 & 4566 & 16.04 & 91.31 \\
6000 & 11 & 343909 & 15313 & 79.68 & 10702 & 2323 & 4611 & 15.86 & 95.54 \\
6000 & 12 & 351548 & 15524 & 81.27 & 10824 & 2186 & 4700 & 17.89 & 99.16 \\
6000 & 13 & 337570 & 15123 & 80.58 & 10622 & 2441 & 4501 & 14.74 & 95.32 \\
6000 & 14 & 346721 & 15327 & 74.54 & 10737 & 2293 & 4590 & 15.44 & 89.98 \\
6000 & 15 & 354203 & 15425 & 79.63 & 10797 & 2311 & 4628 & 17.17 & 96.80 \\
%
\hline
\end{tabular}
}


==> Table_A_051.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
7000 & 1 & 413518 & 18037 & 120.15 & 12692 & 2662 & 5345 & 23.28 & 143.43 \\
7000 & 2 & 404277 & 17998 & 104.42 & 12587 & 2640 & 5411 & 21.80 & 126.22 \\
7000 & 3 & 395732 & 17848 & 93.84 & 12546 & 2666 & 5302 & 23.08 & 116.92 \\
7000 & 4 & 398488 & 17778 & 101.22 & 12493 & 2864 & 5285 & 22.21 & 123.43 \\
7000 & 5 & 422859 & 18151 & 103.51 & 12818 & 2613 & 5333 & 21.83 & 125.34 \\
7000 & 6 & 400038 & 17810 & 95.66 & 12507 & 2668 & 5303 & 21.25 & 116.91 \\
7000 & 7 & 398419 & 17681 & 103.44 & 12403 & 2846 & 5278 & 21.45 & 124.89 \\
7000 & 8 & 404173 & 18027 & 99.70 & 12775 & 2691 & 5252 & 23.80 & 123.50 \\
7000 & 9 & 395264 & 17786 & 91.14 & 12394 & 2714 & 5392 & 21.26 & 112.40 \\
7000 & 10 & 399139 & 17838 & 93.18 & 12611 & 2843 & 5227 & 23.12 & 116.30 \\
7000 & 11 & 388938 & 17511 & 88.64 & 12338 & 2856 & 5173 & 18.06 & 106.70 \\
7000 & 12 & 394152 & 17740 & 94.78 & 12464 & 2843 & 5276 & 21.33 & 116.11 \\
7000 & 13 & 399015 & 17676 & 95.07 & 12353 & 2785 & 5323 & 21.71 & 116.78 \\
7000 & 14 & 399919 & 17694 & 96.47 & 12430 & 2743 & 5264 & 21.63 & 118.10 \\
7000 & 15 & 390094 & 17329 & 103.11 & 12090 & 2843 & 5239 & 21.73 & 124.84 \\
\hline
8000 & 1 & 475247 & 20626 & 122.54 & 14508 & 3064 & 6118 & 30.41 & 152.95 \\
8000 & 2 & 462699 & 20293 & 128.19 & 14180 & 3100 & 6113 & 27.54 & 155.73 \\
8000 & 3 & 453604 & 20158 & 119.27 & 14092 & 3150 & 6066 & 28.07 & 147.34 \\
8000 & 4 & 448553 & 20038 & 117.58 & 14003 & 3241 & 6035 & 27.91 & 145.49 \\
8000 & 5 & 460055 & 20350 & 121.12 & 14254 & 3162 & 6096 & 30.59 & 151.71 \\
8000 & 6 & 452208 & 20308 & 141.70 & 14281 & 3149 & 6027 & 29.63 & 171.33 \\
8000 & 7 & 446364 & 19971 & 117.64 & 14016 & 3274 & 5955 & 28.49 & 146.13 \\
8000 & 8 & 457784 & 20293 & 120.05 & 14377 & 3213 & 5916 & 28.31 & 148.36 \\
8000 & 9 & 462534 & 20252 & 142.58 & 14250 & 3206 & 6002 & 27.84 & 170.42 \\
8000 & 10 & 458799 & 20415 & 123.57 & 14387 & 3086 & 6028 & 30.15 & 153.72 \\
8000 & 11 & 455765 & 20129 & 115.10 & 14143 & 3245 & 5986 & 25.47 & 140.57 \\
8000 & 12 & 449847 & 20303 & 126.56 & 14360 & 3215 & 5943 & 28.90 & 155.46 \\
8000 & 13 & 457789 & 20118 & 118.06 & 13960 & 3180 & 6158 & 26.29 & 144.35 \\
8000 & 14 & 467564 & 20470 & 119.75 & 14237 & 3016 & 6233 & 29.53 & 149.28 \\
8000 & 15 & 465479 & 20445 & 123.57 & 14327 & 3087 & 6118 & 27.86 & 151.43 \\
\hline
9000 & 1 & 530748 & 23078 & 153.84 & 16135 & 3380 & 6943 & 38.91 & 192.75 \\
9000 & 2 & 509663 & 22745 & 151.46 & 15922 & 3584 & 6823 & 39.54 & 191.00 \\
9000 & 3 & 516177 & 22735 & 154.90 & 15895 & 3607 & 6840 & 33.33 & 188.23 \\
9000 & 4 & 515964 & 22749 & 141.37 & 15920 & 3533 & 6829 & 39.91 & 181.28 \\
9000 & 5 & 508582 & 22718 & 138.08 & 16059 & 3638 & 6659 & 34.31 & 172.39 \\
9000 & 6 & 509852 & 22766 & 134.75 & 16128 & 3650 & 6638 & 32.21 & 166.96 \\
9000 & 7 & 520659 & 23024 & 152.54 & 16117 & 3486 & 6907 & 35.69 & 188.23 \\
9000 & 8 & 507186 & 22690 & 147.54 & 15834 & 3540 & 6856 & 38.23 & 185.77 \\
9000 & 9 & 516022 & 22785 & 139.94 & 15794 & 3445 & 6991 & 37.56 & 177.50 \\
9000 & 10 & 528845 & 23034 & 148.88 & 15976 & 3359 & 7058 & 38.99 & 187.87 \\
9000 & 11 & 514311 & 22948 & 145.25 & 16050 & 3395 & 6898 & 35.14 & 180.39 \\
9000 & 12 & 526734 & 23076 & 156.77 & 16182 & 3433 & 6894 & 40.21 & 196.98 \\
9000 & 13 & 511388 & 22660 & 136.68 & 15814 & 3565 & 6846 & 33.01 & 169.69 \\
9000 & 14 & 510635 & 22754 & 151.06 & 15928 & 3606 & 6826 & 33.02 & 184.08 \\
9000 & 15 & 520873 & 22833 & 143.59 & 16084 & 3573 & 6749 & 37.75 & 181.34 \\
%
\hline
\end{tabular}
}


==> Table_A_052.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
10000 & 1 & 591554 & 25710 & 173.98 & 17992 & 3769 & 7718 & 50.75 & 224.73 \\
10000 & 2 & 579749 & 25489 & 201.81 & 17969 & 3888 & 7520 & 42.27 & 244.08 \\
10000 & 3 & 564284 & 25039 & 180.48 & 17520 & 4014 & 7519 & 40.67 & 221.15 \\
10000 & 4 & 571866 & 25302 & 179.44 & 17664 & 3934 & 7638 & 45.17 & 224.61 \\
10000 & 5 & 557365 & 24979 & 200.56 & 17356 & 3909 & 7623 & 52.14 & 252.70 \\
10000 & 6 & 341769 & 19385 & 78.11 & 10955 & 6277 & 8430 & 20.69 & 98.80 \\
10000 & 7 & 578857 & 25520 & 171.30 & 17905 & 3891 & 7615 & 43.47 & 214.77 \\
10000 & 8 & 585309 & 25498 & 181.51 & 18017 & 3923 & 7481 & 44.72 & 226.23 \\
10000 & 9 & 575905 & 25344 & 178.13 & 17700 & 3822 & 7644 & 48.54 & 226.67 \\
10000 & 10 & 571491 & 25086 & 176.31 & 17509 & 3936 & 7577 & 41.10 & 217.41 \\
10000 & 11 & 561394 & 25175 & 167.23 & 17671 & 4054 & 7504 & 43.13 & 210.36 \\
10000 & 12 & 573237 & 25504 & 172.27 & 18031 & 3929 & 7473 & 41.66 & 213.93 \\
10000 & 13 & 589350 & 25771 & 190.20 & 18263 & 3969 & 7508 & 42.72 & 232.92 \\
10000 & 14 & 563722 & 25146 & 182.62 & 17632 & 4001 & 7514 & 40.16 & 222.78 \\
10000 & 15 & 589649 & 25545 & 197.93 & 17833 & 3748 & 7712 & 43.35 & 241.28 \\
%
\hline
\end{tabular}
}


==> Table_A_053.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
1000 & 1 & 3872 & 0.01 & 2537 & 114 & 1335 & 4.34 & 4.35 \\
1000 & 2 & 3899 & 0.01 & 2656 & 139 & 1243 & 3.63 & 3.64 \\
1000 & 3 & 3970 & 0.01 & 2707 & 133 & 1263 & 3.89 & 3.90 \\
1000 & 4 & 3975 & 0.02 & 2643 & 116 & 1332 & 4.95 & 4.97 \\
1000 & 5 & 3871 & 0.03 & 2522 & 110 & 1349 & 3.89 & 3.92 \\
1000 & 6 & 3962 & 0.01 & 2673 & 108 & 1289 & 4.48 & 4.49 \\
1000 & 7 & 3944 & 0.02 & 2621 & 119 & 1323 & 3.79 & 3.81 \\
1000 & 8 & 3943 & 0.02 & 2556 & 96 & 1387 & 4.28 & 4.30 \\
1000 & 9 & 3967 & 0.01 & 2579 & 104 & 1388 & 4.75 & 4.76 \\
1000 & 10 & 3909 & 0.01 & 2599 & 135 & 1310 & 4.74 & 4.75 \\
1000 & 11 & 4029 & 0.01 & 2650 & 112 & 1379 & 5.08 & 5.09 \\
1000 & 12 & 4209 & 0.01 & 2820 & 127 & 1389 & 5.83 & 5.84 \\
1000 & 13 & 3896 & 0.01 & 2577 & 108 & 1319 & 4.00 & 4.01 \\
1000 & 14 & 4113 & 0.01 & 2690 & 102 & 1423 & 5.08 & 5.09 \\
1000 & 15 & 4110 & 0.03 & 2738 & 104 & 1372 & 4.96 & 4.99 \\
\hline
2000 & 1 & 8124 & 0.04 & 5253 & 182 & 2871 & 19.17 & 19.21 \\
2000 & 2 & 8597 & 0.05 & 5664 & 198 & 2933 & 23.21 & 23.26 \\
2000 & 3 & 7996 & 0.04 & 5334 & 225 & 2662 & 17.48 & 17.52 \\
2000 & 4 & 8534 & 0.05 & 5591 & 170 & 2943 & 19.89 & 19.94 \\
2000 & 5 & 8180 & 0.05 & 5534 & 210 & 2646 & 16.21 & 16.26 \\
2000 & 6 & 7892 & 0.04 & 5179 & 216 & 2713 & 14.07 & 14.11 \\
2000 & 7 & 8471 & 0.05 & 5649 & 196 & 2822 & 19.02 & 19.07 \\
2000 & 8 & 8058 & 0.05 & 5259 & 214 & 2799 & 14.35 & 14.40 \\
2000 & 9 & 8614 & 0.05 & 5676 & 168 & 2938 & 21.55 & 21.60 \\
2000 & 10 & 8402 & 0.05 & 5336 & 163 & 3066 & 21.36 & 21.41 \\
2000 & 11 & 7666 & 0.05 & 5178 & 244 & 2488 & 14.26 & 14.31 \\
2000 & 12 & 8644 & 0.05 & 5770 & 180 & 2874 & 20.74 & 20.79 \\
2000 & 13 & 8124 & 0.05 & 5312 & 215 & 2812 & 15.40 & 15.45 \\
2000 & 14 & 8152 & 0.05 & 5352 & 207 & 2800 & 17.02 & 17.07 \\
2000 & 15 & 8135 & 0.05 & 5377 & 200 & 2758 & 14.43 & 14.48 \\
\hline
3000 & 1 & 12604 & 0.09 & 8369 & 268 & 4235 & 44.26 & 44.35 \\
3000 & 2 & 12190 & 0.09 & 8105 & 275 & 4085 & 35.66 & 35.75 \\
3000 & 3 & 12649 & 0.10 & 8419 & 313 & 4230 & 39.39 & 39.49 \\
3000 & 4 & 12039 & 0.09 & 7929 & 335 & 4110 & 33.39 & 33.48 \\
3000 & 5 & 12070 & 0.12 & 7838 & 285 & 4232 & 37.91 & 38.03 \\
3000 & 6 & 12306 & 0.16 & 8207 & 315 & 4099 & 37.19 & 37.35 \\
3000 & 7 & 12758 & 0.15 & 8642 & 311 & 4116 & 37.66 & 37.81 \\
3000 & 8 & 12617 & 0.10 & 8231 & 290 & 4386 & 42.58 & 42.68 \\
3000 & 9 & 12970 & 0.09 & 8568 & 277 & 4402 & 43.67 & 43.76 \\
3000 & 10 & 12326 & 0.09 & 8242 & 320 & 4084 & 35.66 & 35.75 \\
3000 & 11 & 12723 & 0.09 & 8316 & 262 & 4407 & 47.48 & 47.57 \\
3000 & 12 & 12098 & 0.09 & 7935 & 319 & 4163 & 37.45 & 37.54 \\
3000 & 13 & 12831 & 0.09 & 8431 & 275 & 4400 & 47.98 & 48.07 \\
3000 & 14 & 11880 & 0.08 & 7854 & 386 & 4026 & 28.10 & 28.18 \\
3000 & 15 & 12633 & 0.09 & 8481 & 293 & 4152 & 43.21 & 43.30 \\
%
\hline
\end{tabular}
}


==> Table_A_054.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
4000 & 1 & 16010 & 0.14 & 10510 & 416 & 5500 & 65.85 & 65.99 \\
4000 & 2 & 16146 & 0.14 & 10551 & 399 & 5595 & 63.75 & 63.89 \\
4000 & 3 & 16239 & 0.15 & 10784 & 419 & 5455 & 63.00 & 63.15 \\
4000 & 4 & 16222 & 0.14 & 10692 & 402 & 5530 & 76.11 & 76.25 \\
4000 & 5 & 16687 & 0.15 & 10955 & 372 & 5732 & 62.07 & 62.22 \\
4000 & 6 & 16079 & 0.17 & 10869 & 494 & 5210 & 64.96 & 65.13 \\
4000 & 7 & 15755 & 0.20 & 10347 & 434 & 5408 & 63.49 & 63.69 \\
4000 & 8 & 16410 & 0.14 & 10752 & 416 & 5658 & 59.89 & 60.03 \\
4000 & 9 & 16659 & 0.14 & 10948 & 403 & 5711 & 64.40 & 64.54 \\
4000 & 10 & 16617 & 0.14 & 10893 & 394 & 5724 & 73.34 & 73.48 \\
4000 & 11 & 16726 & 0.14 & 10931 & 369 & 5795 & 62.64 & 62.78 \\
4000 & 12 & 16938 & 0.14 & 11352 & 383 & 5586 & 62.13 & 62.27 \\
4000 & 13 & 16424 & 0.22 & 10936 & 373 & 5488 & 68.42 & 68.64 \\
4000 & 14 & 17630 & 0.15 & 11576 & 326 & 6054 & 93.06 & 93.21 \\
4000 & 15 & 16710 & 0.21 & 10773 & 376 & 5937 & 82.75 & 82.96 \\
\hline
5000 & 1 & 20778 & 0.25 & 13640 & 466 & 7138 & 123.87 & 124.12 \\
5000 & 2 & 20592 & 0.23 & 13309 & 505 & 7283 & 106.17 & 106.40 \\
5000 & 3 & 20264 & 0.22 & 13368 & 549 & 6896 & 107.18 & 107.40 \\
5000 & 4 & 20706 & 0.27 & 13633 & 516 & 7073 & 100.55 & 100.82 \\
5000 & 5 & 21173 & 0.27 & 14016 & 432 & 7157 & 120.40 & 120.67 \\
5000 & 6 & 20229 & 0.25 & 13409 & 494 & 6820 & 100.18 & 100.43 \\
5000 & 7 & 20467 & 0.21 & 13517 & 491 & 6950 & 100.11 & 100.32 \\
5000 & 8 & 21955 & 0.29 & 14233 & 383 & 7722 & 132.99 & 133.28 \\
5000 & 9 & 20701 & 0.30 & 13442 & 451 & 7259 & 97.01 & 97.31 \\
5000 & 10 & 20300 & 0.27 & 13181 & 480 & 7119 & 89.14 & 89.41 \\
5000 & 11 & 20849 & 0.27 & 13695 & 478 & 7154 & 112.23 & 112.50 \\
5000 & 12 & 20930 & 0.21 & 14027 & 514 & 6903 & 111.69 & 111.90 \\
5000 & 13 & 21053 & 0.21 & 13980 & 536 & 7073 & 128.58 & 128.79 \\
5000 & 14 & 21066 & 0.22 & 13935 & 495 & 7131 & 103.10 & 103.32 \\
5000 & 15 & 20556 & 0.22 & 13540 & 476 & 7016 & 104.25 & 104.47 \\
\hline
6000 & 1 & 25223 & 0.29 & 16624 & 576 & 8599 & 156.75 & 157.04 \\
6000 & 2 & 24749 & 0.38 & 16324 & 536 & 8425 & 141.06 & 141.44 \\
6000 & 3 & 24874 & 0.30 & 16455 & 645 & 8419 & 178.10 & 178.40 \\
6000 & 4 & 24544 & 0.29 & 16353 & 635 & 8191 & 157.21 & 157.50 \\
6000 & 5 & 24761 & 0.31 & 16364 & 563 & 8397 & 132.57 & 132.88 \\
6000 & 6 & 24981 & 0.30 & 16520 & 604 & 8461 & 153.80 & 154.10 \\
6000 & 7 & 25473 & 0.29 & 16737 & 544 & 8736 & 147.27 & 147.56 \\
6000 & 8 & 24828 & 0.37 & 16152 & 547 & 8676 & 151.19 & 151.56 \\
6000 & 9 & 25086 & 0.32 & 16313 & 560 & 8773 & 162.19 & 162.51 \\
6000 & 10 & 24457 & 0.32 & 15860 & 536 & 8597 & 150.38 & 150.70 \\
6000 & 11 & 25200 & 0.44 & 16617 & 530 & 8583 & 165.48 & 165.92 \\
6000 & 12 & 24871 & 0.29 & 16329 & 528 & 8542 & 147.05 & 147.34 \\
6000 & 13 & 24103 & 0.31 & 15865 & 610 & 8238 & 153.51 & 153.82 \\
6000 & 14 & 25329 & 0.31 & 16836 & 569 & 8493 & 162.88 & 163.19 \\
6000 & 15 & 26239 & 0.31 & 17105 & 526 & 9134 & 204.38 & 204.69 \\
%
\hline
\end{tabular}
}


==> Table_A_055.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
7000 & 1 & 29347 & 0.39 & 19360 & 682 & 9987 & 211.79 & 212.18 \\
7000 & 2 & 29138 & 0.38 & 19139 & 693 & 9999 & 206.65 & 207.03 \\
7000 & 3 & 28105 & 0.38 & 18656 & 770 & 9449 & 196.53 & 196.91 \\
7000 & 4 & 28541 & 0.40 & 18656 & 721 & 9885 & 224.62 & 225.02 \\
7000 & 5 & 30306 & 0.41 & 20004 & 630 & 10302 & 282.43 & 282.84 \\
7000 & 6 & 29351 & 0.39 & 19206 & 661 & 10145 & 211.44 & 211.83 \\
7000 & 7 & 28513 & 0.38 & 18566 & 667 & 9947 & 216.96 & 217.34 \\
7000 & 8 & 29451 & 0.41 & 19528 & 658 & 9923 & 210.43 & 210.84 \\
7000 & 9 & 29062 & 0.42 & 19183 & 639 & 9879 & 227.90 & 228.32 \\
7000 & 10 & 29223 & 0.40 & 19219 & 692 & 10004 & 223.55 & 223.95 \\
7000 & 11 & 28151 & 0.37 & 18578 & 713 & 9573 & 200.84 & 201.21 \\
7000 & 12 & 28609 & 0.39 & 18873 & 759 & 9736 & 219.96 & 220.35 \\
7000 & 13 & 29154 & 0.39 & 19038 & 667 & 10116 & 200.25 & 200.64 \\
7000 & 14 & 29479 & 0.43 & 19736 & 756 & 9743 & 191.03 & 191.46 \\
7000 & 15 & 28171 & 0.37 & 18469 & 715 & 9702 & 176.44 & 176.81 \\
\hline
8000 & 1 & 33930 & 0.48 & 22425 & 733 & 11505 & 251.78 & 252.26 \\
8000 & 2 & 33453 & 0.50 & 21850 & 714 & 11603 & 317.33 & 317.83 \\
8000 & 3 & 33275 & 0.56 & 21836 & 788 & 11439 & 288.82 & 289.38 \\
8000 & 4 & 32917 & 0.52 & 21921 & 839 & 10996 & 245.52 & 246.04 \\
8000 & 5 & 33728 & 0.55 & 22201 & 760 & 11527 & 297.52 & 298.07 \\
8000 & 6 & 33456 & 0.53 & 22215 & 767 & 11241 & 314.83 & 315.36 \\
8000 & 7 & 33085 & 0.49 & 21937 & 768 & 11148 & 323.29 & 323.78 \\
8000 & 8 & 32939 & 0.51 & 21766 & 843 & 11173 & 229.02 & 229.53 \\
8000 & 9 & 33562 & 0.56 & 22109 & 737 & 11453 & 354.03 & 354.59 \\
8000 & 10 & 32378 & 0.49 & 21330 & 791 & 11048 & 212.69 & 213.18 \\
8000 & 11 & 33585 & 0.48 & 22375 & 741 & 11210 & 302.22 & 302.70 \\
8000 & 12 & 33607 & 0.48 & 22157 & 723 & 11450 & 352.21 & 352.69 \\
8000 & 13 & 33548 & 0.49 & 21886 & 751 & 11662 & 283.38 & 283.87 \\
8000 & 14 & 33950 & 0.53 & 22369 & 768 & 11581 & 323.14 & 323.67 \\
8000 & 15 & 34019 & 0.50 & 22444 & 709 & 11575 & 324.74 & 325.24 \\
\hline
9000 & 1 & 37700 & 0.65 & 24612 & 807 & 13088 & 343.02 & 343.67 \\
9000 & 2 & 37480 & 0.59 & 24576 & 838 & 12904 & 350.37 & 350.96 \\
9000 & 3 & 36858 & 0.64 & 24108 & 840 & 12750 & 354.82 & 355.46 \\
9000 & 4 & 37417 & 0.59 & 24682 & 902 & 12735 & 355.19 & 355.78 \\
9000 & 5 & 36811 & 0.61 & 24408 & 887 & 12403 & 367.74 & 368.35 \\
9000 & 6 & 36909 & 0.67 & 24037 & 833 & 12872 & 400.10 & 400.77 \\
9000 & 7 & 37737 & 0.62 & 24769 & 838 & 12968 & 358.64 & 359.26 \\
9000 & 8 & 36788 & 0.60 & 24227 & 948 & 12561 & 364.33 & 364.93 \\
9000 & 9 & 36873 & 0.60 & 24247 & 860 & 12626 & 328.62 & 329.22 \\
9000 & 10 & 38102 & 0.61 & 24799 & 792 & 13303 & 368.68 & 369.29 \\
9000 & 11 & 37780 & 0.66 & 25006 & 856 & 12774 & 405.69 & 406.35 \\
9000 & 12 & 37865 & 0.60 & 24800 & 782 & 13065 & 405.27 & 405.87 \\
9000 & 13 & 37218 & 0.60 & 24523 & 885 & 12695 & 384.35 & 384.95 \\
9000 & 14 & 37494 & 0.64 & 24816 & 949 & 12678 & 378.88 & 379.52 \\
9000 & 15 & 37597 & 0.60 & 24892 & 878 & 12705 & 396.80 & 397.40 \\
%
\hline
\end{tabular}
}


==> Table_A_056.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
10000 & 1 & 42105 & 0.77 & 27316 & 846 & 14789 & 485.05 & 485.82 \\
10000 & 2 & 41861 & 0.72 & 27616 & 979 & 14245 & 452.96 & 453.68 \\
10000 & 3 & 40988 & 0.72 & 26782 & 924 & 14206 & 466.32 & 467.04 \\
10000 & 4 & 41070 & 0.83 & 26967 & 923 & 14103 & 387.47 & 388.30 \\
10000 & 5 & 40629 & 0.73 & 26961 & 1077 & 13668 & 437.44 & 438.17 \\
10000 & 6 & 28732 & 0.31 & 16566 & 4502 & 12166 & 174.76 & 175.07 \\
10000 & 7 & 42271 & 0.78 & 28006 & 933 & 14265 & 427.85 & 428.63 \\
10000 & 8 & 41631 & 0.76 & 27508 & 966 & 14123 & 429.13 & 429.89 \\
10000 & 9 & 41270 & 0.78 & 27095 & 954 & 14175 & 433.22 & 434.00 \\
10000 & 10 & 41570 & 0.73 & 27589 & 1009 & 13981 & 491.33 & 492.06 \\
10000 & 11 & 41337 & 0.73 & 27124 & 1011 & 14213 & 506.15 & 506.88 \\
10000 & 12 & 41072 & 0.80 & 27047 & 974 & 14025 & 470.64 & 471.44 \\
10000 & 13 & 42999 & 0.74 & 28396 & 909 & 14603 & 549.98 & 550.72 \\
10000 & 14 & 40783 & 0.71 & 26874 & 1025 & 13909 & 489.37 & 490.08 \\
10000 & 15 & 42775 & 0.74 & 28265 & 896 & 14510 & 477.24 & 477.98 \\
%
\hline
\end{tabular}
}


==> Table_A_057.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
1000 & 1 & 2676 & 57.90 & 1289 & 187 & 1387 & 19.14 & 77.04 \\
1000 & 2 & 2675 & 50.57 & 1369 & 207 & 1306 & 16.65 & 67.22 \\
1000 & 3 & 2475 & 45.24 & 1156 & 215 & 1319 & 10.35 & 55.59 \\
1000 & 4 & 2731 & 56.49 & 1356 & 198 & 1375 & 28.02 & 84.51 \\
1000 & 5 & 2725 & 48.44 & 1306 & 220 & 1419 & 20.54 & 68.98 \\
1000 & 6 & 2731 & 63.74 & 1356 & 191 & 1375 & 21.41 & 85.15 \\
1000 & 7 & 2660 & 39.40 & 1265 & 191 & 1395 & 18.28 & 57.68 \\
1000 & 8 & 2719 & 69.12 & 1282 & 191 & 1437 & 28.97 & 98.09 \\
1000 & 9 & 2542 & 51.63 & 1234 & 215 & 1308 & 17.12 & 68.75 \\
1000 & 10 & 2656 & 59.56 & 1364 & 235 & 1292 & 15.80 & 75.36 \\
1000 & 11 & 2903 & 70.63 & 1550 & 187 & 1353 & 30.20 & 100.83 \\
1000 & 12 & 2913 & 76.05 & 1488 & 180 & 1425 & 31.59 & 107.64 \\
1000 & 13 & 2384 & 42.63 & 1053 & 209 & 1331 & 12.66 & 55.29 \\
1000 & 14 & 2864 & 68.78 & 1485 & 237 & 1379 & 23.80 & 92.58 \\
1000 & 15 & 2733 & 65.06 & 1295 & 181 & 1438 & 22.12 & 87.18 \\
\hline
2000 & 1 & 5405 & 239.40 & 2628 & 363 & 2777 & 54.09 & 293.49 \\
2000 & 2 & 5431 & 314.13 & 2567 & 395 & 2864 & 63.68 & 377.81 \\
2000 & 3 & 5054 & 216.05 & 2385 & 469 & 2669 & 38.44 & 254.49 \\
2000 & 4 & 5502 & 299.99 & 2530 & 313 & 2972 & 61.26 & 361.25 \\
2000 & 5 & 5121 & 236.65 & 2475 & 402 & 2646 & 44.53 & 281.18 \\
2000 & 6 & 5288 & 279.41 & 2552 & 410 & 2736 & 49.04 & 328.45 \\
2000 & 7 & 5689 & 349.10 & 2704 & 341 & 2985 & 52.86 & 401.96 \\
2000 & 8 & 5576 & 281.01 & 2723 & 363 & 2853 & 72.87 & 353.88 \\
2000 & 9 & 5920 & 317.76 & 3041 & 363 & 2879 & 79.12 & 396.88 \\
2000 & 10 & 5508 & 263.32 & 2682 & 397 & 2826 & 43.88 & 307.20 \\
2000 & 11 & 4846 & 167.50 & 2231 & 457 & 2615 & 35.38 & 202.88 \\
2000 & 12 & 5430 & 237.20 & 2655 & 405 & 2775 & 76.21 & 313.41 \\
2000 & 13 & 5300 & 196.15 & 2558 & 415 & 2742 & 50.57 & 246.72 \\
2000 & 14 & 5414 & 248.77 & 2595 & 391 & 2819 & 60.24 & 309.01 \\
2000 & 15 & 5472 & 315.09 & 2753 & 401 & 2719 & 59.83 & 374.92 \\
\hline
3000 & 1 & 8040 & 619.25 & 3961 & 628 & 4079 & 92.43 & 711.68 \\
3000 & 2 & 8255 & 576.46 & 4137 & 599 & 4118 & 84.80 & 661.26 \\
3000 & 3 & 8326 & 849.28 & 4244 & 607 & 4082 & 113.62 & 962.90 \\
3000 & 4 & 8368 & 732.60 & 4117 & 545 & 4251 & 119.25 & 851.85 \\
3000 & 5 & 8153 & 593.00 & 3959 & 568 & 4194 & 82.86 & 675.86 \\
3000 & 6 & 7895 & 645.55 & 3775 & 601 & 4120 & 94.87 & 740.42 \\
3000 & 7 & 8140 & 637.48 & 3982 & 610 & 4158 & 113.67 & 751.15 \\
3000 & 8 & 8163 & 660.96 & 4101 & 566 & 4062 & 102.88 & 763.84 \\
3000 & 9 & 8437 & 798.18 & 4219 & 555 & 4218 & 101.87 & 900.05 \\
3000 & 10 & 7943 & 707.00 & 3765 & 605 & 4178 & 116.08 & 823.08 \\
3000 & 11 & 7654 & 468.85 & 3629 & 602 & 4025 & 75.59 & 544.44 \\
3000 & 12 & 7744 & 555.44 & 3739 & 632 & 4005 & 97.01 & 652.45 \\
3000 & 13 & 8075 & 695.37 & 3856 & 573 & 4219 & 136.61 & 831.98 \\
3000 & 14 & 8012 & 596.08 & 3972 & 576 & 4040 & 85.41 & 681.49 \\
3000 & 15 & 8463 & 755.57 & 4237 & 534 & 4226 & 120.18 & 875.75 \\
%
\hline
\end{tabular}
}


==> Table_A_058.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
4000 & 1 & 10375 & 1010.47 & 4899 & 785 & 5476 & 112.90 & 1123.37 \\
4000 & 2 & 11455 & 1508.17 & 5900 & 819 & 5555 & 202.38 & 1710.55 \\
4000 & 3 & 10573 & 1096.12 & 5112 & 773 & 5461 & 131.36 & 1227.48 \\
4000 & 4 & 10954 & 1236.15 & 5374 & 690 & 5580 & 142.36 & 1378.51 \\
4000 & 5 & 10670 & 1149.72 & 5077 & 758 & 5593 & 140.12 & 1289.84 \\
4000 & 6 & 10554 & 991.37 & 5253 & 838 & 5301 & 116.11 & 1107.48 \\
4000 & 7 & 11213 & 1587.76 & 5685 & 749 & 5528 & 237.16 & 1824.92 \\
4000 & 8 & 10607 & 1098.08 & 5166 & 774 & 5441 & 139.20 & 1237.28 \\
4000 & 9 & 10789 & 1169.44 & 5274 & 763 & 5515 & 139.54 & 1308.98 \\
4000 & 10 & 10968 & 1268.17 & 5429 & 766 & 5539 & 154.81 & 1422.98 \\
4000 & 11 & 10726 & 1324.19 & --- & --- & --- & --- & --- \\
4000 & 12 & 10618 & 1051.88 & 5275 & 808 & 5343 & 207.42 & 1259.30 \\
4000 & 13 & 10432 & 950.55 & 5073 & 851 & 5359 & 127.38 & 1077.93 \\
4000 & 14 & 11129 & 1475.33 & 5407 & 711 & 5722 & 182.77 & 1658.10 \\
4000 & 15 & 10525 & 1086.55 & 4992 & 782 & 5533 & 164.04 & 1250.59 \\
\hline
5000 & 1 & 13608 & 2426.80 & 6848 & 993 & 6760 & 220.69 & 2647.49 \\
5000 & 2 & 13301 & 1756.66 & 6282 & 935 & 7019 & 153.80 & 1910.46 \\
5000 & 3 & 13165 & 2218.32 & 6603 & 1083 & 6562 & 200.76 & 2419.08 \\
5000 & 4 & 14373 & 2565.90 & 7367 & 977 & 7006 & 293.64 & 2859.54 \\
5000 & 5 & 14156 & 2477.97 & 7026 & 931 & 7130 & 213.47 & 2691.44 \\
5000 & 6 & 13279 & 2056.70 & 6373 & 976 & 6906 & 155.86 & 2212.56 \\
5000 & 7 & 13613 & 1966.96 & 6644 & 974 & 6969 & 216.35 & 2183.31 \\
5000 & 8 & 13637 & 2066.36 & 6609 & 927 & 7028 & 179.99 & 2246.35 \\
5000 & 9 & 13427 & 2292.34 & 6354 & 945 & 7073 & 181.44 & 2473.78 \\
5000 & 10 & 13816 & 2551.25 & 6755 & 966 & 7061 & 188.51 & 2739.76 \\
5000 & 11 & 13824 & 2189.95 & 6821 & 953 & 7003 & 228.38 & 2418.33 \\
5000 & 12 & 13547 & 1895.28 & 6644 & 968 & 6903 & 207.56 & 2102.84 \\
5000 & 13 & 13311 & 2080.92 & 6456 & 987 & 6855 & 183.20 & 2264.12 \\
5000 & 14 & 13867 & 2544.16 & 6906 & 943 & 6961 & 224.36 & 2768.52 \\
5000 & 15 & 13211 & 1775.34 & 6326 & 966 & 6885 & 154.46 & 1929.80 \\
\hline
6000 & 1 & 16632 & 4348.75 & --- & --- & --- & --- & --- \\
6000 & 2 & 15891 & 3266.20 & 7713 & 1195 & 8178 & 256.48 & 3522.68 \\
6000 & 3 & 16369 & 3429.88 & 8048 & 1208 & 8321 & 266.03 & 3695.91 \\
6000 & 4 & 15872 & 2811.14 & 7680 & 1189 & 8192 & 260.54 & 3071.68 \\
6000 & 5 & 16239 & 3271.58 & 7800 & 1099 & 8439 & 233.02 & 3504.60 \\
6000 & 6 & 16711 & 4169.94 & 8371 & 1140 & 8340 & 452.45 & 4622.39 \\
6000 & 7 & 16336 & 4082.24 & 7828 & 1085 & 8508 & 256.67 & 4338.91 \\
6000 & 8 & 15642 & 2890.93 & 7626 & 1228 & 8016 & 224.34 & 3115.27 \\
6000 & 9 & 16629 & 4051.48 & 8279 & 1191 & 8350 & 365.66 & 4417.14 \\
6000 & 10 & 16003 & 3332.95 & 7800 & 1158 & 8203 & 286.30 & 3619.25 \\
6000 & 11 & 16548 & 3625.99 & 8008 & 1173 & 8540 & 313.87 & 3939.86 \\
6000 & 12 & 16968 & 3442.42 & 8588 & 1053 & 8380 & 411.43 & 3853.85 \\
6000 & 13 & 15821 & 2941.02 & 7780 & 1236 & 8041 & 309.76 & 3250.78 \\
6000 & 14 & 17099 & 4391.77 & 8688 & 1059 & 8411 & 313.97 & 4705.74 \\
6000 & 15 & 16320 & 4158.46 & 8082 & 1119 & 8238 & 254.60 & 4413.06 \\
%
\hline
\end{tabular}
}


==> Table_A_059.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
7000 & 1 & 19233 & 5729.00 & --- & --- & --- & --- & --- \\
7000 & 2 & 19108 & 4876.53 & 9217 & 1298 & 9891 & 348.39 & 5224.92 \\
7000 & 3 & 18812 & 4774.83 & 9098 & 1253 & 9714 & 334.10 & 5108.93 \\
7000 & 4 & 19228 & 5300.92 & 9458 & 1414 & 9770 & 480.73 & 5781.65 \\
7000 & 5 & 19811 & 5952.60 & 9929 & 1338 & 9882 & 422.92 & 6375.52 \\
7000 & 6 & 18735 & 5272.44 & 9231 & 1384 & 9504 & 304.19 & 5576.63 \\
7000 & 7 & 18748 & 4337.31 & 9073 & 1397 & 9675 & 475.07 & 4812.38 \\
7000 & 8 & 19033 & 5336.86 & 9391 & 1362 & 9642 & 335.87 & 5672.73 \\
7000 & 9 & 19072 & 4858.35 & 9243 & 1307 & 9829 & 347.89 & 5206.24 \\
7000 & 10 & 18748 & 4709.22 & 8865 & 1392 & 9883 & 291.20 & 5000.42 \\
7000 & 11 & 18514 & 4143.25 & 9036 & 1424 & 9478 & 306.09 & 4449.34 \\
7000 & 12 & 18922 & 4725.22 & 9457 & 1427 & 9465 & 351.24 & 5076.46 \\
7000 & 13 & 18980 & 5051.65 & 9323 & 1356 & 9657 & 340.82 & 5392.47 \\
7000 & 14 & 18756 & 4844.33 & 8983 & 1347 & 9773 & 372.47 & 5216.80 \\
7000 & 15 & 18869 & 5146.93 & 9360 & 1374 & 9509 & 357.09 & 5504.02 \\
\hline
8000 & 1 & 21780 & 7485.72 & 10816 & 1559 & 10964 & 381.72 & 7867.44 \\
8000 & 2 & 22017 & 7948.91 & 10601 & 1552 & 11416 & 498.22 & 8447.13 \\
8000 & 3 & 21534 & 6533.10 & 10470 & 1592 & 11064 & 429.89 & 6962.99 \\
8000 & 4 & 21143 & 5746.37 & 10279 & 1607 & 10864 & 421.26 & 6167.63 \\
8000 & 5 & 21794 & 7067.37 & 10794 & 1610 & 11000 & 457.91 & 7525.28 \\
8000 & 6 & 21251 & 6544.38 & 10335 & 1578 & 10916 & 386.83 & 6931.21 \\
8000 & 7 & 21014 & 6151.41 & 9984 & 1583 & 11030 & 390.48 & 6541.89 \\
8000 & 8 & 22253 & 8264.01 & 10877 & 1473 & 11376 & 545.42 & 8809.43 \\
8000 & 9 & 21364 & 8008.24 & 10525 & 1606 & 10839 & 499.85 & 8508.09 \\
8000 & 10 & 21507 & 6187.49 & 10670 & 1610 & 10837 & 464.76 & 6652.25 \\
8000 & 11 & 22093 & 8347.30 & 11108 & 1560 & 10985 & 493.21 & 8840.51 \\
8000 & 12 & 21359 & 6255.14 & 10528 & 1654 & 10831 & 405.08 & 6660.22 \\
8000 & 13 & 21521 & 7191.27 & 10514 & 1568 & 11007 & 381.09 & 7572.36 \\
8000 & 14 & 22394 & 7240.40 & 11566 & 1645 & 10828 & 593.82 & 7834.22 \\
8000 & 15 & 21706 & 6364.05 & 10704 & 1523 & 11002 & 411.41 & 6775.46 \\
\hline
9000 & 1 & 24445 & 10008.20 & 12066 & 1760 & 12379 & 476.56 & 10484.76 \\
9000 & 2 & 23836 & 8773.53 & 11360 & 1733 & 12476 & 506.75 & 9280.28 \\
9000 & 3 & 24413 & 9445.14 & 11994 & 1749 & 12419 & 565.53 & 10010.67 \\
9000 & 4 & 24446 & 9201.18 & 12020 & 1710 & 12426 & 514.05 & 9715.23 \\
9000 & 5 & 24178 & 8573.41 & 11865 & 1761 & 12313 & 528.09 & 9101.50 \\
9000 & 6 & 23801 & 8062.20 & 11487 & 1725 & 12314 & 417.83 & 8480.03 \\
9000 & 7 & 24702 & 9386.65 & 12035 & 1688 & 12667 & 570.94 & 9957.59 \\
9000 & 8 & 23535 & 7969.76 & 11276 & 1870 & 12259 & 436.06 & 8405.82 \\
9000 & 9 & 24097 & 9480.29 & --- & --- & --- & --- & --- \\
9000 & 10 & 24872 & 11083.26 & --- & --- & --- & --- & --- \\
9000 & 11 & 25160 & 9736.50 & 12445 & 1666 & 12715 & 552.55 & 10289.05 \\
9000 & 12 & 24811 & 9565.04 & 12052 & 1653 & 12759 & 524.38 & 10089.42 \\
9000 & 13 & 24072 & 8327.20 & 11686 & 1759 & 12386 & 481.30 & 8808.50 \\
9000 & 14 & 24299 & 10077.19 & 11794 & 1746 & 12505 & 527.08 & 10604.27 \\
9000 & 15 & 24547 & 10483.49 & 12213 & 1785 & 12334 & 640.19 & 11123.68 \\
%
\hline
\end{tabular}
}


==> Table_A_060.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
10000 & 1 & 27700 & 12343.92 & 13932 & 1875 & 13768 & 604.30 & 12948.22 \\
10000 & 2 & 27362 & 12557.74 & --- & --- & --- & --- & --- \\
10000 & 3 & 26200 & 10508.46 & --- & --- & --- & --- & --- \\
10000 & 4 & 27128 & 12907.19 & 13210 & 1890 & 13918 & 752.23 & 13659.42 \\
10000 & 5 & 26891 & 10712.25 & 13207 & 1884 & 13684 & 643.36 & 11355.61 \\
10000 & 6 & 20398 & 3926.80 & 8165 & 5025 & 12233 & 383.89 & 4310.69 \\
10000 & 7 & 27193 & 11843.69 & 13272 & 1921 & 13921 & 598.83 & 12442.52 \\
10000 & 8 & 27711 & 13988.59 & --- & --- & --- & --- & --- \\
10000 & 9 & 26782 & 11528.32 & 12825 & 1895 & 13957 & 591.30 & 12119.62 \\
10000 & 10 & 27228 & 10561.20 & 13636 & 1982 & 13592 & 529.41 & 11090.61 \\
10000 & 11 & 26353 & 11351.72 & 12633 & 1925 & 13720 & 560.75 & 11912.47 \\
10000 & 12 & 26734 & 11178.92 & --- & --- & --- & --- & --- \\
10000 & 13 & 28287 & 13420.47 & 14059 & 1825 & 14228 & 1053.85 & 14474.32 \\
10000 & 14 & 26629 & 10572.09 & --- & --- & --- & --- & --- \\
10000 & 15 & 27805 & 13984.03 & 13894 & 1821 & 13911 & 739.17 & 14723.20 \\
%
\hline
\end{tabular}
}


==> Table_A_061.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
1000 & 1 & 2881 & 37.20 & 1998 & 334 & 883 & 12.84 & 50.04 \\
1000 & 2 & 3044 & 38.50 & 2151 & 288 & 893 & 13.95 & 52.45 \\
1000 & 3 & 2799 & 35.82 & 1957 & 378 & 842 & 9.64 & 45.46 \\
1000 & 4 & 2794 & 34.09 & 1877 & 313 & 917 & 15.11 & 49.20 \\
1000 & 5 & 3000 & 37.50 & 2071 & 315 & 929 & 16.16 & 53.66 \\
1000 & 6 & 2852 & 37.37 & 1966 & 315 & 886 & 12.03 & 49.40 \\
1000 & 7 & 2945 & 37.69 & 2042 & 314 & 903 & 14.33 & 52.02 \\
1000 & 8 & 2855 & 37.08 & 1980 & 320 & 875 & 14.40 & 51.48 \\
1000 & 9 & 2902 & 39.46 & 2026 & 344 & 876 & 16.49 & 55.95 \\
1000 & 10 & 2744 & 33.59 & 1902 & 345 & 842 & 9.19 & 42.78 \\
1000 & 11 & 3079 & 39.32 & 2174 & 316 & 905 & 16.43 & 55.75 \\
1000 & 12 & 3133 & 40.53 & 2192 & 315 & 941 & 18.55 & 59.08 \\
1000 & 13 & 2935 & 37.50 & 2073 & 296 & 862 & 14.06 & 51.56 \\
1000 & 14 & 3019 & 43.01 & 2101 & 324 & 918 & 14.54 & 57.55 \\
1000 & 15 & 2818 & 38.14 & 1918 & 304 & 900 & 13.83 & 51.97 \\
\hline
2000 & 1 & 6101 & 182.00 & 4270 & 607 & 1831 & 37.05 & 219.05 \\
2000 & 2 & 6167 & 214.07 & 4302 & 633 & 1865 & 42.07 & 256.14 \\
2000 & 3 & 5852 & 170.56 & 4090 & 637 & 1762 & 29.48 & 200.04 \\
2000 & 4 & 6184 & 210.41 & 4244 & 557 & 1940 & 47.97 & 258.38 \\
2000 & 5 & 6039 & 223.88 & 4214 & 594 & 1825 & 36.77 & 260.65 \\
2000 & 6 & 5763 & 186.65 & 3950 & 665 & 1813 & 26.00 & 212.65 \\
2000 & 7 & 6097 & 180.94 & 4280 & 625 & 1817 & 30.56 & 211.50 \\
2000 & 8 & 6149 & 200.91 & 4307 & 603 & 1842 & 42.57 & 243.48 \\
2000 & 9 & 6339 & 183.34 & 4498 & 590 & 1841 & 41.93 & 225.27 \\
2000 & 10 & 6082 & 182.18 & 4206 & 601 & 1876 & 36.06 & 218.24 \\
2000 & 11 & 5736 & 152.99 & 3978 & 706 & 1758 & 35.53 & 188.52 \\
2000 & 12 & 6020 & 196.19 & 4180 & 590 & 1840 & 58.54 & 254.73 \\
2000 & 13 & 6016 & 178.56 & 4184 & 669 & 1832 & 38.58 & 217.14 \\
2000 & 14 & 5779 & 179.66 & 3991 & 629 & 1788 & 35.15 & 214.81 \\
2000 & 15 & 5936 & 203.75 & 4212 & 671 & 1724 & 30.05 & 233.80 \\
\hline
3000 & 1 & 8916 & 632.72 & 6237 & 954 & 2679 & 52.57 & 685.29 \\
3000 & 2 & 9288 & 627.30 & 6481 & 901 & 2807 & 57.54 & 684.84 \\
3000 & 3 & 8980 & 663.43 & 6246 & 912 & 2734 & 56.44 & 719.87 \\
3000 & 4 & 9045 & 555.64 & 6246 & 897 & 2799 & 62.54 & 618.18 \\
3000 & 5 & 8919 & 570.76 & 6183 & 909 & 2736 & 49.62 & 620.38 \\
3000 & 6 & 9009 & 641.32 & 6188 & 870 & 2821 & 53.18 & 694.50 \\
3000 & 7 & 8938 & 628.39 & 6229 & 951 & 2709 & 63.69 & 692.08 \\
3000 & 8 & 9089 & 583.99 & 6359 & 911 & 2730 & 53.23 & 637.22 \\
3000 & 9 & 9270 & 661.52 & 6436 & 873 & 2834 & 56.61 & 718.13 \\
3000 & 10 & 8850 & 593.13 & 6127 & 908 & 2723 & 69.33 & 662.46 \\
3000 & 11 & 8956 & 593.11 & 6222 & 976 & 2734 & 58.68 & 651.79 \\
3000 & 12 & 8817 & 565.28 & 6068 & 942 & 2749 & 64.64 & 629.92 \\
3000 & 13 & 9076 & 752.86 & 6294 & 879 & 2782 & 70.05 & 822.91 \\
3000 & 14 & 8621 & 711.55 & 5975 & 995 & 2646 & 48.13 & 759.68 \\
3000 & 15 & 8916 & 667.89 & 6158 & 885 & 2758 & 62.20 & 730.09 \\
%
\hline
\end{tabular}
}


==> Table_A_062.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
4000 & 1 & 11443 & 1297.00 & 7874 & 1222 & 3569 & 65.08 & 1362.08 \\
4000 & 2 & 12141 & 1525.75 & 8489 & 1215 & 3652 & 95.60 & 1621.35 \\
4000 & 3 & 11813 & 1329.07 & 8158 & 1273 & 3655 & 86.96 & 1416.03 \\
4000 & 4 & 12009 & 1477.81 & 8413 & 1304 & 3596 & 90.13 & 1567.94 \\
4000 & 5 & 11965 & 1556.68 & 8344 & 1206 & 3621 & 101.44 & 1658.12 \\
4000 & 6 & 11568 & 1311.41 & 8017 & 1310 & 3551 & 76.09 & 1387.50 \\
4000 & 7 & 11768 & 1316.48 & 8153 & 1224 & 3615 & 96.18 & 1412.66 \\
4000 & 8 & 12146 & 1501.32 & 8512 & 1283 & 3634 & 125.71 & 1627.03 \\
4000 & 9 & 12094 & 1423.65 & 8368 & 1190 & 3726 & 98.51 & 1522.16 \\
4000 & 10 & 12167 & 1415.96 & 8395 & 1190 & 3772 & 101.43 & 1517.39 \\
4000 & 11 & 11581 & 1391.97 & 7882 & 1207 & 3699 & 62.45 & 1454.42 \\
4000 & 12 & 11874 & 1419.78 & 8178 & 1197 & 3696 & 116.07 & 1535.85 \\
4000 & 13 & 11669 & 1305.84 & 8136 & 1321 & 3533 & 72.73 & 1378.57 \\
4000 & 14 & 12105 & 1450.85 & 8366 & 1150 & 3739 & 89.79 & 1540.64 \\
4000 & 15 & 11691 & 1411.95 & 8024 & 1270 & 3667 & 88.59 & 1500.54 \\
\hline
5000 & 1 & 15031 & 2493.65 & 10422 & 1450 & 4609 & 99.68 & 2593.33 \\
5000 & 2 & 14794 & 2407.98 & 10151 & 1555 & 4643 & 101.65 & 2509.63 \\
5000 & 3 & 14352 & 2189.90 & 9943 & 1716 & 4409 & 103.94 & 2293.84 \\
5000 & 4 & 15315 & 2662.41 & 10710 & 1560 & 4605 & 115.46 & 2777.87 \\
5000 & 5 & 15083 & 2651.00 & 10646 & 1502 & 4437 & 114.89 & 2765.89 \\
5000 & 6 & 14735 & 2423.76 & 10178 & 1477 & 4557 & 99.86 & 2523.62 \\
5000 & 7 & 15429 & 2563.10 & 10954 & 1568 & 4475 & 121.35 & 2684.45 \\
5000 & 8 & 15088 & 2464.76 & 10491 & 1516 & 4597 & 116.00 & 2580.76 \\
5000 & 9 & 14960 & 2683.36 & 10336 & 1497 & 4624 & 101.14 & 2784.50 \\
5000 & 10 & 14896 & 2585.49 & 10267 & 1495 & 4629 & 100.67 & 2686.16 \\
5000 & 11 & 15194 & 2595.99 & 10519 & 1505 & 4675 & 115.42 & 2711.41 \\
5000 & 12 & 15007 & 2388.93 & 10373 & 1545 & 4634 & 123.22 & 2512.15 \\
5000 & 13 & 15071 & 2449.28 & 10451 & 1500 & 4620 & 123.41 & 2572.69 \\
5000 & 14 & 15107 & 2720.96 & 10536 & 1470 & 4571 & 116.46 & 2837.42 \\
5000 & 15 & 14788 & 2287.96 & 10332 & 1617 & 4456 & 101.09 & 2389.05 \\
\hline
6000 & 1 & 18547 & 4247.16 & 13046 & 1758 & 5501 & 159.17 & 4406.33 \\
6000 & 2 & 17782 & 3868.52 & 12416 & 1896 & 5366 & 143.76 & 4012.28 \\
6000 & 3 & 18396 & 3921.31 & 12892 & 1840 & 5504 & 160.82 & 4082.13 \\
6000 & 4 & 17826 & 3691.73 & 12341 & 1864 & 5485 & 156.65 & 3848.38 \\
6000 & 5 & 17902 & 3987.27 & 12329 & 1806 & 5573 & 131.61 & 4118.88 \\
6000 & 6 & 17763 & 4109.04 & 12278 & 1871 & 5485 & 184.66 & 4293.70 \\
6000 & 7 & 18718 & 4343.46 & 13044 & 1731 & 5674 & 168.21 & 4511.67 \\
6000 & 8 & 17745 & 3977.28 & 12409 & 1924 & 5336 & 132.72 & 4110.00 \\
6000 & 9 & 18337 & 4095.80 & 12838 & 1855 & 5499 & 193.14 & 4288.94 \\
6000 & 10 & 17704 & 3871.22 & 12305 & 1860 & 5399 & 157.83 & 4029.05 \\
6000 & 11 & 18257 & 3905.48 & 12635 & 1810 & 5622 & 184.72 & 4090.20 \\
6000 & 12 & 18214 & 3846.85 & 12628 & 1743 & 5586 & 194.80 & 4041.65 \\
6000 & 13 & 17859 & 3666.32 & 12352 & 1817 & 5507 & 182.64 & 3848.96 \\
6000 & 14 & 18516 & 3957.17 & 12828 & 1686 & 5688 & 154.07 & 4111.24 \\
6000 & 15 & 18464 & 4257.89 & 12742 & 1715 & 5722 & 163.48 & 4421.37 \\
%
\hline
\end{tabular}
}


==> Table_A_063.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
7000 & 1 & 22024 & 5726.08 & 15609 & 2135 & 6415 & 210.71 & 5936.79 \\
7000 & 2 & 21433 & 5757.15 & 14965 & 2023 & 6468 & 186.05 & 5943.20 \\
7000 & 3 & 21360 & 5315.20 & 14982 & 2039 & 6378 & 179.10 & 5494.30 \\
7000 & 4 & 20921 & 5498.95 & 14460 & 2167 & 6461 & 225.37 & 5724.32 \\
7000 & 5 & 22032 & 6491.18 & 15427 & 1966 & 6605 & 212.00 & 6703.18 \\
7000 & 6 & 20750 & 5256.25 & 14369 & 2145 & 6381 & 170.62 & 5426.87 \\
7000 & 7 & 20829 & 5213.64 & 14363 & 2203 & 6466 & 250.09 & 5463.73 \\
7000 & 8 & 21077 & 5386.60 & 14651 & 2109 & 6426 & 178.52 & 5565.12 \\
7000 & 9 & 20940 & 5699.94 & 14513 & 2100 & 6427 & 175.15 & 5875.09 \\
7000 & 10 & 21196 & 5451.42 & 14758 & 2168 & 6438 & 173.11 & 5624.53 \\
7000 & 11 & 20503 & 5036.59 & 14199 & 2149 & 6304 & 163.51 & 5200.10 \\
7000 & 12 & 20986 & 5290.13 & 14748 & 2347 & 6238 & 169.66 & 5459.79 \\
7000 & 13 & 20894 & 5732.83 & 14451 & 2138 & 6443 & 174.03 & 5906.86 \\
7000 & 14 & 21133 & 5816.99 & 14714 & 2046 & 6419 & 197.84 & 6014.83 \\
7000 & 15 & 20582 & 5196.24 & 14238 & 2199 & 6344 & 183.45 & 5379.69 \\
\hline
8000 & 1 & 24908 & 8277.45 & 17468 & 2326 & 7440 & 226.42 & 8503.87 \\
8000 & 2 & 24037 & 7151.04 & 16607 & 2338 & 7430 & 233.42 & 7384.46 \\
8000 & 3 & 23854 & 7388.16 & 16421 & 2394 & 7433 & 255.46 & 7643.62 \\
8000 & 4 & 24129 & 7022.27 & 16989 & 2596 & 7140 & 294.62 & 7316.89 \\
8000 & 5 & 24129 & 7417.33 & 16736 & 2404 & 7393 & 213.15 & 7630.48 \\
8000 & 6 & 23904 & 7455.42 & 16525 & 2381 & 7379 & 252.31 & 7707.73 \\
8000 & 7 & 23227 & 6788.78 & 16032 & 2515 & 7195 & 223.66 & 7012.44 \\
8000 & 8 & 23903 & 7373.62 & 16626 & 2406 & 7277 & 236.93 & 7610.55 \\
8000 & 9 & 24302 & 7807.44 & 17047 & 2483 & 7255 & 273.81 & 8081.25 \\
8000 & 10 & 23822 & 7170.33 & 16437 & 2403 & 7385 & 250.70 & 7421.03 \\
8000 & 11 & 23860 & 7161.20 & 16654 & 2506 & 7206 & 224.52 & 7385.72 \\
8000 & 12 & 23903 & 7602.63 & 16817 & 2597 & 7086 & 237.11 & 7839.74 \\
8000 & 13 & 23917 & 7549.21 & 16476 & 2416 & 7441 & 216.30 & 7765.51 \\
8000 & 14 & 24118 & 7863.02 & 16701 & 2359 & 7417 & 210.42 & 8073.44 \\
8000 & 15 & 24327 & 7544.40 & 16844 & 2314 & 7483 & 268.47 & 7812.87 \\
\hline
9000 & 1 & 27354 & 9663.95 & 18900 & 2585 & 8454 & 233.71 & 9897.66 \\
9000 & 2 & 26788 & 9468.48 & 18488 & 2727 & 8300 & 275.38 & 9743.86 \\
9000 & 3 & 27009 & 9244.25 & 18681 & 2737 & 8328 & 296.71 & 9540.96 \\
9000 & 4 & 26772 & 9973.91 & 18499 & 2717 & 8273 & 285.76 & 10259.67 \\
9000 & 5 & 26839 & 9092.73 & 18750 & 2808 & 8089 & 256.06 & 9348.79 \\
9000 & 6 & 26698 & 9657.12 & 18660 & 2807 & 8038 & 241.44 & 9898.56 \\
9000 & 7 & 27504 & 9636.64 & 19212 & 2650 & 8292 & 335.44 & 9972.08 \\
9000 & 8 & 26774 & 9400.16 & 18471 & 2732 & 8303 & 233.39 & 9633.55 \\
9000 & 9 & 27530 & 9514.86 & 19149 & 2698 & 8381 & 260.18 & 9775.04 \\
9000 & 10 & 27880 & 9711.26 & 19392 & 2625 & 8488 & 238.27 & 9949.53 \\
9000 & 11 & 27367 & 9302.77 & 19019 & 2627 & 8348 & 276.88 & 9579.65 \\
9000 & 12 & 27387 & 10355.05 & 18820 & 2502 & 8567 & 262.56 & 10617.61 \\
9000 & 13 & 26691 & 9215.37 & 18409 & 2714 & 8282 & 243.21 & 9458.58 \\
9000 & 14 & 26789 & 9509.95 & 18477 & 2802 & 8312 & 293.39 & 9803.34 \\
9000 & 15 & 27317 & 9692.06 & 19228 & 2734 & 8089 & 321.29 & 10013.35 \\
%
\hline
\end{tabular}
}


==> Table_A_064.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
10000 & 1 & 30575 & 12927.77 & 21200 & 2874 & 9375 & 301.15 & 13228.92 \\
10000 & 2 & 30525 & 12192.31 & 21337 & 2972 & 9188 & 338.25 & 12530.56 \\
10000 & 3 & 29653 & 11079.88 & 20439 & 3018 & 9214 & 294.38 & 11374.26 \\
10000 & 4 & 29564 & 11548.42 & 20306 & 3022 & 9258 & 345.12 & 11893.54 \\
10000 & 5 & 29492 & 11931.12 & 20406 & 3059 & 9086 & 339.39 & 12270.51 \\
10000 & 6 & 21805 & 4036.84 & 12487 & 5799 & 9318 & 225.86 & 4262.70 \\
10000 & 7 & 30522 & 12052.79 & 21479 & 3095 & 9043 & 309.88 & 12362.67 \\
10000 & 8 & 30819 & 12427.50 & 21516 & 2873 & 9303 & 344.00 & 12771.50 \\
10000 & 9 & 29662 & 11501.17 & 20519 & 3136 & 9143 & 295.65 & 11796.82 \\
10000 & 10 & 29500 & 11681.47 & 20380 & 3083 & 9120 & 292.19 & 11973.66 \\
10000 & 11 & 29812 & 11176.58 & 20580 & 2984 & 9232 & 336.72 & 11513.30 \\
10000 & 12 & 29990 & 12582.04 & 20838 & 3002 & 9152 & 292.65 & 12874.69 \\
10000 & 13 & 30411 & 12744.96 & 21161 & 2931 & 9250 & 383.23 & 13128.19 \\
10000 & 14 & 29566 & 12417.92 & 20397 & 3146 & 9169 & 298.33 & 12716.25 \\
10000 & 15 & 30853 & 12440.27 & 21571 & 2899 & 9282 & 392.84 & 12833.11 \\
%
\hline
\end{tabular}
}


==> Table_A_065.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
15,000 & 1 & 871737 & 38091 & 348.38 & 26639 & 5736 & 11452 & 115.02 & 463.40 \\
15,000 & 2 & 867917 & 38062 & 403.07 & 26706 & 5865 & 11356 & 102.91 & 505.98 \\
15,000 & 3 & 852148 & 37904 & 401.23 & 26513 & 6001 & 11391 & 95.12 & 496.35 \\
15,000 & 4 & 867451 & 37959 & 394.79 & 26592 & 5818 & 11367 & 112.00 & 506.79 \\
15,000 & 5 & 860617 & 38075 & 392.54 & 26652 & 5830 & 11423 & 130.21 & 522.75 \\
15,000 & 6 & 841503 & 37223 & 324.89 & 26024 & 6069 & 11199 & 100.55 & 425.44 \\
15,000 & 7 & 870862 & 38218 & 378.82 & 26811 & 5853 & 11407 & 119.62 & 498.44 \\
15,000 & 8 & 857451 & 37915 & 380.14 & 26649 & 6054 & 11266 & 106.92 & 487.06 \\
15,000 & 9 & 841239 & 37552 & 365.95 & 26237 & 5995 & 11315 & 100.08 & 466.03 \\
15,000 & 10 & 857506 & 38208 & 374.77 & 26848 & 5925 & 11360 & 107.93 & 482.70 \\
15,000 & 11 & 863854 & 38129 & 357.61 & 26762 & 5943 & 11367 & 111.92 & 469.53 \\
15,000 & 12 & 862502 & 38066 & 339.35 & 26734 & 5856 & 11332 & 102.35 & 441.70 \\
15,000 & 13 & 846913 & 37696 & 332.72 & 26342 & 5933 & 11354 & 103.20 & 435.92 \\
15,000 & 14 & 863233 & 37947 & 354.42 & 26437 & 5691 & 11510 & 106.20 & 460.62 \\
15,000 & 15 & 854852 & 37825 & 321.35 & 26590 & 6038 & 11235 & 100.59 & 421.94 \\
\hline
20,000 & 1 & 1148772 & 50564 & 650.91 & 35636 & 8130 & 14928 & 190.09 & 841.00 \\
20,000 & 2 & 1165567 & 51002 & 559.17 & 35870 & 7751 & 15132 & 194.09 & 753.26 \\
20,000 & 3 & 1142481 & 50308 & 562.51 & 35306 & 8000 & 15002 & 194.40 & 756.91 \\
20,000 & 4 & 1153016 & 50829 & 568.41 & 35633 & 7839 & 15196 & 202.26 & 770.67 \\
20,000 & 5 & 1163664 & 51001 & 646.79 & 35791 & 7740 & 15210 & 205.42 & 852.21 \\
20,000 & 6 & 1142828 & 50504 & 665.26 & 35120 & 7852 & 15384 & 176.71 & 841.97 \\
20,000 & 7 & 1141246 & 50600 & 574.48 & 35373 & 7760 & 15227 & 205.32 & 779.80 \\
20,000 & 8 & 1157029 & 50947 & 644.84 & 35965 & 7733 & 14982 & 199.34 & 844.18 \\
20,000 & 9 & 1175221 & 50866 & 667.01 & 35545 & 7710 & 15321 & 208.22 & 875.23 \\
20,000 & 10 & 1144680 & 50514 & 649.36 & 35350 & 7891 & 15164 & 184.44 & 833.80 \\
20,000 & 11 & 1158879 & 50930 & 698.52 & 35701 & 7794 & 15229 & 191.05 & 889.57 \\
20,000 & 12 & 1157178 & 50947 & 674.88 & 35974 & 7802 & 14973 & 209.76 & 884.64 \\
20,000 & 13 & 1165149 & 51087 & 668.68 & 35945 & 7679 & 15142 & 192.03 & 860.71 \\
20,000 & 14 & 1151253 & 50802 & 662.42 & 35613 & 7738 & 15189 & 187.47 & 849.89 \\
20,000 & 15 & 1157411 & 50947 & 720.18 & 35722 & 7809 & 15225 & 204.31 & 924.49 \\
\hline
25,000 & 1 & 1429484 & 63292 & 1033.25 & 44584 & 10144 & 18708 & 326.02 & 1359.27 \\
25,000 & 2 & 1438799 & 63298 & 925.38 & 44421 & 9957 & 18877 & 296.74 & 1222.12 \\
25,000 & 3 & 1426177 & 62700 & 995.31 & 43624 & 9670 & 19076 & 319.47 & 1314.78 \\
25,000 & 4 & 1445483 & 63469 & 1053.83 & 44449 & 9797 & 19020 & 302.87 & 1356.70 \\
25,000 & 5 & 1436771 & 62993 & 999.25 & 44396 & 9987 & 18597 & 294.16 & 1293.41 \\
25,000 & 6 & 1437427 & 63502 & 958.80 & 44533 & 9721 & 18969 & 300.69 & 1259.49 \\
25,000 & 7 & 1480186 & 64190 & 1055.64 & 44900 & 9465 & 19290 & 363.08 & 1418.72 \\
25,000 & 8 & 1433207 & 63251 & 964.97 & 44349 & 9734 & 18902 & 320.59 & 1285.56 \\
25,000 & 9 & 1452815 & 63698 & 956.04 & 44632 & 9660 & 19066 & 324.45 & 1280.49 \\
25,000 & 10 & 1409407 & 62592 & 979.91 & 43754 & 10055 & 18838 & 310.12 & 1290.03 \\
25,000 & 11 & 1428820 & 63081 & 1036.41 & 44196 & 9856 & 18885 & 313.81 & 1350.22 \\
25,000 & 12 & 1421755 & 63011 & 955.87 & 44153 & 9961 & 18858 & 292.28 & 1248.15 \\
25,000 & 13 & 1423893 & 62903 & 980.10 & 44086 & 10010 & 18817 & 303.93 & 1284.03 \\
25,000 & 14 & 1462137 & 64099 & 925.02 & 44958 & 9482 & 19141 & 334.75 & 1259.77 \\
25,000 & 15 & 1442694 & 63593 & 972.04 & 44737 & 9838 & 18856 & 316.24 & 1288.28 \\
%
\hline
\end{tabular}
}


==> Table_A_066.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
30,000 & 1 & 1724391 & 75923 & 1466.73 & 53274 & 11785 & 22649 & 489.32 & 1956.05 \\
30,000 & 2 & 1740113 & 75878 & 1519.50 & 53058 & 11737 & 22820 & 461.94 & 1981.44 \\
30,000 & 3 & 1732363 & 76324 & 1360.86 & 53453 & 11691 & 22871 & 505.74 & 1866.60 \\
30,000 & 4 & 1713980 & 76016 & 1483.99 & 53103 & 11655 & 22913 & 501.26 & 1985.25 \\
30,000 & 5 & 1738280 & 76179 & 1351.60 & 53531 & 11686 & 22648 & 463.17 & 1814.77 \\
30,000 & 6 & 1737481 & 76351 & 1434.46 & 53505 & 11522 & 22846 & 509.11 & 1943.57 \\
30,000 & 7 & 1738057 & 76265 & 1442.43 & 53503 & 11833 & 22762 & 482.84 & 1925.27 \\
30,000 & 8 & 1747142 & 76601 & 1428.13 & 53799 & 11593 & 22802 & 456.68 & 1884.81 \\
30,000 & 9 & 1734760 & 76118 & 1434.99 & 53511 & 11778 & 22607 & 472.54 & 1907.53 \\
30,000 & 10 & 1722821 & 75951 & 1555.87 & 53310 & 11847 & 22641 & 463.20 & 2019.07 \\
30,000 & 11 & 1746505 & 76528 & 1394.20 & 53601 & 11626 & 22927 & 446.99 & 1841.19 \\
30,000 & 12 & 1723074 & 75870 & 1391.57 & 53128 & 11794 & 22742 & 492.70 & 1884.27 \\
30,000 & 13 & 1747748 & 76364 & 1154.63 & 53534 & 11431 & 22830 & 477.74 & 1632.37 \\
30,000 & 14 & 1731004 & 75755 & 1342.72 & 52944 & 11647 & 22811 & 465.41 & 1808.13 \\
30,000 & 15 & 1717073 & 75862 & 1426.68 & 53154 & 11939 & 22708 & 459.02 & 1885.70 \\
\hline
40,000 & 1 & 2321581 & 101640 & 2603.14 & 70906 & 15368 & 30734 & 863.67 & 3466.81 \\
40,000 & 2 & 2292433 & 101056 & 2495.61 & 70686 & 15765 & 30370 & 839.66 & 3335.27 \\
40,000 & 3 & 2303794 & 101796 & 2532.76 & 71856 & 15895 & 29940 & 832.05 & 3364.81 \\
40,000 & 4 & 2329546 & 101740 & 2689.51 & 71500 & 15635 & 30240 & 898.57 & 3588.08 \\
40,000 & 5 & 2306518 & 101448 & 2526.99 & 71002 & 15723 & 30446 & 805.90 & 3332.89 \\
40,000 & 6 & 2295240 & 101136 & 2484.56 & 70953 & 15680 & 30183 & 875.63 & 3360.19 \\
40,000 & 7 & 2300893 & 101308 & 2447.86 & 71048 & 15643 & 30260 & 901.51 & 3349.37 \\
40,000 & 8 & 2319450 & 101645 & 2529.89 & 71164 & 15581 & 30481 & 1003.29 & 3533.18 \\
40,000 & 9 & 2299462 & 101029 & 2564.22 & 70429 & 15497 & 30600 & 926.13 & 3490.35 \\
40,000 & 10 & 2316050 & 101573 & 2487.86 & 71216 & 15705 & 30357 & 908.02 & 3395.88 \\
40,000 & 11 & 2299199 & 101016 & 2445.17 & 70840 & 15714 & 30176 & 845.66 & 3290.83 \\
40,000 & 12 & 2271723 & 100514 & 2655.44 & 70119 & 15697 & 30395 & 848.65 & 3504.09 \\
40,000 & 13 & 2318971 & 101626 & 2379.64 & 71241 & 15509 & 30385 & 864.16 & 3243.80 \\
40,000 & 14 & 2298173 & 101283 & 2493.56 & 71301 & 15689 & 29982 & 857.48 & 3351.04 \\
40,000 & 15 & 2300514 & 101860 & 2607.59 & 71729 & 15673 & 30131 & 965.52 & 3573.11 \\
\hline
50,000 & 1 & 2909601 & 126946 & 4232.23 & 88583 & 19119 & 38363 & 1428.89 & 5661.12 \\
50,000 & 2 & 2856391 & 125875 & 4152.65 & 88020 & 19836 & 37855 & 1496.13 & 5648.78 \\
50,000 & 3 & 2871248 & 126871 & 4253.05 & 89120 & 19729 & 37751 & 1436.22 & 5689.27 \\
50,000 & 4 & 2901483 & 127161 & 4266.01 & 89385 & 19449 & 37776 & 1458.77 & 5724.78 \\
50,000 & 5 & 2886597 & 126797 & 4197.55 & 88488 & 19204 & 38309 & 1505.35 & 5702.90 \\
50,000 & 6 & 2893453 & 127189 & 4390.02 & 88777 & 19061 & 38412 & 1319.47 & 5709.49 \\
50,000 & 7 & 2893024 & 126804 & 4486.46 & 88782 & 19372 & 38022 & 1318.24 & 5804.70 \\
50,000 & 8 & 2911632 & 127503 & 5396.47 & 89442 & 19443 & 38061 & 1390.64 & 6787.11 \\
50,000 & 9 & 2923592 & 127089 & 8501.24 & 89263 & 19882 & 37826 & 1436.81 & 9938.05 \\
50,000 & 10 & 2899048 & 126534 & 5671.39 & 88560 & 19426 & 37974 & 1372.16 & 7043.55 \\
50,000 & 11 & 2876342 & 126675 & 6190.95 & 88613 & 19342 & 38062 & 1371.90 & 7562.85 \\
50,000 & 12 & 2886640 & 126432 & 6279.18 & 88314 & 19571 & 38118 & 1364.73 & 7643.91 \\
50,000 & 13 & 2882610 & 126760 & 6086.12 & 89030 & 19564 & 37730 & 1459.48 & 7545.60 \\
50,000 & 14 & 2902503 & 126821 & 5584.76 & 88753 & 19263 & 38068 & 1501.10 & 7085.86 \\
50,000 & 15 & 2913118 & 127274 & 5886.59 & 89033 & 19338 & 38241 & 1533.04 & 7419.63 \\
%
\hline
\end{tabular}
}


==> Table_A_067.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-9}
%
\multicolumn{2}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
%
\hline
100,000 & 1 & 5782088 & 253124 & 33510.46 & 177276 & 39253 & 75848 & 5968.94 & 39479.40 \\
100,000 & 2 & 5781931 & 253233 & 25935.93 & 177298 & 38878 & 75935 & 6123.39 & 32059.32 \\
100,000 & 3 & 5817303 & 253841 & 26816.93 & 177926 & 38581 & 75915 & 6075.98 & 32892.91 \\
100,000 & 4 & 5803847 & 254068 & 27713.94 & 177832 & 39178 & 76236 & 6268.42 & 33982.36 \\
100,000 & 5 & 5844883 & 255139 & 25974.18 & 178990 & 38407 & 76149 & 5784.52 & 31758.70 \\
100,000 & 6 & 5869638 & 255071 & 26882.63 & 179056 & 38823 & 76015 & 5426.45 & 32309.08 \\
100,000 & 7 & 5785900 & 253663 & 27956.52 & 177909 & 38973 & 75754 & 8359.07 & 36315.59 \\
100,000 & 8 & 5781462 & 253699 & 31447.84 & 178175 & 39237 & 75524 & 6234.60 & 37682.44 \\
100,000 & 9 & 5851526 & 254748 & 37506.51 & 179151 & 38949 & 75597 & 6165.46 & 43671.97 \\
100,000 & 10 & 5814135 & 254068 & 32234.20 & 178046 & 38591 & 76022 & 6084.90 & 38319.10 \\
100,000 & 11 & 5800388 & 253655 & 30393.51 & 177440 & 38922 & 76215 & 6570.47 & 36963.98 \\
100,000 & 12 & 5802742 & 253087 & 36380.36 & 177523 & 39243 & 75564 & 5608.43 & 41988.79 \\
100,000 & 13 & 5810127 & 253845 & 34424.31 & 178434 & 39131 & 75411 & 6422.24 & 40846.55 \\
100,000 & 14 & 5806635 & 253926 & 36400.97 & 177627 & 38588 & 76299 & 6633.38 & 43034.35 \\
100,000 & 15 & 5808458 & 253574 & 36746.14 & 177618 & 38836 & 75956 & 6211.96 & 42958.10 \\
\hline
250,000 & 1 & 14515530 & 633793 & 219796.72 & 444158 & 97602 & 189635 & 87402.97 & 307199.69 \\
250,000 & 2 & 14527934 & 634843 & 171456.78 & 444636 & 96909 & 190207 & 65075.75 & 236532.53 \\
250,000 & 3 & 14606722 & 635662 & 172535.12 & 445154 & 96422 & 190508 & 103716.42 & 276251.54 \\
250,000 & 4 & 14506989 & 633463 & 168958.71 & 443282 & 97154 & 190181 & 63532.59 & 232491.30 \\
250,000 & 5 & 14597638 & 635331 & 171854.29 & 444383 & 96654 & 190948 & 54133.17 & 225987.46 \\
250,000 & 6 & 14569178 & 635327 & 170292.86 & 445446 & 97383 & 189881 & 54108.84 & 224401.70 \\
250,000 & 7 & 14605565 & 635989 & 172189.82 & 445734 & 96930 & 190255 & 83825.14 & 256014.96 \\
250,000 & 8 & 14580198 & 634809 & 169246.68 & 444228 & 96633 & 190581 & 57485.91 & 226732.59 \\
250,000 & 9 & 14545356 & 635090 & 172143.15 & 445755 & 97447 & 189335 & 74510.42 & 246653.57 \\
250,000 & 10 & 14526760 & 633647 & 172981.74 & 443818 & 97272 & 189829 & 51825.64 & 224807.38 \\
250,000 & 11 & 14581400 & 635332 & 168925.41 & 445231 & 96828 & 190101 & 47018.89 & 215944.30 \\
250,000 & 12 & 14606138 & 636181 & 170662.98 & 445921 & 96772 & 190260 & 51291.63 & 221954.61 \\
250,000 & 13 & 14484723 & 633767 & 167273.85 & 444232 & 97992 & 189535 & 68728.52 & 236002.37 \\
250,000 & 14 & 14480503 & 633434 & 168331.67 & 443567 & 97652 & 189867 & 53614.34 & 221946.01 \\
250,000 & 15 & 14681570 & 638376 & 168288.64 & 447857 & 96114 & 190519 & 62430.28 & 230718.92 \\
\hline
500,000 & 1 & 29104600 & 1268332 & 801694.14 & 890123 & 195386 & 378209 & 380266.45 & 1181960.59 \\
500,000 & 2 & 29154096 & 1270614 & 681334.84 & 890544 & 193998 & 380070 & 411247.65 & 1092582.49 \\
500,000 & 3 & 29097899 & 1268481 & 680874.97 & 889524 & 195174 & 378957 & 464673.19 & 1145548.16 \\
500,000 & 4 & 29194767 & 1270723 & 686428.09 & 890871 & 194172 & 379852 & 410530.89 & 1096958.98 \\
500,000 & 5 & 29097489 & 1267729 & 689682.62 & 887615 & 194759 & 380114 & 482443.33 & 1172125.95 \\
500,000 & 6 & 29099505 & 1269460 & 681191.99 & 890121 & 194649 & 379339 & 405170.83 & 1086362.82 \\
500,000 & 7 & 29199039 & 1270399 & 682761.52 & 888844 & 193049 & 381555 & 411280.88 & 1094042.40 \\
500,000 & 8 & 29098996 & 1270522 & 678627.16 & 890211 & 193521 & 380311 & 431535.33 & 1110162.49 \\
500,000 & 9 & 29276565 & 1272240 & 693529.79 & 891521 & 193984 & 380719 & 411113.44 & 1104643.23 \\
500,000 & 10 & 29275332 & 1271907 & 686153.55 & 891225 & 193285 & 380682 & 483374.81 & 1169528.36 \\
500,000 & 11 & 29028489 & 1267779 & 684235.31 & 887769 & 194172 & 380010 & 413504.49 & 1097739.80 \\
500,000 & 12 & 29105855 & 1268565 & 684103.62 & 888131 & 194522 & 380434 & 362516.13 & 1046619.75 \\
500,000 & 13 & 29249570 & 1272415 & 685983.76 & 892137 & 193268 & 380278 & 366156.26 & 1052140.02 \\
500,000 & 14 & 29095789 & 1268549 & 731527.30 & 888684 & 194057 & 379865 & 361222.22 & 1092749.52 \\
500,000 & 15 & 29199348 & 1270069 & 676906.19 & 890616 & 194690 & 379453 & 361233.37 & 1038139.56 \\
\hline
1,000,000 & 1 & 58366856 & 2539556 & 3130380.95 & 1779021 & 388110 & 760535 & 2130024.16 & 5260405.11 \\
%
\hline
\end{tabular}
}


==> Table_A_068.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} &
\multicolumn{1}{c}{} \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
15,000 & 1 & 62681 & 1.60 & 41047 & 1319 & 21634 & 1103.40 & 1105.00 \\
15,000 & 2 & 62275 & 1.72 & 40997 & 1469 & 21278 & 1107.57 & 1109.29 \\
15,000 & 3 & 62740 & 1.71 & 41104 & 1429 & 21636 & 1383.46 & 1385.17 \\
15,000 & 4 & 63155 & 1.68 & 41452 & 1454 & 21703 & 1199.29 & 1200.97 \\
15,000 & 5 & 63155 & 1.79 & 41505 & 1387 & 21650 & 1201.65 & 1203.44 \\
15,000 & 6 & 60777 & 1.66 & 40070 & 1521 & 20707 & 1061.31 & 1062.97 \\
15,000 & 7 & 62494 & 1.68 & 41154 & 1496 & 21340 & 1157.77 & 1159.45 \\
15,000 & 8 & 62503 & 1.77 & 41221 & 1491 & 21282 & 1004.54 & 1006.31 \\
15,000 & 9 & 61061 & 1.69 & 40306 & 1512 & 20755 & 942.93 & 944.62 \\
15,000 & 10 & 62206 & 1.67 & 40981 & 1497 & 21225 & 911.17 & 912.84 \\
15,000 & 11 & 61770 & 1.67 & 40662 & 1425 & 21108 & 1098.49 & 1100.16 \\
15,000 & 12 & 62250 & 1.66 & 40999 & 1422 & 21251 & 1188.26 & 1189.92 \\
15,000 & 13 & 61810 & 1.66 & 40968 & 1578 & 20842 & 1123.28 & 1124.94 \\
15,000 & 14 & 62469 & 1.66 & 41240 & 1445 & 21229 & 1359.02 & 1360.68 \\
15,000 & 15 & 62248 & 1.66 & 41305 & 1473 & 20943 & 1087.22 & 1088.88 \\
\hline
%
20,000 & 1 & 83077 & 2.80 & 54527 & 1929 & 28550 & 2506.09 & 2508.89 \\
20,000 & 2 & 85034 & 2.89 & 56643 & 1980 & 28391 & 2192.15 & 2195.04 \\
20,000 & 3 & 81911 & 3.00 & 53945 & 1877 & 27966 & 2117.23 & 2120.23 \\
20,000 & 4 & 84250 & 2.88 & 55171 & 1776 & 29079 & 2172.25 & 2175.13 \\
20,000 & 5 & 83973 & 2.94 & 55541 & 1957 & 28432 & 2124.23 & 2127.17 \\
20,000 & 6 & 83453 & 2.91 & 54545 & 1853 & 28908 & 2563.87 & 2566.78 \\
20,000 & 7 & 82682 & 2.95 & 54636 & 1941 & 28046 & 2291.78 & 2294.73 \\
20,000 & 8 & 83965 & 2.81 & 55109 & 1847 & 28856 & 2143.99 & 2146.80 \\
20,000 & 9 & 84755 & 3.02 & 55667 & 1820 & 29088 & 2477.44 & 2480.46 \\
20,000 & 10 & 83004 & 2.84 & 54744 & 1914 & 28260 & 2486.26 & 2489.10 \\
20,000 & 11 & 83226 & 2.86 & 54587 & 1834 & 28639 & 1951.58 & 1954.44 \\
20,000 & 12 & 83868 & 2.89 & 55645 & 1956 & 28223 & 2330.36 & 2333.25 \\
20,000 & 13 & 84935 & 2.89 & 56077 & 1802 & 28858 & 2350.67 & 2353.56 \\
20,000 & 14 & 84100 & 2.88 & 55544 & 1880 & 28556 & 2248.10 & 2250.98 \\
20,000 & 15 & 83114 & 2.90 & 54731 & 1885 & 28383 & 2163.16 & 2166.06 \\
%
\hline
\end{tabular}
}


==> Table_A_069.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r|r}
\cline{3-8}
%
\multicolumn{2}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} &
\multicolumn{1}{c}{} \\
\hline
%
\multicolumn{1}{c}{Size} &
\multicolumn{1}{|c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
25,000 & 1 & 83077 & 2.80 & 54527 & 1929 & 28550 & 2506.09 & 2508.89 \\
25,000 & 2 & 85034 & 2.89 & 56643 & 1980 & 28391 & 2192.15 & 2195.04 \\
25,000 & 3 & 81911 & 3.00 & 53945 & 1877 & 27966 & 2117.23 & 2120.23 \\
25,000 & 4 & 84250 & 2.88 & 55171 & 1776 & 29079 & 2172.25 & 2175.13 \\
25,000 & 5 & 83973 & 2.94 & 55541 & 1957 & 28432 & 2124.23 & 2127.17 \\
25,000 & 6 & 83453 & 2.91 & 54545 & 1853 & 28908 & 2563.87 & 2566.78 \\
25,000 & 7 & 82682 & 2.95 & 54636 & 1941 & 28046 & 2291.78 & 2294.73 \\
25,000 & 8 & 83965 & 2.81 & 55109 & 1847 & 28856 & 2143.99 & 2146.80 \\
25,000 & 9 & 84755 & 3.02 & 55667 & 1820 & 29088 & 2477.44 & 2480.46 \\
25,000 & 10 & 83004 & 2.84 & 54744 & 1914 & 28260 & 2486.26 & 2489.10 \\
25,000 & 11 & 83226 & 2.86 & 54587 & 1834 & 28639 & 1951.58 & 1954.44 \\
25,000 & 12 & 83868 & 2.89 & 55645 & 1956 & 28223 & 2330.36 & 2333.25 \\
25,000 & 13 & 84935 & 2.89 & 56077 & 1802 & 28858 & 2350.67 & 2353.56 \\
25,000 & 14 & 84100 & 2.88 & 55544 & 1880 & 28556 & 2248.10 & 2250.98 \\
25,000 & 15 & 83114 & 2.90 & 54731 & 1885 & 28383 & 2163.16 & 2166.06 \\
\hline
%
30,000 & 1 & 124514 & 5.97 & 81847 & 2785 & 42667 & 5621.45 & 5627.42 \\
30,000 & 2 & 125384 & 7.01 & 82325 & 2762 & 43059 & 5103.70 & 5110.71 \\
30,000 & 3 & 125798 & 6.59 & 83285 & 2885 & 42513 & 6126.50 & 6133.09 \\
30,000 & 4 & 124381 & 6.38 & 81888 & 2803 & 42493 & 5000.64 & 5007.02 \\
30,000 & 5 & 124868 & 6.47 & 82674 & 2907 & 42194 & 5027.63 & 5034.10 \\
30,000 & 6 & 125432 & 6.22 & 82597 & 2817 & 42835 & 5288.12 & 5294.34 \\
30,000 & 7 & 124212 & 6.34 & 81833 & 2723 & 42379 & 4318.81 & 4325.15 \\
30,000 & 8 & 125267 & 6.44 & 82647 & 2805 & 42620 & 4575.39 & 4581.83 \\
30,000 & 9 & 125658 & 7.02 & 82460 & 2744 & 43198 & 5259.86 & 5266.88 \\
30,000 & 10 & 125073 & 6.42 & 82163 & 2877 & 42910 & 5657.42 & 5663.84 \\
30,000 & 11 & 124723 & 6.50 & 81920 & 2823 & 42803 & 5142.16 & 5148.66 \\
30,000 & 12 & 125136 & 6.34 & 82338 & 2791 & 42798 & 5382.62 & 5388.96 \\
30,000 & 13 & 126158 & 6.99 & 82844 & 2737 & 43314 & 5991.59 & 5998.58 \\
30,000 & 14 & 123929 & 6.40 & 81514 & 2864 & 42415 & 5763.12 & 5769.52 \\
30,000 & 15 & 124331 & 6.94 & 81677 & 2801 & 42654 & 4554.57 & 4561.51 \\
%
\hline
\end{tabular}
}


==> Table_A_070.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r|r}
\cline{2-8}
%
\multicolumn{1}{c}{} &
\multicolumn{3}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{Eq-Points} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
d198 & 22084 & 852 & 8.50 & 588 & 54 & 264 & 0.57 & 9.07 \\
lin318 & 33672 & 1229 & 5.44 & 787 & 42 & 442 & 0.28 & 5.72 \\
fl417 & 94825 & 3656 & 53.62 & 1449 & 94 & 2207 & 21.90 & 75.52 \\
pcb442 & 2122587 & 8690 & 16097.46 & 6919 & 126 & 1771 & 554.94 & 16652.40 \\
att532 & 30484 & 1382 & 5.27 & 978 & 217 & 404 & 0.21 & 5.48 \\
ali535 & 25041 & 1271 & 7.26 & 855 & 262 & 416 & 0.22 & 7.48 \\
u574 & 27333 & 1426 & 3.95 & 976 & 230 & 450 & 0.21 & 4.16 \\
rat575 & 42705 & 1651 & 3.94 & 1148 & 170 & 503 & 0.29 & 4.23 \\
p654 & 7068447 & 29943 & 407509.22 & 15485 & 120 & 14458 & 9965.05 & 417474.27 \\
d657 & 34826 & 1654 & 18.00 & 1160 & 277 & 494 & 0.41 & 18.41 \\
gr666 & 38662 & 1763 & 16.64 & 1266 & 261 & 497 & 0.39 & 17.03 \\
u724 & 39488 & 1926 & 4.03 & 1411 & 304 & 515 & 0.36 & 4.39 \\
rat783 & 52213 & 2153 & 5.34 & 1495 & 232 & 658 & 0.41 & 5.75 \\
dsj1000 & 51860 & 2457 & 24.34 & 1738 & 466 & 719 & 0.79 & 25.13 \\
pr1002 & 46882 & 2512 & 10.72 & 1791 & 448 & 721 & 0.57 & 11.29 \\
u1060 & 85779 & 3690 & 31.22 & 2220 & 431 & 1470 & 5.91 & 37.13 \\
vm1084 & 37943 & 2244 & 3.85 & 1329 & 633 & 915 & 0.35 & 4.20 \\
pcb1173 & 69022 & 2941 & 15.99 & 1947 & 613 & 994 & 1.51 & 17.50 \\
d1291 & 3007493 & 33100 & 167444.82 & 29896 & 82 & 3204 & 1270.36 & 168715.18 \\
rl1304 & 33818 & 2529 & 4.81 & 1325 & 869 & 1204 & 0.56 & 5.37 \\
rl1323 & 35524 & 2500 & 6.84 & 1296 & 883 & 1204 & 0.47 & 7.31 \\
nrw1379 & 111964 & 4105 & 14.36 & 2850 & 345 & 1255 & 1.65 & 16.01 \\
fl1400 & 3349738 & 49916 & 106576.10 & 14069 & 238 & 35847 & 12261.46 & 118837.56 \\
u1432 & 5171246 & 30549 & 57255.74 & 14233 & 80 & 16316 & 11048.25 & 68303.99 \\
fl1577 & 4701637 & 19644 & 385652.86 & 10663 & 384 & 8981 & 11620.60 & 397273.46 \\
d1655 & 1271265 & 13835 & 27695.30 & 8832 & 514 & 5003 & 886.39 & 28581.69 \\
vm1748 & 63241 & 3643 & 7.99 & 2116 & 943 & 1527 & 1.00 & 8.99 \\
u1817 & 7116495 & 53911 & 226336.69 & 46567 & 61 & 7344 & 4848.85 & 231185.54 \\
rl1889 & 61123 & 3651 & 9.02 & 1968 & 1248 & 1683 & 1.22 & 10.24 \\
d2103 & --- & --- & --- & --- & --- & --- & --- & --- \\
u2152 & 5324030 & 39603 & 16266.42 & 28576 & 149 & 11027 & 8286.18 & 24552.60 \\
u2319 & --- & --- & --- & --- & --- & --- & --- & --- \\
pr2392 & 120772 & 6373 & 15.40 & 4357 & 987 & 2016 & 2.93 & 18.33 \\
pcb3038 & 402423 & 11636 & 250.88 & 7260 & 914 & 4376 & 39.52 & 290.40 \\
fl3795 & --- & --- & --- & --- & --- & --- & --- & --- \\
fnl4461 & 353106 & 13323 & 79.38 & 9255 & 1091 & 4068 & 17.35 & 96.73 \\
rl5915 & 555855 & 18995 & 918.13 & 11961 & 3479 & 7034 & 47.36 & 965.49 \\
rl5934 & 447972 & 18163 & 291.89 & 10924 & 3129 & 7239 & 54.18 & 346.07 \\
pla7397 & --- & --- & --- & --- & --- & --- & --- & --- \\
rl11849 & 1862129 & 46742 & 17283.71 & 30200 & 5440 & 16542 & 999.15 & 18282.86 \\
usa13509 & 756658 & 33327 & 880.41 & 22517 & 5586 & 10810 & 94.22 & 974.63 \\
brd14051 & 1082834 & 40831 & 13208.83 & 28526 & 3986 & 12305 & 244.61 & 13453.44 \\
d15112 & 1099951 & 43467 & 2098.99 & 30753 & 4465 & 12714 & 196.16 & 2295.15 \\
d18512 & 1447693 & 54211 & 2812.24 & 37764 & 5028 & 16447 & 341.84 & 3154.08 \\
pla33810 & --- & --- & --- & --- & --- & --- & --- & --- \\
pla85900 & --- & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\end{tabular}
}


==> Table_A_071.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r}
\cline{2-7}
%
\multicolumn{1}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
d198 & 265 & 0.00 & 65 & 143 & 200 & 0.01 & .01 \\
lin318 & 963 & 0.00 & 471 & 53 & 492 & 0.32 & .32 \\
fl417 & 1178 & 0.01 & 480 & 127 & 698 & 0.47 & .48 \\
pcb442 & 558 & 0.00 & 136 & 353 & 422 & 0.05 & .05 \\
att532 & 2230 & 0.00 & 1479 & 78 & 751 & 2.29 & 2.29 \\
ali535 & 1788 & 0.01 & 1213 & 157 & 575 & 1.03 & 1.04 \\
u574 & 1470 & 0.00 & 884 & 176 & 586 & 0.39 & .39 \\
rat575 & 3326 & 0.01 & 2109 & 17 & 1217 & 4.60 & 4.61 \\
p654 & 930 & 0.02 & 262 & 504 & 668 & 0.16 & .18 \\
d657 & 2259 & 0.01 & 1418 & 121 & 841 & 1.43 & 1.44 \\
gr666 & 2804 & 0.01 & 1874 & 95 & 930 & 3.37 & 3.38 \\
u724 & 1658 & 0.01 & 845 & 250 & 813 & 0.39 & .40 \\
rat783 & 3870 & 0.01 & 2438 & 39 & 1432 & 5.42 & 5.43 \\
dsj1000 & 4086 & 0.01 & 2832 & 136 & 1254 & 5.12 & 5.13 \\
pr1002 & 2147 & 0.02 & 1225 & 459 & 922 & 0.47 & .49 \\
u1060 & 2765 & 0.02 & 1529 & 327 & 1236 & 1.38 & 1.40 \\
vm1084 & 2313 & 0.02 & 1176 & 612 & 1137 & 0.72 & .74 \\
pcb1173 & 2886 & 0.01 & 1945 & 408 & 941 & 0.94 & .95 \\
d1291 & 1379 & 0.03 & 45 & 1164 & 1334 & 0.15 & .18 \\
rl1304 & 1926 & 0.02 & 672 & 1007 & 1254 & 0.28 & .30 \\
rl1323 & 1899 & 0.02 & 612 & 956 & 1287 & 0.32 & .34 \\
nrw1379 & 8202 & 0.04 & 5338 & 55 & 2864 & 37.00 & 37.04 \\
fl1400 & 5830 & 0.06 & 2163 & 166 & 3667 & 6.27 & 6.33 \\
u1432 & 1431 & 0.06 & 0 & 1431 & 1431 & 0.13 & .19 \\
fl1577 & 3820 & 0.07 & 1404 & 601 & 2416 & 1.61 & 1.68 \\
d1655 & 2129 & 0.05 & 452 & 1314 & 1677 & 0.40 & .45 \\
vm1748 & 3912 & 0.07 & 1972 & 945 & 1940 & 2.17 & 2.24 \\
u1817 & 1839 & 0.04 & 19 & 1787 & 1820 & 0.20 & .24 \\
rl1889 & 2867 & 0.04 & 1031 & 1355 & 1836 & 0.64 & .68 \\
d2103 & 2240 & 0.11 & 136 & 1964 & 2104 & 0.29 & .40 \\
u2152 & 2171 & 0.10 & 11 & 2123 & 2160 & 0.23 & .33 \\
u2319 & 2318 & 0.13 & 0 & 2318 & 2318 & 0.22 & .35 \\
pr2392 & 4443 & 0.09 & 2086 & 1204 & 2357 & 1.24 & 1.33 \\
pcb3038 & 9048 & 0.09 & 5910 & 706 & 3138 & 11.22 & 11.31 \\
fl3795 & 7768 & 0.24 & 1782 & 2727 & 5986 & 5.34 & 5.58 \\
fnl4461 & 27818 & 0.21 & 18345 & 163 & 9473 & 317.62 & 317.83 \\
rl5915 & 7462 & 0.26 & 1621 & 4989 & 5841 & 2.65 & 2.91 \\
rl5934 & 8052 & 0.33 & 2154 & 4762 & 5898 & 3.46 & 3.79 \\
pla7397 & 10452 & 0.54 & 2653 & 5608 & 7799 & 7.04 & 7.58 \\
rl11849 & 16582 & 1.11 & 4824 & 9069 & 11758 & 20.35 & 21.46 \\
usa13509 & 53025 & 1.10 & 34540 & 1813 & 18485 & 810.69 & 811.79 \\
brd14051 & 77236 & 1.36 & 49655 & 700 & 27581 & 3196.69 & 3198.05 \\
d15112 & 80581 & 1.78 & 52357 & 784 & 28224 & 3025.34 & 3027.12 \\
d18512 & 105887 & 2.19 & 68390 & 823 & 37497 & 5985.03 & 5987.22 \\
pla33810 & 47821 & 7.79 & 12493 & 20269 & 35328 & 161.41 & 169.20 \\
pla85900 & 130469 & 44.83 & 30231 & 56143 & 100238 & 3108.04 & 3152.87 \\
%
\hline
\end{tabular}
}


==> Table_A_072.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r}
\cline{2-7}
%
\multicolumn{1}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
d198 & 544 & 0.52 & 125 & 26 & 419 & 2.69 & 3.21 \\
lin318 & 1415 & 20.97 & 868 & 58 & 547 & 13.72 & 34.69 \\
fl417 & 1734 & 26.64 & 667 & 35 & 1067 & 30.38 & 57.02 \\
pcb442 & 5520 & 296.42 & 4293 & 122 & 1227 & 799.92 & 1096.34 \\
att532 & 1521 & 12.76 & 822 & 111 & 699 & 14.12 & 26.88 \\
ali535 & 1437 & 27.55 & 664 & 122 & 773 & 20.63 & 48.18 \\
u574 & 1338 & 4.18 & 495 & 125 & 843 & 8.94 & 13.12 \\
rat575 & 2143 & 61.29 & 1109 & 60 & 1034 & 18.69 & 79.98 \\
p654 & --- & --- & --- & --- & --- & --- & --- \\
d657 & 2002 & 18.92 & 953 & 106 & 1049 & 42.22 & 61.14 \\
gr666 & 2054 & 19.98 & 1095 & 106 & 959 & 40.46 & 60.44 \\
u724 & 1717 & 10.44 & 512 & 120 & 1205 & 6.77 & 17.21 \\
rat783 & 2593 & 62.41 & 1271 & 91 & 1322 & 26.02 & 88.43 \\
dsj1000 & 2750 & 49.51 & 1412 & 243 & 1338 & 76.16 & 125.67 \\
pr1002 & 2695 & 20.39 & 1189 & 193 & 1506 & 55.21 & 75.60 \\
u1060 & 3022 & 37.32 & 1232 & 196 & 1790 & 74.67 & 111.99 \\
vm1084 & 1933 & 8.01 & 437 & 411 & 1496 & 5.75 & 13.76 \\
pcb1173 & 3043 & 105.75 & 1489 & 400 & 1554 & 147.05 & 252.80 \\
d1291 & 5425 & 299.71 & 1439 & 38 & 3986 & 244.53 & 544.24 \\
rl1304 & 1905 & 3.87 & 155 & 770 & 1750 & 6.30 & 10.17 \\
rl1323 & 2053 & 6.02 & 290 & 714 & 1763 & 12.29 & 18.31 \\
nrw1379 & 6051 & 1248.33 & 3311 & 93 & 2740 & 173.08 & 1421.41 \\
fl1400 & 15416 & 5867.56 & 7827 & 74 & 7589 & 1953.96 & 7821.52 \\
u1432 & 80614 & 1202905.14 & 75974 & 93 & 4640 & 93352.98 & 1296258.12 \\
fl1577 & 7229 & 5929.17 & 1720 & 324 & 5509 & 1474.35 & 7403.52 \\
d1655 & 4232 & 32.63 & 1346 & 494 & 2886 & 180.94 & 213.57 \\
vm1748 & 3301 & 31.90 & 890 & 709 & 2411 & 21.97 & 53.87 \\
u1817 & 11066 & 3897.01 & 5674 & 61 & 5392 & 3611.35 & 7508.36 \\
rl1889 & 2847 & 10.11 & 432 & 1005 & 2415 & 8.13 & 18.24 \\
d2103 & 7312 & 94.29 & 1931 & 66 & 5381 & 321.73 & 416.02 \\
u2152 & 12094 & 11052.40 & 6233 & 212 & 5861 & 3508.80 & 14561.20 \\
u2319 & --- & --- & --- & --- & --- & --- & --- \\
pr2392 & 6313 & 93.67 & 2637 & 521 & 3676 & 46.61 & 140.28 \\
pcb3038 & 12553 & 17880.40 & 7024 & 470 & 5529 & 2388.28 & 20268.68 \\
fl3795 & 37314 & 113897.41 & 20045 & 1371 & 17269 & 36929.08 & 150826.49 \\
fnl4461 & 17124 & 7131.78 & 9096 & 389 & 8028 & 818.49 & 7950.27 \\
rl5915 & 10090 & 186.65 & 1410 & 3417 & 8680 & 92.40 & 279.05 \\
rl5934 & 10154 & 224.32 & 1387 & 3083 & 8767 & 150.18 & 374.50 \\
pla7397 & --- & --- & --- & --- & --- & --- & --- \\
rl11849 & 30374 & 55132.09 & 10081 & 4932 & 20293 & 9753.75 & 64885.84 \\
usa13509 & 38507 & 22366.91 & 19149 & 2533 & 19358 & 6096.09 & 28463.00 \\
brd14051 & 52223 & 89056.07 & 26823 & 1376 & 25400 & 29522.82 & 118578.89 \\
d15112 & 51553 & 93798.70 & 27342 & 1817 & 24211 & 17672.42 & 111471.12 \\
d18512 & 69329 & 171429.47 & 35784 & 1745 & 33545 & 28852.56 & 200282.03 \\
pla33810 & --- & --- & --- & --- & --- & --- & --- \\
pla85900 & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\end{tabular}
}


==> Table_A_073.tex <==
{\scriptsize
\begin{tabular}{r|r|r|r|r|r|r|r}
\cline{2-7}
%
\multicolumn{1}{c}{} &
\multicolumn{2}{|c}{FST Generation} &
\multicolumn{4}{|c|}{FST Pruning} & \\
\hline
%
\multicolumn{1}{c}{Instance} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Pruned} &
\multicolumn{1}{|c}{Required} &
\multicolumn{1}{|c}{FSTs} &
\multicolumn{1}{|c}{Time} &
\multicolumn{1}{|c}{Total Time} \\
\hline
%
d198 & 277 & 0.14 & 38 & 90 & 239 & 0.73 & .87 \\
lin318 & 1320 & 2.91 & 788 & 35 & 532 & 9.15 & 12.06 \\
fl417 & 1357 & 2.45 & 704 & 125 & 653 & 14.77 & 17.22 \\
pcb442 & 680 & 0.49 & 151 & 228 & 529 & 1.98 & 2.47 \\
att532 & 1706 & 8.29 & 1210 & 158 & 496 & 15.60 & 23.89 \\
ali535 & 1390 & 6.63 & 897 & 228 & 493 & 17.31 & 23.94 \\
u574 & 1298 & 4.00 & 762 & 237 & 536 & 8.10 & 12.10 \\
rat575 & 1784 & 10.45 & 1114 & 117 & 670 & 5.12 & 15.57 \\
p654 & 1466 & 1.91 & 452 & 136 & 1014 & 13.04 & 14.95 \\
d657 & 1575 & 6.66 & 915 & 254 & 660 & 27.00 & 33.66 \\
gr666 & 2138 & 12.52 & 1512 & 207 & 626 & 42.70 & 55.22 \\
u724 & 1389 & 4.84 & 666 & 307 & 723 & 3.03 & 7.87 \\
rat783 & 2331 & 16.06 & 1488 & 178 & 843 & 9.27 & 25.33 \\
dsj1000 & 2887 & 35.25 & 2063 & 394 & 824 & 74.31 & 109.56 \\
pr1002 & 1967 & 7.36 & 969 & 451 & 998 & 21.83 & 29.19 \\
u1060 & 3179 & 16.98 & 1925 & 466 & 1254 & 100.79 & 117.77 \\
vm1084 & 1933 & 10.19 & 888 & 674 & 1045 & 5.34 & 15.53 \\
pcb1173 & 2586 & 16.54 & 1467 & 551 & 1119 & 43.22 & 59.76 \\
d1291 & 2776 & 5.41 & 679 & 233 & 2097 & 72.09 & 77.50 \\
rl1304 & 1869 & 5.84 & 530 & 906 & 1339 & 8.95 & 14.79 \\
rl1323 & 1775 & 6.20 & 451 & 948 & 1324 & 9.60 & 15.80 \\
nrw1379 & 5209 & 107.41 & 3632 & 266 & 1577 & 43.79 & 151.20 \\
fl1400 & 16860 & 258.05 & 10163 & 184 & 6697 & 2022.12 & 2280.17 \\
u1432 & 2402 & 2.84 & 373 & 342 & 2029 & 4.11 & 6.95 \\
fl1577 & 4356 & 21.25 & 1721 & 494 & 2635 & 220.19 & 241.44 \\
d1655 & 2749 & 7.36 & 554 & 664 & 2195 & 89.80 & 97.16 \\
vm1748 & 3306 & 29.98 & 1611 & 1019 & 1695 & 16.68 & 46.66 \\
u1817 & 3715 & 12.01 & 777 & 161 & 2938 & 39.99 & 52.00 \\
rl1889 & 2789 & 15.80 & 897 & 1303 & 1892 & 14.33 & 30.13 \\
d2103 & 4447 & 20.88 & 973 & 177 & 3474 & 213.73 & 234.61 \\
u2152 & 3971 & 15.03 & 596 & 260 & 3375 & 11.92 & 26.95 \\
u2319 & 5975 & 10.94 & 1799 & 92 & 4176 & 13.16 & 24.10 \\
pr2392 & 4866 & 75.38 & 2212 & 1134 & 2654 & 16.18 & 91.56 \\
pcb3038 & 10898 & 412.47 & 6883 & 844 & 4015 & 746.42 & 1158.89 \\
fl3795 & 20234 & 365.00 & 10001 & 1509 & 10233 & 5596.06 & 5961.06 \\
fnl4461 & 17014 & 3447.98 & 11830 & 727 & 5184 & 277.41 & 3725.39 \\
rl5915 & 9400 & 271.21 & 2476 & 3798 & 6924 & 106.90 & 378.11 \\
rl5934 & 9902 & 329.80 & 2859 & 3439 & 7043 & 218.88 & 548.68 \\
pla7397 & 17429 & 882.97 & 5463 & 1766 & 11966 & 3145.64 & 4028.61 \\
rl11849 & 21470 & 2440.40 & 7049 & 6298 & 14421 & 1469.93 & 3910.33 \\
usa13509 & 39254 & 19469.02 & 26455 & 4534 & 12799 & 3425.44 & 22894.46 \\
brd14051 & 48678 & 28679.37 & 33067 & 2952 & 15611 & 20232.03 & 48911.40 \\
d15112 & 52460 & 46610.52 & 36731 & 3331 & 15729 & 7173.70 & 53784.22 \\
d18512 & 65877 & 54946.26 & 44949 & 3612 & 20928 & 10679.99 & 65626.25 \\
pla33810 & 100544 & 38665.11 & 39540 & 7535 & 61004 & 78640.61 & 117305.72 \\
pla85900 & --- & --- & --- & --- & --- & --- & --- \\
%
\hline
\end{tabular}
}

